Some computations about Kazhdan-Lusztig cells in affine Weyl groups of rank 2

In the last section of the paper "Generalized induction of Kazhdan-Lusztig cells" and in "Kazhdan-Lusztig cells in affine Weyl groups of rank 2" the author described the partition into Kazhdan-Lusztig cells of the affine Weyl groups of rank 2 for all choices of parameters. The proof of these results relies on some explicit computations with GAP. In these notes we give some details of these computations.

==> (inline-0) <==
\begin{picture}(150,32)
\put(  0, 10){$\tilde{G}_2$}
\put( 40, 10){\circle{10}}
\put( 44,  7){\line(1,0){33}}
\put( 45,  10){\line(1,0){30.5}}
\put( 44, 13){\line(1,0){33}}
\put( 81, 10){\circle{10}}
\put( 86, 10){\line(1,0){29}}
\put(120, 10){\circle{10}}
\put( 38, 20){$a$}
\put( 78, 20){$b$}
\put(118, 20){$b$}
\put( 38, -3){$s_{1}$}
\put( 78, -3){$s_{2}$}
\put(118,-3){$s_{3}$}
\end{picture}
\begin{pspicture}(-6.2,-8.2)(6.2,6.9)
\psset{unit=1cm}
\SpecialCoor
\psline(0,-6)(0,6)
\multido{\n=1+1}{7}{
\psline(\n;30)(\n;330)}
\rput(1;30){\psline(0,0)(0,5.5)}
\rput(1;330){\psline(0,0)(0,-5.5)}
\rput(2;30){\psline(0,0)(0,5)}
\rput(2;330){\psline(0,0)(0,-5)}
\rput(3;30){\psline(0,0)(0,4.5)}
\rput(3;330){\psline(0,0)(0,-4.5)}
\rput(4;30){\psline(0,0)(0,4)}
\rput(4;330){\psline(0,0)(0,-4)}
\rput(5;30){\psline(0,0)(0,3.5)}
\rput(5;330){\psline(0,0)(0,-3.5)}
\rput(6;30){\psline(0,0)(0,3)}
\rput(6;330){\psline(0,0)(0,-3)}
\rput(7;30){\psline(0,0)(0,2.5)}
\rput(7;330){\psline(0,0)(0,-2.5)}
\multido{\n=1+1}{7}{
\psline(\n;150)(\n;210)}
\rput(1;150){\psline(0,0)(0,5.5)}
\rput(1;210){\psline(0,0)(0,-5.5)}
\rput(2;150){\psline(0,0)(0,5)}
\rput(2;210){\psline(0,0)(0,-5)}
\rput(3;150){\psline(0,0)(0,4.5)}
\rput(3;210){\psline(0,0)(0,-4.5)}
\rput(4;150){\psline(0,0)(0,4)}
\rput(4;210){\psline(0,0)(0,-4)}
\rput(5;150){\psline(0,0)(0,3.5)}
\rput(5;210){\psline(0,0)(0,-3.5)}
\rput(6;150){\psline(0,0)(0,3)}
\rput(6;210){\psline(0,0)(0,-3)}
\rput(7;150){\psline(0,0)(0,2.5)}
\rput(7;210){\psline(0,0)(0,-2.5)}
\multido{\n=1.5+1.5}{4}{
\psline(-6.062,\n)(6.062,\n)}
\multido{\n=0+1.5}{5}{
\psline(-6.062,-\n)(6.062,-\n)}
\psline(0;0)(7;30)

\rput(0,1){\psline(0;0)(7;30)}
\rput(0,1){\psline(0;0)(7;210)}
\rput(0,2){\psline(0;0)(7;30)}
\rput(0,2){\psline(0;0)(7;210)}
\rput(0,3){\psline(0;0)(6;30)}
\rput(0,3){\psline(0;0)(7;210)}
\rput(0,4){\psline(0;0)(4;30)}
\rput(0,4){\psline(0;0)(7;210)}
\rput(0,5){\psline(0;0)(2;30)}
\rput(0,5){\psline(0;0)(7;210)}
\rput(0,6){\psline(0;0)(7;210)}
\rput(-1.732,6){\psline(0;0)(5;210)}
\rput(-3.464,6){\psline(0;0)(3;210)}
\rput(-5.196,6){\psline(0;0)(1;210)}

\rput(0,-1){\psline(0;0)(7;30)}
\rput(0,-1){\psline(0;0)(7;210)}
\rput(0,-2){\psline(0;0)(7;30)}
\rput(0,-2){\psline(0;0)(7;210)}
\rput(0,-3){\psline(0;0)(7;30)}
\rput(0,-3){\psline(0;0)(6;210)}
\rput(0,-4){\psline(0;0)(7;30)}
\rput(0,-4){\psline(0;0)(4;210)}
\rput(0,-5){\psline(0;0)(7;30)}
\rput(0,-5){\psline(0;0)(2;210)}
\rput(0,-6){\psline(0;0)(7;30)}
\rput(1.732,-6){\psline(0;0)(5;30)}
\rput(3.464,-6){\psline(0;0)(3;30)}
\rput(5.196,-6){\psline(0;0)(1;30)}

\psline(0;0)(6.928;60)
\rput(1.732,0){\psline(0;0)(6.928;60)}
\rput(3.464,0){\psline(0;0)(5.196;60)}
\rput(5.196,0){\psline(0;0)(1.732;60)}
\rput(1.732,0){\psline(0;0)(6.928;240)}
\rput(3.464,0){\psline(0;0)(6.928;240)}
\rput(5.196,0){\psline(0;0)(6.928;240)}
\rput(6.062,-1.5){\psline(0;0)(5.196;240)}
\rput(6.062,-4.5){\psline(0;0)(1.732;240)}
\rput(-1.732,0){\psline(0;0)(6.928;60)}
\rput(-3.464,0){\psline(0;0)(6.928;60)}
\rput(-5.196,0){\psline(0;0)(6.928;60)}
\rput(-1.732,0){\psline(0;0)(6.928;240)}
\rput(-3.464,0){\psline(0;0)(5.196;240)}
\rput(-5.196,0){\psline(0;0)(1.732;240)}
\rput(-6.062,1.5){\psline(0;0)(5.196;60)}
\rput(-6.062,4.5){\psline(0;0)(1.732;60)}

\psline(0;0)(6.928;120)
\psline(0;0)(6.928;300)
\rput(-1.732,0){\psline(0;0)(6.928;120)}
\rput(-3.464,0){\psline(0;0)(5.196;120)}
\rput(-5.196,0){\psline(0;0)(1.732;120)}
\rput(-1.732,0){\psline(0;0)(6.928;300)}
\rput(-3.464,0){\psline(0;0)(6.928;300)}
\rput(-5.196,0){\psline(0;0)(6.928;300)}
\rput(-6.062,-1.5){\psline(0;0)(5.196;300)}
\rput(-6.062,-4.5){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;300)}
\rput(3.464,0){\psline(0;0)(5.196;300)}
\rput(5.196,0){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;120)}
\rput(3.464,0){\psline(0;0)(6.928;120)}
\rput(5.196,0){\psline(0;0)(6.928;120)}
\rput(6.062,1.5){\psline(0;0)(5.196;120)}
\rput(6.062,4.5){\psline(0;0)(1.732;120)}

\rput(0,1){\psline(0;0)(7;150)}
\rput(0,1){\psline(0;0)(7;330)}
\rput(0,2){\psline(0;0)(7;150)}
\rput(0,2){\psline(0;0)(7;330)}
\rput(0,3){\psline(0;0)(6;150)}
\rput(0,3){\psline(0;0)(7;330)}
\rput(0,4){\psline(0;0)(4;150)}
\rput(0,4){\psline(0;0)(7;330)}
\rput(0,5){\psline(0;0)(7;330)}
\rput(0,6){\psline(0;0)(7;330)}
\rput(-1.732,6){\psline(0;0)(2;330)}

\rput(0,-1){\psline(0;0)(7;150)}
\rput(0,-1){\psline(0;0)(7;330)}
\rput(0,-2){\psline(0;0)(7;150)}
\rput(0,-2){\psline(0;0)(7;330)}
\rput(0,-3){\psline(0;0)(7;150)}
\rput(0,-3){\psline(0;0)(6;330)}
\rput(0,-4){\psline(0;0)(7;150)}
\rput(0,-4){\psline(0;0)(4;330)}
\rput(0,-5){\psline(0;0)(7;150)}
\rput(0,-5){\psline(0;0)(2;330)}
\rput(0,-6){\psline(0;0)(7;150)}

\rput(6.062,3.5){\psline(0;0)(5;150)}
\rput(6.062,4.5){\psline(0;0)(3;150)}
\rput(6.062,5.5){\psline(0;0)(1;150)}

\rput(-6.062,-3.5){\psline(0;0)(5;330)}
\rput(-6.062,-4.5){\psline(0;0)(3;330)}
\rput(-6.062,-5.5){\psline(0;0)(1;330)}

\psline(0;0)(7;330)
\psline(0;0)(7;150)
\psline(0;0)(7;210)
\psline(0;0)(6.928;240)

\pspolygon[linewidth=0.7mm](0,0)(0,1)(0.433,0.75)
\pspolygon[linewidth=0.7mm](0,0)(0,1)(-0.866,1.5)
\pspolygon[linewidth=0.7mm](0,0)(-0.433,0.75)(-1.732,0)(-0.866,0)(-0.866,-1.5)
\pspolygon[linewidth=0.7mm](0,0)(0.433,0.75)(1.732,0)(0.866,0)(0.866,-1.5)
\pspolygon[linewidth=0.7mm](0,1)(0,1.5)(-0.866,1.5)
\pspolygon[linewidth=0.7mm](0,1)(0,3)(0.433,2.25)(1.732,3)(0.433,0.75)
\psline[linewidth=0.7mm](0,0)(0,-6)
\psline[linewidth=0.7mm](0;0)(6.928;240)
\rput(0.866,-1.5){\psline[linewidth=0.7mm](0;0)(4.5;270)}
\rput(0.866,-1.5){\psline[linewidth=0.7mm](0;0)(5.196;300)}
\rput(1.732,0){\psline[linewidth=0.7mm](0;0)(6.928;300)}
\rput(2.598,-1.5){\psline[linewidth=0.7mm](0;0)(4;330)}
\rput(1.732,0){\psline[linewidth=0.7mm](0;0)(5;330)}
\rput(1.732,0){\psline[linewidth=0.7mm](0;0)(4.33;0)}
\rput(0.866,1.5){\psline[linewidth=0.7mm](0;0)(5.196;0)}
\rput(0.866,1.5){\psline[linewidth=0.7mm](0;0)(6;30)}
\rput(2.598,1.5){\psline[linewidth=0.7mm](0;0)(4;30)}
\rput(1.732,3){\psline[linewidth=0.7mm](0;0)(3.464;60)}
\rput(0,3){\psline[linewidth=0.7mm](0;0)(3.464;60)}
\rput(0.866,4.5){\psline[linewidth=0.7mm](0;0)(1.5;90)}
\rput(0,3){\psline[linewidth=0.7mm](0;0)(3;90)}
\rput(0,3){\psline[linewidth=0.7mm](0;0)(3.464;120)}
\rput(-0.866,1.5){\psline[linewidth=0.7mm](0;0)(5.196;120)}
\rput(-0.866,1.5){\psline[linewidth=0.7mm](0;0)(6;150)}
\rput(-0.866,1.5){\psline[linewidth=0.7mm](0;0)(5.196;180)}
\rput(-2.598,1.5){\psline[linewidth=0.7mm](0;0)(4;150)}
\rput(-1.732,0){\psline[linewidth=0.7mm](0;0)(4.33;180)}
\rput(-1.732,0){\psline[linewidth=0.7mm](0;0)(5;210)}
\rput(-1.732,0){\psline[linewidth=0.7mm](0;0)(6.928;240)}
\rput(-1.732,0){\psline[linewidth=0.7mm](0;0)(6.928;240)}
\rput(-2.598,-1.5){\psline[linewidth=0.7mm](0;0)(4;210)}
\rput(0,1.5){\psline[linewidth=0.7mm](0;1.5)(0.866;1.5)}

\rput(0.17,0.68){{\tiny $A_{0}$}}
%\rput(0.668,0.16){{\footnotesize $D_{1}$}}
%\rput(-0.65,0.16){{\footnotesize $D_{2}$}}
%\rput(-0.18,0.71){{\tiny $D_{3}$}}
%\rput(-0.2,1.34){{\scriptsize $D_{4}$}}
%\rput(0.23,1.68){{\scriptsize $D_{5}$}}
\rput(-1.5,-4.33){{\small $A_{1}$}}
%A'5
\rput(-4.97,-4.3){{\small $A'_{6}$}}
%A5
\rput(-4.97,-1.3){{\small $A_{6}$}}
%A'3
\rput(-4.97,1.7){{\small $A'_{5}$}}
%A3
\rput(-2.372,3.2){{\small $A_{5}$}}
%A6
\rput(-0.23,4.67){{\small $A_{4}$}}
%A'6
\rput(1.1,5.85){{\small $A'_{4}$}}
%A2
\rput(2.824,3.2){{\small $A_{3}$}}
%A'2
\rput(3.69,1.7){{\small $A'_{3}$}}
%A4
\rput(5.452,-1.31){{\small $A_{2}$}}
%A'4
\rput(5.452,-4.31){{\small $A'_{2}$}}
\rput(1.988,-4.31){{\small $A'_{1}$}}
\psline[linewidth=0.5mm]{->}(0.433,5.75)(0.433,6.75)
%C6
\rput(0.433,7){$C_{4}$}
\rput(5.812,3.8){\psline[linewidth=0.5mm]{->}(0;0)(1;30)}
%C2
\rput(7,4.4){$C_{3}$}
\rput(5.812,-2.8){\psline[linewidth=0.5mm]{->}(0;0)(1;330)}
%C4
\rput(7,-3.4){$C_{2}$}
\psline[linewidth=0.5mm]{->}(0.433,-5.75)(0.433,-6.75)
\rput(0.433,-7){$C_{1}$}
\rput(-5.812,-2.8){\psline[linewidth=0.5mm]{->}(0;0)(1;210)}
%C5
\rput(-7,-3.4){$C_{6}$}
\rput(-5.812,3.8){\psline[linewidth=0.5mm]{->}(0;0)(1;150)}
%C3
\rput(-7,4.4){$C_{5}$}
\rput(2.4,5.75){\psline[linewidth=0.5mm]{->}(0;0)(1;60)}
%B1
\rput(3.05,6.83){$B_{3}$}
\rput(5.812,0.75){\psline[linewidth=0.5mm]{->}(0;0)(1;0)}
%B3
\rput(7.1,0.75){$B_{2}$}
\rput(4.132,-5.75){\psline[linewidth=0.5mm]{->}(0;0)(1;300)}
%B5
\rput(4.837,-6.83){$B_{1}$}
\rput(-4.132,-5.75){\psline[linewidth=0.5mm]{->}(0;0)(1;240)}
%B6
\rput(-4.837,-6.83){$B_{6}$}
%B4
\rput(-5.812,0.75){\psline[linewidth=0.5mm]{->}(0;0)(1;180)}
\rput(-7.1,0.75){$B_{5}$}
%B2
\rput(-2.4,5.75){\psline[linewidth=0.5mm]{->}(0;0)(1;120)}
\rput(-3.05,6.83){$B_{4}$}

%E1
\rput(0.22,1.33){\tiny $E_{1}$}

\rput(-0.32,1.01){\tiny $E_{2}$}

\rput(0.33,1.98){\tiny $D_{3}$}

\rput(-0.65,0.19){\tiny $D_{2}$}

\rput(0.65,0.17){\tiny $D_{1}$}

\rput(-.25,1.35){\tiny $F$}

%% TITLE
\rput(0,-7.8){Figure 1. Decomposition of $\tilde{G}_{2}$ into left cells in the case $a>4b$}

\end{pspicture}

==> (inline-1) <==
\begin{pspicture}(-6,-10)(6,9)
\psset{unit=1.3cm}

\SpecialCoor
\psline(0,-6)(0,6)
\multido{\n=1+1}{7}{
\psline(\n;30)(\n;330)}
\rput(1;30){\psline(0,0)(0,5.5)}
\rput(1;330){\psline(0,0)(0,-5.5)}
\rput(2;30){\psline(0,0)(0,5)}
\rput(2;330){\psline(0,0)(0,-5)}
\rput(3;30){\psline(0,0)(0,4.5)}
\rput(3;330){\psline(0,0)(0,-4.5)}
\rput(4;30){\psline(0,0)(0,4)}
\rput(4;330){\psline(0,0)(0,-4)}
\rput(5;30){\psline(0,0)(0,3.5)}
\rput(5;330){\psline(0,0)(0,-3.5)}
\rput(6;30){\psline(0,0)(0,3)}
\rput(6;330){\psline(0,0)(0,-3)}
\rput(7;30){\psline(0,0)(0,2.5)}
\rput(7;330){\psline(0,0)(0,-2.5)}
\multido{\n=1+1}{7}{
\psline(\n;150)(\n;210)}
\rput(1;150){\psline(0,0)(0,5.5)}
\rput(1;210){\psline(0,0)(0,-5.5)}
\rput(2;150){\psline(0,0)(0,5)}
\rput(2;210){\psline(0,0)(0,-5)}
\rput(3;150){\psline(0,0)(0,4.5)}
\rput(3;210){\psline(0,0)(0,-4.5)}
\rput(4;150){\psline(0,0)(0,4)}
\rput(4;210){\psline(0,0)(0,-4)}
\rput(5;150){\psline(0,0)(0,3.5)}
\rput(5;210){\psline(0,0)(0,-3.5)}
\rput(6;150){\psline(0,0)(0,3)}
\rput(6;210){\psline(0,0)(0,-3)}
\rput(7;150){\psline(0,0)(0,2.5)}
\rput(7;210){\psline(0,0)(0,-2.5)}
\multido{\n=1.5+1.5}{4}{
\psline(-6.062,\n)(6.062,\n)}
\multido{\n=0+1.5}{5}{
\psline(-6.062,-\n)(6.062,-\n)}
\psline(0;0)(7;30)

\rput(0,1){\psline(0;0)(7;30)}
\rput(0,1){\psline(0;0)(7;210)}
\rput(0,2){\psline(0;0)(7;30)}
\rput(0,2){\psline(0;0)(7;210)}
\rput(0,3){\psline(0;0)(6;30)}
\rput(0,3){\psline(0;0)(7;210)}
\rput(0,4){\psline(0;0)(4;30)}
\rput(0,4){\psline(0;0)(7;210)}
\rput(0,5){\psline(0;0)(2;30)}
\rput(0,5){\psline(0;0)(7;210)}
\rput(0,6){\psline(0;0)(7;210)}
\rput(-1.732,6){\psline(0;0)(5;210)}
\rput(-3.464,6){\psline(0;0)(3;210)}
\rput(-5.196,6){\psline(0;0)(1;210)}

\rput(0,-1){\psline(0;0)(7;30)}
\rput(0,-1){\psline(0;0)(7;210)}
\rput(0,-2){\psline(0;0)(7;30)}
\rput(0,-2){\psline(0;0)(7;210)}
\rput(0,-3){\psline(0;0)(7;30)}
\rput(0,-3){\psline(0;0)(6;210)}
\rput(0,-4){\psline(0;0)(7;30)}
\rput(0,-4){\psline(0;0)(4;210)}
\rput(0,-5){\psline(0;0)(7;30)}
\rput(0,-5){\psline(0;0)(2;210)}
\rput(0,-6){\psline(0;0)(7;30)}
\rput(1.732,-6){\psline(0;0)(5;30)}
\rput(3.464,-6){\psline(0;0)(3;30)}
\rput(5.196,-6){\psline(0;0)(1;30)}

\psline(0;0)(6.928;60)
\rput(1.732,0){\psline(0;0)(6.928;60)}
\rput(3.464,0){\psline(0;0)(5.196;60)}
\rput(5.196,0){\psline(0;0)(1.732;60)}
\rput(1.732,0){\psline(0;0)(6.928;240)}
\rput(3.464,0){\psline(0;0)(6.928;240)}
\rput(5.196,0){\psline(0;0)(6.928;240)}
\rput(6.062,-1.5){\psline(0;0)(5.196;240)}
\rput(6.062,-4.5){\psline(0;0)(1.732;240)}
\rput(-1.732,0){\psline(0;0)(6.928;60)}
\rput(-3.464,0){\psline(0;0)(6.928;60)}
\rput(-5.196,0){\psline(0;0)(6.928;60)}
\rput(-1.732,0){\psline(0;0)(6.928;240)}
\rput(-3.464,0){\psline(0;0)(5.196;240)}
\rput(-5.196,0){\psline(0;0)(1.732;240)}
\rput(-6.062,1.5){\psline(0;0)(5.196;60)}
\rput(-6.062,4.5){\psline(0;0)(1.732;60)}

\psline(0;0)(6.928;120)
\psline(0;0)(6.928;300)
\rput(-1.732,0){\psline(0;0)(6.928;120)}
\rput(-3.464,0){\psline(0;0)(5.196;120)}
\rput(-5.196,0){\psline(0;0)(1.732;120)}
\rput(-1.732,0){\psline(0;0)(6.928;300)}
\rput(-3.464,0){\psline(0;0)(6.928;300)}
\rput(-5.196,0){\psline(0;0)(6.928;300)}
\rput(-6.062,-1.5){\psline(0;0)(5.196;300)}
\rput(-6.062,-4.5){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;300)}
\rput(3.464,0){\psline(0;0)(5.196;300)}
\rput(5.196,0){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;120)}
\rput(3.464,0){\psline(0;0)(6.928;120)}
\rput(5.196,0){\psline(0;0)(6.928;120)}
\rput(6.062,1.5){\psline(0;0)(5.196;120)}
\rput(6.062,4.5){\psline(0;0)(1.732;120)}

\rput(0,1){\psline(0;0)(7;150)}
\rput(0,1){\psline(0;0)(7;330)}
\rput(0,2){\psline(0;0)(7;150)}
\rput(0,2){\psline(0;0)(7;330)}
\rput(0,3){\psline(0;0)(6;150)}
\rput(0,3){\psline(0;0)(7;330)}
\rput(0,4){\psline(0;0)(4;150)}
\rput(0,4){\psline(0;0)(7;330)}
\rput(0,5){\psline(0;0)(7;330)}
\rput(0,6){\psline(0;0)(7;330)}
\rput(-1.732,6){\psline(0;0)(2;330)}

\rput(0,-1){\psline(0;0)(7;150)}
\rput(0,-1){\psline(0;0)(7;330)}
\rput(0,-2){\psline(0;0)(7;150)}
\rput(0,-2){\psline(0;0)(7;330)}
\rput(0,-3){\psline(0;0)(7;150)}
\rput(0,-3){\psline(0;0)(6;330)}
\rput(0,-4){\psline(0;0)(7;150)}
\rput(0,-4){\psline(0;0)(4;330)}
\rput(0,-5){\psline(0;0)(7;150)}
\rput(0,-5){\psline(0;0)(2;330)}
\rput(0,-6){\psline(0;0)(7;150)}

\rput(6.062,3.5){\psline(0;0)(5;150)}
\rput(6.062,4.5){\psline(0;0)(3;150)}
\rput(6.062,5.5){\psline(0;0)(1;150)}

\rput(-6.062,-3.5){\psline(0;0)(5;330)}
\rput(-6.062,-4.5){\psline(0;0)(3;330)}
\rput(-6.062,-5.5){\psline(0;0)(1;330)}

\psline(0;0)(7;330)
\psline(0;0)(7;150)
\psline(0;0)(7;210)
\psline(0;0)(6.928;240)

%\pspolygon[fillcolor=gray,fillstyle=solid](0,0)(0,1)(0.433,0.75)

%Identity A_{2}
\psline[linewidth=1mm](0,1)(0,1.5)
\psline[linewidth=1mm](0,1)(.433,.75)
\psline[linewidth=1mm](0,0)(.866,1.5)
\psline[linewidth=1mm](.866,1.5)(0,1.5)
%\psline[linewidth=1mm](0,1.5)(-.866,1.5)
\psline[linewidth=1mm](-.866,1.5)(0,1)
\psline[linewidth=1mm](0,1)(0,0)
\psline[linewidth=1mm](0,0)(-.866,1.5)

% B's
\psline[linewidth=1mm](0,1.5)(0,3)
\psline[linewidth=1mm](0,3)(-1.732,6)
\psline[linewidth=1mm](-.866,1.5)(-3.464,6)

\psline[linewidth=1mm](.433,.75)(1.732,0)
\psline[linewidth=1mm](1.732,0)(6.062,0)
\psline[linewidth=1mm](2.598,1.5)(6.062,1.5)

\psline[linewidth=1mm](-.433,.75)(-1.732,0)
\psline[linewidth=1mm](-1.732,0)(-6.062,0)
\psline[linewidth=1mm](-2.598,1.5)(-6.062,1.5)

\psline[linewidth=1mm](.866,0)(.866,-1.5)
\psline[linewidth=1mm](.866,-1.5)(3.464,-6)
\psline[linewidth=1mm](.866,0)(1.732,0)
\psline[linewidth=1mm](2.598,-1.5)(5.196,-6)

\psline[linewidth=1mm](-.866,0)(-.866,-1.5)
\psline[linewidth=1mm](-.866,-1.5)(-3.464,-6)
\psline[linewidth=1mm](-.866,0)(-1.732,0)
\psline[linewidth=1mm](-2.598,-1.5)(-5.196,-6)

\psline[linewidth=1mm](.433,2.25)(0,3)
\psline[linewidth=1mm](0.866,4.5)(1.732,6)
\psline[linewidth=1mm](.433,2.25)(1.732,3)
\psline[linewidth=1mm](1.732,3)(3.464,6)

%C's
\psline[linewidth=1mm](0,0)(0,-6)
\psline[linewidth=1mm](0,0)(.866,-1.5)
\psline[linewidth=1mm](.866,-1.5)(.866,-6)

\psline[linewidth=1mm](1.732,0)(6.062,-2.5)
\psline[linewidth=1mm](2.598,-1.5)(6.062,-3.5)

\psline[linewidth=1mm](-1.732,0)(-6.062,-2.5)
\psline[linewidth=1mm](-2.598,-1.5)(-6.062,-3.5)

\psline[linewidth=1mm](.866,1.5)(6.062,4.5)
\psline[linewidth=1mm](2.598,1.5)(6.062,3.5)

\psline[linewidth=1mm](-.866,1.5)(-6.062,4.5)
\psline[linewidth=1mm](-2.598,1.5)(-6.062,3.5)

\psline[linewidth=1mm](0,3)(0,6)
\psline[linewidth=1mm](.866,4.5)(.866,6)

%finite
\psline[linewidth=1mm](.866,1.5)(1.732,3)
\psline[linewidth=1mm](0,0)(-.866,-1.5)

\psline[linewidth=1mm](0,1.5)(-.866,1.5)

%rajout
%\psline[linewidth=1mm](-.866,.5)(-2.598,1.5)
%\psline[linewidth=1mm](.866,.5)(2.598,1.5)
%\psline[linewidth=1mm](.866,2.5)(.866,4.5)
%\psline[linewidth=1mm](.866,-.5)(2.598,-1.5)
%\psline[linewidth=1mm](-.866,-.5)(-2.598,-1.5)

\psline[linewidth=1mm](1.732,0)(2.598,-1.5)
\psline[linewidth=1mm](.866,1.5)(2.598,1.5)
\psline[linewidth=1mm](-.866,1.5)(-2.598,1.5)
\psline[linewidth=1mm](-1.732,0)(-2.598,-1.5)
\psline[linewidth=1mm](0,3)(.866,4.5)

\rput(0,-7){\textsc{Figure 2}. Partition of $\tG_{2}$ into cells.}

\rput(-1.5,-4.33){{\small ${\bf \tc_{0}^{1}}$}}
\rput(1.988,-4.31){{\small ${\bf \tc_{0}^{2}}$}}
\rput(5.452,-4.31){{\small ${\bf \tc_{0}^{3}}$}}
\rput(5.452,-1.31){{\small ${\bf \tc_{0}^{4}}$}}
\rput(3.69,1.7){{\small ${\bf \tc_{0}^{5}}$}}
\rput(2.824,3.2){{\small ${\bf \tc_{0}^{6}}$}}
\rput(1.1,5.75){{\small ${\bf \tc_{0}^{7}}$}}
\rput(-0.23,4.67){{\small ${\bf \tc_{0}^{8}}$}}
\rput(-2.372,3.2){{\small ${\bf \tc_{0}^{9}}$}}
\rput(-4.97,1.7){{\small ${\bf \tc_{0}^{10}}$}}

\rput(-4.97,-1.3){{\small ${\bf \tc_{0}^{11}}$}}
\rput(-4.97,-4.3){{\small ${\bf \tc_{0}^{12}}$}}

\rput(2.3,-2.33){{\small ${\bf  \tc_{2}^{1}}$}}
\rput(3.2,.73){{\small ${\bf \tc_{2}^{2}}$}}
\rput(1.5,4.34){{\small ${\bf \tc_{2}^{3}}$}}
\rput(-1.5,4.34){{\small ${\bf \tc_{2}^{4}}$}}
\rput(-3.2,.73){{\small ${\bf \tc_{2}^{5}}$}}
\rput(-2.3,-2.33){{\small ${\bf  \tc_{2}^{6}}$}}

\rput(0.3,-4.33){{\small ${\bf  \tc_{1}^{1}}$}}
\rput(3.2,-1.33){{\small ${\bf \tc_{1}^{2}}$}}
\rput(3.2,2.34){{\small ${\bf \tc_{1}^{3}}$}}
\rput(0.3,4.33){{\small ${\bf \tc_{1}^{4}}$}}
\rput(-3.4,2.34){{\small ${\bf \tc_{1}^{5}}$}}
\rput(-3.2,-1.33){{\small ${\bf \tc_{1}^{6}}$}}

%\rput(1.3,-.37){{\small ${\bf \tc_{3}^{1}}$}}
%\rput(1.3,1.07){{\small ${\bf \tc_{3}^{2}}$}}
%\rput(.59,3.2){{\small ${\bf \tc_{3}^{3}}$}}
%\rput(-1.3,1.07){{\small ${\bf \tc_{3}^{4}}$}}
%\rput(-1.3,-.46){{\small ${\bf \tc_{3}^{5}}$}}

\rput(-.22,1.3){{\small ${\bf \tc_{4}^{1}}$}}

\rput(.6,.19){{\small ${\bf \tc_{3}^{1}}$}}
\rput(.4,1.93){{\small ${\bf \tc_{3}^{2}}$}}
\rput(-.49,.23){{\small ${\bf \tc_{3}^{3}}$}}

\rput(.3,1.1){{\small ${\bf \tc_{5}^{1}}$}}
\rput(-.23,.73){{\small ${\bf \tc_{5}^{2}}$}}

\rput(.17,.68){{\small ${\bf \tc_{6}^{1}}$}}

\end{pspicture}
\begin{pspicture}(-1.3,-1.5)(13,13)
\psset{unit=.7pt}

%A1-A'1
\pscircle(-100,0){10}
\rput(-100,0){{\small $u_{0}^{1}$}}
\pscircle(-60,0){10}
\rput(-60,0){{\small $u_{0}^{2}$}}

% A's

%A2-A'2
\pscircle(0,0){10}
\rput(0,0){{\small $u_{0}^{3}$}}
\pscircle(40,0){10}
\rput(40,0){{\small $u_{0}^{4}$}}
%A3-A'3
\pscircle(100,0){10}
\rput(100,0){{\small $u_{0}^{5}$}}
\pscircle(140,0){10}
\rput(140,0){{\small $u_{0}^{6}$}}

%A4-A'4
\pscircle(200,0){10}
\rput(200,0){{\small $u_{0}^{7}$}}
\pscircle(240,0){10}
\rput(240,0){{\small $u_{0}^{8}$}}

%A5-A'5
\pscircle(300,0){10}
\rput(300,0){{\small $u_{0}^{9}$}}
\pscircle(340,0){10}
\rput(340,0){{\small $u_{0}^{10}$}}

%A6-A'6
\pscircle(400,0){10}
\rput(400,0){{\small $u_{0}^{11}$}}
\pscircle(440,0){10}
\rput(440,0){{\small $u_{0}^{12}$}}

%A cyclique

%A1c-A'1c
\pscircle(500,0){10}
\rput(500,0){{\small $u_{0}^{1}$}}
\pscircle(540,0){10}
\rput(540,0){{\small $u_{0}^{2}$}}

%B's

%B2
\pscircle(20,200){10}
\rput(20,200){{\scriptsize $u_{2}^{1}$}}

%B3
\pscircle(120,200){10}
\rput(120,200){{\scriptsize $u_{2}^{2}$}}

%B4
\pscircle(220,200){10}
\rput(220,200){{\scriptsize $u_{2}^{3}$}}

%B
\pscircle(270,200){10}
\rput(270,200){{\scriptsize $u_{2}^{4}$}}

%B5
\pscircle(320,200){10}
\rput(320,200){{\scriptsize $u_{2}^{5}$}}

%B6
\pscircle(420,200){10}
\rput(420,200){{\scriptsize $u_{2}^{6}$}}

%C1c
%\pscircle(520,100){10}
%\rput(520,100){{\scriptsize $C_{1}$}}

%B's
%\pscircle(-80,200){10}

%C's

%C1
\pscircle(-80,100){10}
\rput(-80,100){{\scriptsize $u_{1}^{1}$}}

%C2
\pscircle(20,100){10}
\rput(20,100){{\scriptsize $u_{1}^{2}$}}

%C3
\pscircle(120,100){10}
\rput(120,100){{\scriptsize $u_{1}^{3}$}}

%C4
\pscircle(220,100){10}
\rput(220,100){{\scriptsize $u_{1}^{4}$}}

%C5
\pscircle(320,100){10}
\rput(320,100){{\scriptsize $u_{1}^{5}$}}

%C6
\pscircle(420,100){10}
\rput(420,100){{\scriptsize $u_{1}^{6}$}}

%C1c
\pscircle(520,100){10}
\rput(520,100){{\scriptsize $u_{1}^{1}$}}

%D's
\pscircle(70,300){10}
\rput(70,300){{\tiny $u_{3}^{1}$}}

\pscircle(245,300){10}
\rput(245,300){{\tiny $u_{3}^{2}$}}

\pscircle(370,300){10}
\rput(370,300){{\tiny $u_{3}^{3}$}}

%E's
\pscircle(280,400){10}
\rput(280,400){{\scriptsize$u_{5}^{1}$}}

\pscircle(335,400){10}
\rput(335,400){{\scriptsize$u_{5}^{1}$}}

%F
\pscircle(307.5,350){10}
\rput(307.5,350){{\scriptsize$u_{4}^{1}$}}

%e
\pscircle(307.5,450){10}
\rput(307.5,450){{\scriptsize$u_{6}^{1}$}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% REALATIONS%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%C1->A1
\psline(-80,90)(-100,10)
%C1->A'1
\psline(-80,90)(-60,10)

%C2->A2
\psline(20,90)(0,10)
%C2->A'2
\psline(20,90)(40,10)

%C3->A3
\psline(120,90)(100,10)
%C3->A'3
\psline(120,90)(140,10)

%C4->A4
\psline(220,90)(200,10)
%C4->A'4
\psline(220,90)(240,10)
\psline[linecolor=green](220,90)(140,10)

%C5->A5
\psline(320,90)(300,10)
%C5->A'5
\psline(320,90)(340,10)

%C6->A6
\psline(420,90)(400,10)
%C6->A'6
\psline(420,90)(440,10)
\psline[linecolor=green](420,90)(500,10)

%C1c->A1c
\psline(520,90)(500,10)
%C1c->A'1c
\psline(520,90)(540,10)

%C4->A2
\psline(220,90)(40,10)

%C5->A1
\psline(320,90)(500,10)

%B2->C2
\psline(20,190)(20,110)

%B2->A'1
%\psline(20,190)(-60,10)

%B3->C3
\psline(120,190)(120,110)

%B4->C4
\psline(220,190)(220,110)

%B5->C5
\psline(320,190)(320,110)

%B6->C6
\psline(420,190)(420,110)

%B2->C1
\psline(20,190)(-80,110)

%B2->A3
\psline(20,190)(140,10)

%B3->A2
\psline(120,190)(40,10)

%B4->A3
\psline(220,190)(140,10)

%B4->A5
\psline(220,190)(300,10)

%B->A4
\psline(270,190)(240,10)

%B->A5
\psline(270,190)(300,10)

%B5->A6
\psline(320,190)(400,10)

%B6->A5
\psline(420,190)(300,10)

%B6->A1
\psline(420,190)(500,10)

%D23->B2
\psline(70,290)(20,210)

%D23->B3
\psline(70,290)(120,210)

%D4->B4
\psline(245,290)(220,210)

%D4->B
\psline(245,290)(270,210)

%D4->B3
\psline(245,290)(120,210)

%D56->B5
\psline(370,290)(320,210)

%D56->B6
\psline(370,290)(420,210)

%F->B
\psline(307.5,340)(270,210)

%E1->F
\psline(280,390)(307.5,360)

%E1->D4
\psline(280,390)(245,310)

%E1->B3
%\psline(280,390)(120,210)

%E2->F
\psline(335,390)(307.5,360)

%E2->D56
\psline(335,390)(370,310)

%e->D23
\psline(307.5,440)(70,310)

%e->E1
\psline(307.5,440)(280,410)

%e->E2
\psline(307.5,440)(335,410)

\psline[linewidth=.3mm,linecolor=red](20,90)(-100,10)
\psline[linewidth=.3mm,linecolor=red](220,90)(300,10)
\psline[linewidth=.3mm,linecolor=green](420,90)(500,10)

\rput(250,-50){Figure 3. Order $\preceq$ on $U$}
\end{pspicture}
\begin{array}{|c|c|c|} \hline
u\in U & x\in X_{u} & T_{x}C_{u} \mod \cH_{<0}\\ \hline

u_{1}^{4} & s_{1}s_{2}s_{1}s_{2}s_{3} & T_{xu} +v^{-a+3b}C_{u_{0}^{6}}\\\hline
u_{1}^{4} & s_{3}s_{1}s_{2}s_{1}s_{2}s_{3} & T_{xu} +v^{-a+3b}T_{s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{4} & s_{2}s_{3}s_{1}s_{2}s_{1}s_{2}s_{3} & T_{xu} +v^{-a+3b}T_{s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{4} & s_{1}s_{2}s_{3}s_{1}s_{2}s_{1}s_{2}s_{3} & T_{xu} +v^{-a+3b}T_{s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{4} & s_{2}s_{1}s_{2}s_{3}s_{1}s_{2}s_{1}s_{2}s_{3} & T_{xu} +v^{-a+3b}T_{s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{4} & yw & T_{xu} +v^{-a+3b}T_{y}C_{u_{0}^{6}}\\\hline

u_{1}^{6} & s_{1}s_{2}s_{1}s_{2}s_{3} & T_{xu} +v^{-a+3b}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{3}s_{1}s_{2}s_{1}s_{2}s_{3} & T_{xu} +v^{-a+3b}T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{2}s_{3}s_{1}s_{2}s_{1}s_{2}s_{3} & T_{xu} +v^{-a+3b}T_{s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{1}s_{2}s_{3}s_{1}s_{2}s_{1}s_{2}s_{3} & T_{xu} +v^{-a+3b}T_{s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{2}s_{1}s_{2}s_{3}s_{1}s_{2}s_{1}s_{2}s_{3} & T_{xu} +v^{-a+3b}T_{s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & yw & T_{xu} +v^{-a+3b}T_{y}C_{u_{0}^{1}}\\\hline

u_{2}^{3} & s_{2}s_{1}s_{2} & T_{xu} + C_{u_{0}^{6}}\\\hline
u_{2}^{3} & s_{3}s_{2}s_{1}s_{2} & T_{xu} +T_{s_{3}}C_{u_{0}^{6}}\\\hline
u_{2}^{3} & s_{2}s_{3}s_{2}s_{1}s_{2} & T_{xu} +T_{s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{2}^{3} & y_{1}w_{1} & T_{xu} +T_{y_{1}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline

u_{2}^{3} & y_{2}w_{2}s_{3}s_{2} & T_{xu} +T_{y_{2}s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline

u_{2}^{6} & s_{2}s_{1}s_{2} & T_{xu} +C_{u_{0}^{1}}\\\hline
u_{2}^{6} & s_{3}s_{2}s_{1}s_{2} & T_{xu} +T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{6} & s_{2}s_{3}s_{2}s_{1}s_{2} & T_{xu} +T_{s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{6} & y_{1}w_{1}& T_{xu} +T_{y_{1}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline

u_{2}^{6} & y_{2}w_{2}s_{3}s_{2} & T_{xu} +T_{y_{2}s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline

 \end{array}

==> (inline-2) <==
\begin{pspicture}(-6,-6)(6,9)
\psset{unit=1.3cm}

\SpecialCoor
\psline(0,-6)(0,6)
\multido{\n=1+1}{7}{
\psline(\n;30)(\n;330)}
\rput(1;30){\psline(0,0)(0,5.5)}
\rput(1;330){\psline(0,0)(0,-5.5)}
\rput(2;30){\psline(0,0)(0,5)}
\rput(2;330){\psline(0,0)(0,-5)}
\rput(3;30){\psline(0,0)(0,4.5)}
\rput(3;330){\psline(0,0)(0,-4.5)}
\rput(4;30){\psline(0,0)(0,4)}
\rput(4;330){\psline(0,0)(0,-4)}
\rput(5;30){\psline(0,0)(0,3.5)}
\rput(5;330){\psline(0,0)(0,-3.5)}
\rput(6;30){\psline(0,0)(0,3)}
\rput(6;330){\psline(0,0)(0,-3)}
\rput(7;30){\psline(0,0)(0,2.5)}
\rput(7;330){\psline(0,0)(0,-2.5)}
\multido{\n=1+1}{7}{
\psline(\n;150)(\n;210)}
\rput(1;150){\psline(0,0)(0,5.5)}
\rput(1;210){\psline(0,0)(0,-5.5)}
\rput(2;150){\psline(0,0)(0,5)}
\rput(2;210){\psline(0,0)(0,-5)}
\rput(3;150){\psline(0,0)(0,4.5)}
\rput(3;210){\psline(0,0)(0,-4.5)}
\rput(4;150){\psline(0,0)(0,4)}
\rput(4;210){\psline(0,0)(0,-4)}
\rput(5;150){\psline(0,0)(0,3.5)}
\rput(5;210){\psline(0,0)(0,-3.5)}
\rput(6;150){\psline(0,0)(0,3)}
\rput(6;210){\psline(0,0)(0,-3)}
\rput(7;150){\psline(0,0)(0,2.5)}
\rput(7;210){\psline(0,0)(0,-2.5)}
\multido{\n=1.5+1.5}{4}{
\psline(-6.062,\n)(6.062,\n)}
\multido{\n=0+1.5}{5}{
\psline(-6.062,-\n)(6.062,-\n)}
\psline(0;0)(7;30)

\rput(0,1){\psline(0;0)(7;30)}
\rput(0,1){\psline(0;0)(7;210)}
\rput(0,2){\psline(0;0)(7;30)}
\rput(0,2){\psline(0;0)(7;210)}
\rput(0,3){\psline(0;0)(6;30)}
\rput(0,3){\psline(0;0)(7;210)}
\rput(0,4){\psline(0;0)(4;30)}
\rput(0,4){\psline(0;0)(7;210)}
\rput(0,5){\psline(0;0)(2;30)}
\rput(0,5){\psline(0;0)(7;210)}
\rput(0,6){\psline(0;0)(7;210)}
\rput(-1.732,6){\psline(0;0)(5;210)}
\rput(-3.464,6){\psline(0;0)(3;210)}
\rput(-5.196,6){\psline(0;0)(1;210)}

\rput(0,-1){\psline(0;0)(7;30)}
\rput(0,-1){\psline(0;0)(7;210)}
\rput(0,-2){\psline(0;0)(7;30)}
\rput(0,-2){\psline(0;0)(7;210)}
\rput(0,-3){\psline(0;0)(7;30)}
\rput(0,-3){\psline(0;0)(6;210)}
\rput(0,-4){\psline(0;0)(7;30)}
\rput(0,-4){\psline(0;0)(4;210)}
\rput(0,-5){\psline(0;0)(7;30)}
\rput(0,-5){\psline(0;0)(2;210)}
\rput(0,-6){\psline(0;0)(7;30)}
\rput(1.732,-6){\psline(0;0)(5;30)}
\rput(3.464,-6){\psline(0;0)(3;30)}
\rput(5.196,-6){\psline(0;0)(1;30)}

\psline(0;0)(6.928;60)
\rput(1.732,0){\psline(0;0)(6.928;60)}
\rput(3.464,0){\psline(0;0)(5.196;60)}
\rput(5.196,0){\psline(0;0)(1.732;60)}
\rput(1.732,0){\psline(0;0)(6.928;240)}
\rput(3.464,0){\psline(0;0)(6.928;240)}
\rput(5.196,0){\psline(0;0)(6.928;240)}
\rput(6.062,-1.5){\psline(0;0)(5.196;240)}
\rput(6.062,-4.5){\psline(0;0)(1.732;240)}
\rput(-1.732,0){\psline(0;0)(6.928;60)}
\rput(-3.464,0){\psline(0;0)(6.928;60)}
\rput(-5.196,0){\psline(0;0)(6.928;60)}
\rput(-1.732,0){\psline(0;0)(6.928;240)}
\rput(-3.464,0){\psline(0;0)(5.196;240)}
\rput(-5.196,0){\psline(0;0)(1.732;240)}
\rput(-6.062,1.5){\psline(0;0)(5.196;60)}
\rput(-6.062,4.5){\psline(0;0)(1.732;60)}

\psline(0;0)(6.928;120)
\psline(0;0)(6.928;300)
\rput(-1.732,0){\psline(0;0)(6.928;120)}
\rput(-3.464,0){\psline(0;0)(5.196;120)}
\rput(-5.196,0){\psline(0;0)(1.732;120)}
\rput(-1.732,0){\psline(0;0)(6.928;300)}
\rput(-3.464,0){\psline(0;0)(6.928;300)}
\rput(-5.196,0){\psline(0;0)(6.928;300)}
\rput(-6.062,-1.5){\psline(0;0)(5.196;300)}
\rput(-6.062,-4.5){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;300)}
\rput(3.464,0){\psline(0;0)(5.196;300)}
\rput(5.196,0){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;120)}
\rput(3.464,0){\psline(0;0)(6.928;120)}
\rput(5.196,0){\psline(0;0)(6.928;120)}
\rput(6.062,1.5){\psline(0;0)(5.196;120)}
\rput(6.062,4.5){\psline(0;0)(1.732;120)}

\rput(0,1){\psline(0;0)(7;150)}
\rput(0,1){\psline(0;0)(7;330)}
\rput(0,2){\psline(0;0)(7;150)}
\rput(0,2){\psline(0;0)(7;330)}
\rput(0,3){\psline(0;0)(6;150)}
\rput(0,3){\psline(0;0)(7;330)}
\rput(0,4){\psline(0;0)(4;150)}
\rput(0,4){\psline(0;0)(7;330)}
\rput(0,5){\psline(0;0)(7;330)}
\rput(0,6){\psline(0;0)(7;330)}
\rput(-1.732,6){\psline(0;0)(2;330)}

\rput(0,-1){\psline(0;0)(7;150)}
\rput(0,-1){\psline(0;0)(7;330)}
\rput(0,-2){\psline(0;0)(7;150)}
\rput(0,-2){\psline(0;0)(7;330)}
\rput(0,-3){\psline(0;0)(7;150)}
\rput(0,-3){\psline(0;0)(6;330)}
\rput(0,-4){\psline(0;0)(7;150)}
\rput(0,-4){\psline(0;0)(4;330)}
\rput(0,-5){\psline(0;0)(7;150)}
\rput(0,-5){\psline(0;0)(2;330)}
\rput(0,-6){\psline(0;0)(7;150)}

\rput(6.062,3.5){\psline(0;0)(5;150)}
\rput(6.062,4.5){\psline(0;0)(3;150)}
\rput(6.062,5.5){\psline(0;0)(1;150)}

\rput(-6.062,-3.5){\psline(0;0)(5;330)}
\rput(-6.062,-4.5){\psline(0;0)(3;330)}
\rput(-6.062,-5.5){\psline(0;0)(1;330)}

\psline(0;0)(7;330)
\psline(0;0)(7;150)
\psline(0;0)(7;210)
\psline(0;0)(6.928;240)

\pspolygon[fillcolor=gray,fillstyle=solid](0,0)(0,1)(0.433,0.75)

%Identity A_{2}
\psline[linewidth=1mm](0,1)(0,1.5)
\psline[linewidth=1mm](0,1)(.433,.75)
\psline[linewidth=1mm](0,0)(.866,1.5)
\psline[linewidth=1mm](.866,1.5)(0,1.5)
%\psline[linewidth=1mm](0,1.5)(-.866,1.5)
\psline[linewidth=1mm](-.866,1.5)(0,1)
\psline[linewidth=1mm](0,1)(0,0)
\psline[linewidth=1mm](0,0)(-.866,1.5)

% B's
\psline[linewidth=1mm](0,1.5)(0,3)
\psline[linewidth=1mm](0,3)(-1.732,6)
\psline[linewidth=1mm](-.866,1.5)(-3.464,6)

\psline[linewidth=1mm](.433,.75)(1.732,0)
\psline[linewidth=1mm](1.732,0)(6.062,0)
\psline[linewidth=1mm](2.598,1.5)(6.062,1.5)

\psline[linewidth=1mm](-.433,.75)(-1.732,0)
\psline[linewidth=1mm](-1.732,0)(-6.062,0)
\psline[linewidth=1mm](-2.598,1.5)(-6.062,1.5)

\psline[linewidth=1mm](.866,0)(.866,-1.5)
\psline[linewidth=1mm](.866,-1.5)(3.464,-6)
\psline[linewidth=1mm](.866,0)(1.732,0)
\psline[linewidth=1mm](2.598,-1.5)(5.196,-6)

\psline[linewidth=1mm](-.866,0)(-.866,-1.5)
\psline[linewidth=1mm](-.866,-1.5)(-3.464,-6)
\psline[linewidth=1mm](-.866,0)(-1.732,0)
\psline[linewidth=1mm](-2.598,-1.5)(-5.196,-6)

\psline[linewidth=1mm](.433,2.25)(0,3)
\psline[linewidth=1mm](0.866,4.5)(1.732,6)
\psline[linewidth=1mm](.433,2.25)(1.732,3)
\psline[linewidth=1mm](1.732,3)(3.464,6)

%C's
\psline[linewidth=1mm](0,0)(0,-6)
\psline[linewidth=1mm](0,0)(.866,-1.5)
\psline[linewidth=1mm](.866,-1.5)(.866,-6)

\psline[linewidth=1mm](1.732,0)(6.062,-2.5)
\psline[linewidth=1mm](2.598,-1.5)(6.062,-3.5)

\psline[linewidth=1mm](-1.732,0)(-6.062,-2.5)
\psline[linewidth=1mm](-2.598,-1.5)(-6.062,-3.5)

\psline[linewidth=1mm](.866,1.5)(6.062,4.5)
\psline[linewidth=1mm](2.598,1.5)(6.062,3.5)

\psline[linewidth=1mm](-.866,1.5)(-6.062,4.5)
\psline[linewidth=1mm](-2.598,1.5)(-6.062,3.5)

\psline[linewidth=1mm](0,3)(0,6)
\psline[linewidth=1mm](.866,4.5)(.866,6)

%finite
\psline[linewidth=1mm](.866,1.5)(1.732,3)
\psline[linewidth=1mm](0,0)(-.866,-1.5)

%rajout
%\psline[linewidth=1mm](-.866,.5)(-2.598,1.5)
%\psline[linewidth=1mm](.866,.5)(2.598,1.5)
%\psline[linewidth=1mm](.866,2.5)(.866,4.5)
%\psline[linewidth=1mm](.866,-.5)(2.598,-1.5)
%\psline[linewidth=1mm](-.866,-.5)(-2.598,-1.5)

\psline[linewidth=1mm](1.732,0)(2.598,-1.5)
\psline[linewidth=1mm](.866,1.5)(2.598,1.5)
\psline[linewidth=1mm](-.866,1.5)(-2.598,1.5)
\psline[linewidth=1mm](-1.732,0)(-2.598,-1.5)
\psline[linewidth=1mm](0,3)(.866,4.5)

\rput(0,-7){\textsc{Figure 4}. Partition of $\tG_{2}$ into cells}

\rput(-1.5,-4.33){{\small ${\bf \tc_{0}^{1}}$}}
\rput(1.988,-4.31){{\small ${\bf \tc_{0}^{2}}$}}
\rput(5.452,-4.31){{\small ${\bf \tc_{0}^{3}}$}}
\rput(5.452,-1.31){{\small ${\bf \tc_{0}^{4}}$}}
\rput(3.69,1.7){{\small ${\bf \tc_{0}^{5}}$}}
\rput(2.824,3.2){{\small ${\bf \tc_{0}^{6}}$}}
\rput(1.1,5.75){{\small ${\bf \tc_{0}^{7}}$}}
\rput(-0.23,4.67){{\small ${\bf \tc_{0}^{8}}$}}
\rput(-2.372,3.2){{\small ${\bf \tc_{0}^{9}}$}}
\rput(-4.97,1.7){{\small ${\bf \tc_{0}^{10}}$}}

\rput(-4.97,-1.3){{\small ${\bf \tc_{0}^{11}}$}}
\rput(-4.97,-4.3){{\small ${\bf \tc_{0}^{12}}$}}

\rput(2.3,-2.33){{\small ${\bf  \tc_{2}^{1}}$}}
\rput(3.2,.73){{\small ${\bf \tc_{2}^{2}}$}}
\rput(1.5,4.34){{\small ${\bf \tc_{2}^{3}}$}}
\rput(-1.5,4.34){{\small ${\bf \tc_{2}^{4}}$}}
\rput(-3.2,.73){{\small ${\bf \tc_{2}^{5}}$}}
\rput(-2.3,-2.33){{\small ${\bf  \tc_{2}^{6}}$}}

\rput(0.3,-4.33){{\small ${\bf  \tc_{1}^{1}}$}}
\rput(3.2,-1.33){{\small ${\bf \tc_{1}^{2}}$}}
\rput(3.2,2.34){{\small ${\bf \tc_{1}^{3}}$}}
\rput(0.3,4.33){{\small ${\bf \tc_{1}^{4}}$}}
\rput(-3.4,2.34){{\small ${\bf \tc_{1}^{5}}$}}
\rput(-3.2,-1.33){{\small ${\bf \tc_{1}^{6}}$}}

%\rput(1.3,-.37){{\small ${\bf \tc_{3}^{1}}$}}
%\rput(1.3,1.07){{\small ${\bf \tc_{3}^{2}}$}}
%\rput(.59,3.2){{\small ${\bf \tc_{3}^{3}}$}}
%\rput(-1.3,1.07){{\small ${\bf \tc_{3}^{4}}$}}
%\rput(-1.3,-.46){{\small ${\bf \tc_{3}^{5}}$}}

\rput(.6,.19){{\small ${\bf \tc_{4}^{1}}$}}
\rput(.4,1.93){{\small ${\bf \tc_{4}^{2}}$}}
\rput(-.49,.23){{\small ${\bf \tc_{4}^{3}}$}}

\rput(.3,1.1){{\small ${\bf \tc_{5}^{1}}$}}
\rput(-.23,.73){{\small ${\bf \tc_{5}^{2}}$}}

\rput(.17,.68){{\small ${\bf \tc_{6}^{1}}$}}

\end{pspicture}
\end{center}

\newpage

\begin{center}
\begin{pspicture}(-1.3,-1.5)(13,13)
\psset{unit=.7pt}

%A1-A'1
\pscircle(-100,0){10}
\rput(-100,0){{\small $u_{0}^{1}$}}
\pscircle(-60,0){10}
\rput(-60,0){{\small $u_{0}^{2}$}}

% A's

%A2-A'2
\pscircle(0,0){10}
\rput(0,0){{\small $u_{0}^{3}$}}
\pscircle(40,0){10}
\rput(40,0){{\small $u_{0}^{4}$}}
%A3-A'3
\pscircle(100,0){10}
\rput(100,0){{\small $u_{0}^{5}$}}
\pscircle(140,0){10}
\rput(140,0){{\small $u_{0}^{6}$}}

%A4-A'4
\pscircle(200,0){10}
\rput(200,0){{\small $u_{0}^{7}$}}
\pscircle(240,0){10}
\rput(240,0){{\small $u_{0}^{8}$}}

%A5-A'5
\pscircle(300,0){10}
\rput(300,0){{\small $u_{0}^{9}$}}
\pscircle(340,0){10}
\rput(340,0){{\small $u_{0}^{10}$}}

%A6-A'6
\pscircle(400,0){10}
\rput(400,0){{\small $u_{0}^{11}$}}
\pscircle(440,0){10}
\rput(440,0){{\small $u_{0}^{12}$}}

%A cyclique

%A1c-A'1c
\pscircle(500,0){10}
\rput(500,0){{\small $u_{0}^{1}$}}
\pscircle(540,0){10}
\rput(540,0){{\small $u_{0}^{2}$}}

%B's

%B2
\pscircle(20,200){10}
\rput(20,200){{\scriptsize $u_{2}^{1}$}}

%B3
\pscircle(120,200){10}
\rput(120,200){{\scriptsize $u_{2}^{2}$}}

%B4
\pscircle(220,200){10}
\rput(220,200){{\scriptsize $u_{2}^{3}$}}

%B
\pscircle(270,200){10}
\rput(270,200){{\scriptsize $u_{2}^{4}$}}

%B5
\pscircle(320,200){10}
\rput(320,200){{\scriptsize $u_{2}^{5}$}}

%B6
\pscircle(420,200){10}
\rput(420,200){{\scriptsize $u_{2}^{6}$}}

%C1c
%\pscircle(520,100){10}
%\rput(520,100){{\scriptsize $C_{1}$}}

%B's
%\pscircle(-80,200){10}

%C's

%C1
\pscircle(-80,100){10}
\rput(-80,100){{\scriptsize $u_{1}^{1}$}}

%C2
\pscircle(20,100){10}
\rput(20,100){{\scriptsize $u_{1}^{2}$}}

%C3
\pscircle(120,100){10}
\rput(120,100){{\scriptsize $u_{1}^{3}$}}

%C4
\pscircle(220,100){10}
\rput(220,100){{\scriptsize $u_{1}^{4}$}}

%C5
\pscircle(320,100){10}
\rput(320,100){{\scriptsize $u_{1}^{5}$}}

%C6
\pscircle(420,100){10}
\rput(420,100){{\scriptsize $u_{1}^{6}$}}

%C1c
\pscircle(520,100){10}
\rput(520,100){{\scriptsize $u_{1}^{1}$}}

%D's
\pscircle(70,300){10}
\rput(70,300){{\tiny $u_{4}^{1}$}}

\pscircle(245,300){10}
\rput(245,300){{\tiny $u_{4}^{2}$}}

\pscircle(370,300){10}
\rput(370,300){{\tiny $u_{4}^{3}$}}

%E's
\pscircle(280,400){10}
\rput(280,400){{\scriptsize$u_{5}^{1}$}}

\pscircle(335,400){10}
\rput(335,400){{\scriptsize$u_{5}^{2}$}}

%F..
\pscircle(307.5,350){3}
%F
%\pscircle(307.5,350){10}
%\rput(307.5,350){{\scriptsize$F$}}

%e
\pscircle(307.5,450){10}
\rput(307.5,450){{\scriptsize$u_{6}^{1}$}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% REALATIONS%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%C1->A1
\psline(-80,90)(-100,10)
%C1->A'1
\psline(-80,90)(-60,10)

%C2->A2
\psline(20,90)(0,10)
%C2->A'2
\psline(20,90)(40,10)

%C2->A1
\psline(20,90)(-100,10)

%C2->A'1
\psline(20,90)(-60,10)

%C2->A3
\psline(20,90)(140,10)

%C3->A3
\psline(120,90)(100,10)
%C3->A'3
\psline(120,90)(140,10)

%C3->A2
\psline(120,90)(40,10)

%C4->A4
\psline(220,90)(200,10)
%C4->A'4
\psline(220,90)(240,10)

%C4->A5
\psline(220,90)(300,10)

%C5->A5
\psline(320,90)(300,10)
%C5->A'5
\psline(320,90)(340,10)

%C5->A6
\psline(320,90)(400,10)

%C6->A6
\psline(420,90)(400,10)
%C6->A'6
\psline(420,90)(440,10)

%C6->A5
\psline(420,90)(300,10)

%C1c->A1c
\psline(520,90)(500,10)
%C1c->A'1c
\psline(520,90)(540,10)

%C4->A2
\psline(220,90)(40,10)

%C4->A3
\psline(220,90)(140,10)

%C5->A1
\psline(320,90)(500,10)

%C6->A1
\psline(420,90)(500,10)

%B2->C2
\psline(20,190)(20,110)

%B2->A'1
%\psline[linestyle=dashed](20,190)(-60,10)

%B3->C3
\psline(120,190)(120,110)

%B4->C4
\psline(220,190)(220,110)

%B5->C5
\psline(320,190)(320,110)

%B6->C6
\psline(420,190)(420,110)

%B2->C1
\psline(20,190)(-80,110)

%B2->A3
%\psline[linestyle=dashed,linewidth=.3mm,linecolor=blue](20,190)(100,10)

%B3->A2
%\psline[linestyle=dashed](120,190)(0,10)

%B4->A3
%\psline[linestyle=dashed](220,190)(100,10)

%B4->A5
%\psline[linewidth=.3mm,linecolor=green,linestyle=dashed](220,190)(300,10)

%B->A4
\psline(270,190)(240,10)

%B->A5
\psline(270,190)(300,10)

%B5->A6
%\psline[linestyle=dashed](320,190)(400,10)

%B6->A5
%\psline[linestyle=dashed,linewidth=.3mm,linecolor=blue](420,190)(300,10)

%B6->A1
%\psline[linestyle=dashed](420,190)(500,10)

%D23->B2
\psline(70,290)(20,210)

%D23->B3
\psline(70,290)(120,210)

%D4->B4
\psline(245,290)(220,210)

%D4->B
\psline(245,290)(270,210)

%D4->B3
\psline(245,290)(120,210)

%D56->B5
\psline(370,290)(320,210)

%D56->B6
\psline(370,290)(420,210)

%E1->D4
\psline(280,390)(245,310)

%E1->B3
%\psline[linestyle=dashed](280,390)(120,210)

%E1->--
\psline(280,390)(307.5,353)
%--->B
\psline(307.5,347)(270,210)
%E2->..
\psline(335,390)(307.5,353)

%E2->D56
\psline(335,390)(370,310)

%e->D23
\psline(307.5,440)(70,310)

%e->E1
\psline(307.5,440)(280,410)

%e->E2
\psline(307.5,440)(335,410)

\rput(250,-50){Figure 5. Order $\preceq$ on $U$}
\end{pspicture}
\begin{array}{|c|c|c|} \hline
u\in U & x\in X_{u} & T_{x}C_{u} \mod \cH_{<0}\\ \hline
u_{1}^{2} & ys_{1}s_{2}s_{1}s_{2}s_{3} & T_{xu} + T_{y}C_{u_{0}^{1}}\\\hline

u_{1}^{4} & s_{1}s_{2}s_{1}s_{2}s_{3} & T_{xu} +v C_{u_{0}^{6}}-C_{u_{0}^{9}}\\\hline
u_{1}^{4} & s_{3}s_{1}s_{2}s_{1}s_{2}s_{3} & T_{xu}+v T_{s_{3}}C_{u_{0}^{6}}-T_{s_{3}}C_{u_{0}^{9}}\\\hline
u_{1}^{4} & s_{2}s_{3}s_{1}s_{2}s_{1}s_{2}s_{3} & 
T_{xu} +v T_{s_{2}s_{3}}C_{u_{0}^{6}}-T_{s_{2}s_{3}}C_{u_{0}^{9}}\\\hline
u_{1}^{4} & s_{1}s_{2}s_{3}s_{1}s_{2}s_{1}s_{2}s_{3} & 
T_{xu} +v T_{s_{1}s_{2}s_{3}}C_{u_{0}^{6}}-T_{s_{1}s_{2}s_{3}}C_{u_{0}^{9}}\\\hline
u_{1}^{4} & s_{2}s_{1}s_{2}s_{3}s_{1}s_{2}s_{1}s_{2}s_{3} & 
T_{xu} +v T_{s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}-T_{s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{9}}\\\hline
u_{1}^{4} & yw & 
T_{xu} +v T_{ys_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}- T_{ys_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}-T_{ys_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{9}}\\\hline

u_{1}^{6} & s_{2}s_{1}s_{2}s_{1} & T_{xu} +v C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{3}s_{1}s_{2}s_{1}s_{2}s_{3} & T_{xu} +v T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{2}s_{3}s_{1}s_{2}s_{1}s_{2}s_{3} & T_{xu} +v T_{s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{1}s_{2}s_{3}s_{1}s_{2}s_{1}s_{2}s_{3} & T_{xu} +v T_{s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{2}s_{1}s_{2}s_{3}s_{1}s_{2}s_{1}s_{2}s_{3} & T_{xu} +v T_{s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & yw & 
T_{xu} +v T_{ys_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}-T_{ys_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline

u_{2}^{3} & s_{2}s_{1}s_{2} & T_{xu} + C_{u_{0}^{6}}\\\hline
u_{2}^{3} & s_{3}s_{2}s_{1}s_{2} & T_{xu} +T_{s_{3}}C_{u_{0}^{6}}\\\hline
u_{2}^{3} & s_{2}s_{3}s_{2}s_{1}s_{2} & T_{xu} +T_{s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{2}^{3} & y_{1}w_{1} & T_{xu} +T_{y_{1}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline

u_{2}^{3} & y_{2}w_{2}s_{3}s_{2} & T_{xu} +T_{y_{2}s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline

u_{2}^{6} & s_{2}s_{1}s_{2} & T_{xu} +C_{u_{0}^{1}}\\\hline
u_{2}^{6} & s_{3}s_{2}s_{1}s_{2} & T_{xu} +T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{6} & s_{2}s_{3}s_{2}s_{1}s_{2} & T_{xu} +T_{s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{6} & y_{1}w_{1} & T_{xu} +T_{y_{1}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline

u^{6}_{2} & y_{2}w_{2}s_{3}s_{2} & T_{xu} +T_{y_{2}s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline

 \end{array}

==> (inline-3) <==
\begin{pspicture}(-6,-6)(6,9)
\psset{unit=1.3cm}

%Strips of type 1
% direction /
%\pspolygon[fillcolor=yellow,fillstyle=solid](-3.464,-6)(-5.196,-6)(1.732,6)(3.464,6)

%direction \
%\pspolygon[fillcolor=yellow,fillstyle=solid](3.464,-6)(5.196,-6)(-1.732,6)(-3.464,6)

%\direction --
%\pspolygon[fillcolor=yellow,fillstyle=solid](-6.062,0)(-6.062,1.5)(6.062,1.5)(6.062,0)

%strip type 3
%direction \
%\pspolygon[fillcolor=blue,fillstyle=solid](-6.062,3.5)(-6.062,4.5)(6.062,-2.5)(6.062,-3.5)

%direction /
%\pspolygon[fillcolor=blue,fillstyle=solid](-6.062,-2.5)(-6.062,-3.5)(6.062,3.5)(6.062,4.5)

%direction --
%\pspolygon[fillcolor=blue,fillstyle=solid](0,-6)(0,6)(0.866,6)(0.866,-6)

\SpecialCoor
\psline(0,-6)(0,6)
\multido{\n=1+1}{7}{
\psline(\n;30)(\n;330)}
\rput(1;30){\psline(0,0)(0,5.5)}
\rput(1;330){\psline(0,0)(0,-5.5)}
\rput(2;30){\psline(0,0)(0,5)}
\rput(2;330){\psline(0,0)(0,-5)}
\rput(3;30){\psline(0,0)(0,4.5)}
\rput(3;330){\psline(0,0)(0,-4.5)}
\rput(4;30){\psline(0,0)(0,4)}
\rput(4;330){\psline(0,0)(0,-4)}
\rput(5;30){\psline(0,0)(0,3.5)}
\rput(5;330){\psline(0,0)(0,-3.5)}
\rput(6;30){\psline(0,0)(0,3)}
\rput(6;330){\psline(0,0)(0,-3)}
\rput(7;30){\psline(0,0)(0,2.5)}
\rput(7;330){\psline(0,0)(0,-2.5)}
\multido{\n=1+1}{7}{
\psline(\n;150)(\n;210)}
\rput(1;150){\psline(0,0)(0,5.5)}
\rput(1;210){\psline(0,0)(0,-5.5)}
\rput(2;150){\psline(0,0)(0,5)}
\rput(2;210){\psline(0,0)(0,-5)}
\rput(3;150){\psline(0,0)(0,4.5)}
\rput(3;210){\psline(0,0)(0,-4.5)}
\rput(4;150){\psline(0,0)(0,4)}
\rput(4;210){\psline(0,0)(0,-4)}
\rput(5;150){\psline(0,0)(0,3.5)}
\rput(5;210){\psline(0,0)(0,-3.5)}
\rput(6;150){\psline(0,0)(0,3)}
\rput(6;210){\psline(0,0)(0,-3)}
\rput(7;150){\psline(0,0)(0,2.5)}
\rput(7;210){\psline(0,0)(0,-2.5)}
\multido{\n=1.5+1.5}{4}{
\psline(-6.062,\n)(6.062,\n)}
\multido{\n=0+1.5}{5}{
\psline(-6.062,-\n)(6.062,-\n)}
\psline(0;0)(7;30)

\rput(0,1){\psline(0;0)(7;30)}
\rput(0,1){\psline(0;0)(7;210)}
\rput(0,2){\psline(0;0)(7;30)}
\rput(0,2){\psline(0;0)(7;210)}
\rput(0,3){\psline(0;0)(6;30)}
\rput(0,3){\psline(0;0)(7;210)}
\rput(0,4){\psline(0;0)(4;30)}
\rput(0,4){\psline(0;0)(7;210)}
\rput(0,5){\psline(0;0)(2;30)}
\rput(0,5){\psline(0;0)(7;210)}
\rput(0,6){\psline(0;0)(7;210)}
\rput(-1.732,6){\psline(0;0)(5;210)}
\rput(-3.464,6){\psline(0;0)(3;210)}
\rput(-5.196,6){\psline(0;0)(1;210)}

\rput(0,-1){\psline(0;0)(7;30)}
\rput(0,-1){\psline(0;0)(7;210)}
\rput(0,-2){\psline(0;0)(7;30)}
\rput(0,-2){\psline(0;0)(7;210)}
\rput(0,-3){\psline(0;0)(7;30)}
\rput(0,-3){\psline(0;0)(6;210)}
\rput(0,-4){\psline(0;0)(7;30)}
\rput(0,-4){\psline(0;0)(4;210)}
\rput(0,-5){\psline(0;0)(7;30)}
\rput(0,-5){\psline(0;0)(2;210)}
\rput(0,-6){\psline(0;0)(7;30)}
\rput(1.732,-6){\psline(0;0)(5;30)}
\rput(3.464,-6){\psline(0;0)(3;30)}
\rput(5.196,-6){\psline(0;0)(1;30)}

\psline(0;0)(6.928;60)
\rput(1.732,0){\psline(0;0)(6.928;60)}
\rput(3.464,0){\psline(0;0)(5.196;60)}
\rput(5.196,0){\psline(0;0)(1.732;60)}
\rput(1.732,0){\psline(0;0)(6.928;240)}
\rput(3.464,0){\psline(0;0)(6.928;240)}
\rput(5.196,0){\psline(0;0)(6.928;240)}
\rput(6.062,-1.5){\psline(0;0)(5.196;240)}
\rput(6.062,-4.5){\psline(0;0)(1.732;240)}
\rput(-1.732,0){\psline(0;0)(6.928;60)}
\rput(-3.464,0){\psline(0;0)(6.928;60)}
\rput(-5.196,0){\psline(0;0)(6.928;60)}
\rput(-1.732,0){\psline(0;0)(6.928;240)}
\rput(-3.464,0){\psline(0;0)(5.196;240)}
\rput(-5.196,0){\psline(0;0)(1.732;240)}
\rput(-6.062,1.5){\psline(0;0)(5.196;60)}
\rput(-6.062,4.5){\psline(0;0)(1.732;60)}

\psline(0;0)(6.928;120)
\psline(0;0)(6.928;300)
\rput(-1.732,0){\psline(0;0)(6.928;120)}
\rput(-3.464,0){\psline(0;0)(5.196;120)}
\rput(-5.196,0){\psline(0;0)(1.732;120)}
\rput(-1.732,0){\psline(0;0)(6.928;300)}
\rput(-3.464,0){\psline(0;0)(6.928;300)}
\rput(-5.196,0){\psline(0;0)(6.928;300)}
\rput(-6.062,-1.5){\psline(0;0)(5.196;300)}
\rput(-6.062,-4.5){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;300)}
\rput(3.464,0){\psline(0;0)(5.196;300)}
\rput(5.196,0){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;120)}
\rput(3.464,0){\psline(0;0)(6.928;120)}
\rput(5.196,0){\psline(0;0)(6.928;120)}
\rput(6.062,1.5){\psline(0;0)(5.196;120)}
\rput(6.062,4.5){\psline(0;0)(1.732;120)}

\rput(0,1){\psline(0;0)(7;150)}
\rput(0,1){\psline(0;0)(7;330)}
\rput(0,2){\psline(0;0)(7;150)}
\rput(0,2){\psline(0;0)(7;330)}
\rput(0,3){\psline(0;0)(6;150)}
\rput(0,3){\psline(0;0)(7;330)}
\rput(0,4){\psline(0;0)(4;150)}
\rput(0,4){\psline(0;0)(7;330)}
\rput(0,5){\psline(0;0)(7;330)}
\rput(0,6){\psline(0;0)(7;330)}
\rput(-1.732,6){\psline(0;0)(2;330)}

\rput(0,-1){\psline(0;0)(7;150)}
\rput(0,-1){\psline(0;0)(7;330)}
\rput(0,-2){\psline(0;0)(7;150)}
\rput(0,-2){\psline(0;0)(7;330)}
\rput(0,-3){\psline(0;0)(7;150)}
\rput(0,-3){\psline(0;0)(6;330)}
\rput(0,-4){\psline(0;0)(7;150)}
\rput(0,-4){\psline(0;0)(4;330)}
\rput(0,-5){\psline(0;0)(7;150)}
\rput(0,-5){\psline(0;0)(2;330)}
\rput(0,-6){\psline(0;0)(7;150)}

\rput(6.062,3.5){\psline(0;0)(5;150)}
\rput(6.062,4.5){\psline(0;0)(3;150)}
\rput(6.062,5.5){\psline(0;0)(1;150)}

\rput(-6.062,-3.5){\psline(0;0)(5;330)}
\rput(-6.062,-4.5){\psline(0;0)(3;330)}
\rput(-6.062,-5.5){\psline(0;0)(1;330)}

\psline(0;0)(7;330)
\psline(0;0)(7;150)
\psline(0;0)(7;210)
\psline(0;0)(6.928;240)

\pspolygon[fillcolor=gray,fillstyle=solid](0,0)(0,1)(0.433,0.75)

%Identity A_{2}
\psline[linewidth=1mm](0,1)(0,1.5)
\psline[linewidth=1mm](0,1)(.433,.75)
\psline[linewidth=1mm](0,0)(.866,1.5)
\psline[linewidth=1mm](.866,1.5)(0,1.5)
%\psline[linewidth=1mm](0,1.5)(-.866,1.5)
\psline[linewidth=1mm](-.866,1.5)(0,1)
\psline[linewidth=1mm](0,1)(0,0)
\psline[linewidth=1mm](0,0)(-.866,1.5)

% B's
\psline[linewidth=1mm](0,1.5)(0,3)
\psline[linewidth=1mm](0,3)(-1.732,6)
\psline[linewidth=1mm](-.866,1.5)(-3.464,6)

\psline[linewidth=1mm](.433,.75)(1.732,0)
\psline[linewidth=1mm](1.732,0)(6.062,0)
\psline[linewidth=1mm](2.598,1.5)(6.062,1.5)

\psline[linewidth=1mm](-.433,.75)(-1.732,0)
\psline[linewidth=1mm](-1.732,0)(-6.062,0)
\psline[linewidth=1mm](-2.598,1.5)(-6.062,1.5)

\psline[linewidth=1mm](.866,0)(.866,-1.5)
\psline[linewidth=1mm](.866,-1.5)(3.464,-6)
\psline[linewidth=1mm](.866,0)(1.732,0)
\psline[linewidth=1mm](2.598,-1.5)(5.196,-6)

\psline[linewidth=1mm](-.866,0)(-.866,-1.5)
\psline[linewidth=1mm](-.866,-1.5)(-3.464,-6)
\psline[linewidth=1mm](-.866,0)(-1.732,0)
\psline[linewidth=1mm](-2.598,-1.5)(-5.196,-6)

\psline[linewidth=1mm](.433,2.25)(0,3)
\psline[linewidth=1mm](0.866,4.5)(1.732,6)
\psline[linewidth=1mm](.433,2.25)(1.732,3)
\psline[linewidth=1mm](1.732,3)(3.464,6)

%C's
\psline[linewidth=1mm](0,0)(0,-6)
\psline[linewidth=1mm](0,0)(.866,-1.5)
\psline[linewidth=1mm](.866,-1.5)(.866,-6)

\psline[linewidth=1mm](1.732,0)(6.062,-2.5)
\psline[linewidth=1mm](2.598,-1.5)(6.062,-3.5)

\psline[linewidth=1mm](-1.732,0)(-6.062,-2.5)
\psline[linewidth=1mm](-2.598,-1.5)(-6.062,-3.5)

\psline[linewidth=1mm](.866,1.5)(6.062,4.5)
\psline[linewidth=1mm](2.598,1.5)(6.062,3.5)

\psline[linewidth=1mm](-.866,1.5)(-6.062,4.5)
\psline[linewidth=1mm](-2.598,1.5)(-6.062,3.5)

\psline[linewidth=1mm](0,3)(0,6)
\psline[linewidth=1mm](.866,4.5)(.866,6)

%finite
\psline[linewidth=1mm](.866,1.5)(1.732,3)
\psline[linewidth=1mm](0,0)(-.866,-1.5)

%rajout
\psline[linewidth=1mm](-.866,.5)(-2.598,1.5)
\psline[linewidth=1mm](.866,.5)(2.598,1.5)
\psline[linewidth=1mm](.866,2.5)(.866,4.5)
\psline[linewidth=1mm](.866,-.5)(2.598,-1.5)
\psline[linewidth=1mm](-.866,-.5)(-2.598,-1.5)

\psline[linewidth=1mm](1.732,0)(2.598,-1.5)
\psline[linewidth=1mm](.866,1.5)(2.598,1.5)
\psline[linewidth=1mm](-.866,1.5)(-2.598,1.5)
\psline[linewidth=1mm](-1.732,0)(-2.598,-1.5)
\psline[linewidth=1mm](0,3)(.866,4.5)

\rput(0,-7){\textsc{Figure 6}. Partition of $\tG_{2}$ into cells}

\rput(-1.5,-4.33){{\small ${\bf \tc_{0}^{1}}$}}
\rput(1.988,-4.31){{\small ${\bf \tc_{0}^{2}}$}}
\rput(5.452,-4.31){{\small ${\bf \tc_{0}^{3}}$}}
\rput(5.452,-1.31){{\small ${\bf \tc_{0}^{4}}$}}
\rput(3.69,1.7){{\small ${\bf \tc_{0}^{5}}$}}
\rput(2.824,3.2){{\small ${\bf \tc_{0}^{6}}$}}
\rput(1.1,5.75){{\small ${\bf \tc_{0}^{7}}$}}
\rput(-0.23,4.67){{\small ${\bf \tc_{0}^{8}}$}}
\rput(-2.372,3.2){{\small ${\bf \tc_{0}^{9}}$}}
\rput(-4.97,1.7){{\small ${\bf \tc_{0}^{10}}$}}

\rput(-4.97,-1.3){{\small ${\bf \tc_{0}^{11}}$}}
\rput(-4.97,-4.3){{\small ${\bf \tc_{0}^{12}}$}}

\rput(2.3,-2.33){{\small ${\bf  \tc_{2}^{1}}$}}
\rput(3.2,.73){{\small ${\bf \tc_{2}^{2}}$}}
\rput(1.5,4.34){{\small ${\bf \tc_{2}^{3}}$}}
\rput(-1.5,4.34){{\small ${\bf \tc_{2}^{4}}$}}
\rput(-3.2,.73){{\small ${\bf \tc_{2}^{5}}$}}
\rput(-2.3,-2.33){{\small ${\bf  \tc_{2}^{6}}$}}

\rput(0.3,-4.33){{\small ${\bf  \tc_{1}^{1}}$}}
\rput(3.2,-1.33){{\small ${\bf \tc_{1}^{2}}$}}
\rput(3.2,2.34){{\small ${\bf \tc_{1}^{3}}$}}
\rput(0.3,4.33){{\small ${\bf \tc_{1}^{4}}$}}
\rput(-3.4,2.34){{\small ${\bf \tc_{1}^{5}}$}}
\rput(-3.2,-1.33){{\small ${\bf \tc_{1}^{6}}$}}

\rput(1.3,-.37){{\small ${\bf \tc_{3}^{1}}$}}
\rput(1.3,1.07){{\small ${\bf \tc_{3}^{2}}$}}
\rput(.59,3.2){{\small ${\bf \tc_{3}^{3}}$}}
\rput(-1.3,1.07){{\small ${\bf \tc_{3}^{4}}$}}
\rput(-1.3,-.46){{\small ${\bf \tc_{3}^{5}}$}}

\rput(.6,.19){{\small ${\bf \tc_{4}^{1}}$}}
\rput(.4,1.93){{\small ${\bf \tc_{4}^{2}}$}}
\rput(-.49,.23){{\small ${\bf \tc_{4}^{3}}$}}

\rput(.3,1.1){{\small ${\bf \tc_{5}^{1}}$}}
\rput(-.23,.73){{\small ${\bf \tc_{5}^{2}}$}}

\rput(.17,.68){{\small ${\bf \tc_{6}^{1}}$}}

\end{pspicture}
\end{center}

\newpage

\begin{center}
\begin{pspicture}(-1.3,-1.5)(13,13)
\psset{unit=.7pt}

%A1-A'1
\pscircle(-100,0){10}
\rput(-100,0){{\small $u_{0}^{1}$}}
\pscircle(-60,0){10}
\rput(-60,0){{\small $u_{0}^{2}$}}

% A's

%A2-A'2
\pscircle(0,0){10}
\rput(0,0){{\small $u_{0}^{3}$}}
\pscircle(40,0){10}
\rput(40,0){{\small $u_{0}^{4}$}}
%A3-A'3
\pscircle(100,0){10}
\rput(100,0){{\small $u_{0}^{5}$}}
\pscircle(140,0){10}
\rput(140,0){{\small $u_{0}^{6}$}}

%A4-A'4
\pscircle(200,0){10}
\rput(200,0){{\small $u_{0}^{7}$}}
\pscircle(240,0){10}
\rput(240,0){{\small $u_{0}^{8}$}}

%A5-A'5
\pscircle(300,0){10}
\rput(300,0){{\small $u_{0}^{9}$}}
\pscircle(340,0){10}
\rput(340,0){{\small $u_{0}^{10}$}}

%A6-A'6
\pscircle(400,0){10}
\rput(400,0){{\small $u_{0}^{11}$}}
\pscircle(440,0){10}
\rput(440,0){{\small $u_{0}^{12}$}}

%A cyclique

%A1c-A'1c
\pscircle(500,0){10}
\rput(500,0){{\small $u_{0}^{1}$}}
\pscircle(540,0){10}
\rput(540,0){{\small $u_{0}^{2}$}}

%C's

%C1
\pscircle[fillstyle=solid,fillcolor=lightgray](-80,150){10}
\rput(-80,150){{\scriptsize $u_{1}^{1}$}}

%C2
\pscircle(0,150){10}
\rput(0,150){{\scriptsize $u_{1}^{2}$}}

\pscircle(40,150){10}
\rput(40,150){{\scriptsize $u_{2}^{1}$}}

%C3
\pscircle(100,150){10}
\rput(100,150){{\scriptsize $u_{1}^{3}$}}

\pscircle(140,150){10}
\rput(140,150){{\scriptsize $u_{2}^{2}$}}

%C4
\pscircle(200,150){10}
\rput(200,150){{\scriptsize $u_{1}^{4}$}}

\pscircle(240,150){10}
\rput(240,150){{\scriptsize $u_{2}^{3}$}}

%C5
\pscircle(300,150){10}
\rput(300,150){{\scriptsize $u_{1}^{5}$}}

\pscircle(340,150){10}
\rput(340,150){{\scriptsize $u_{2}^{5}$}}

%C6
\pscircle(400,150){10}
\rput(400,150){{\scriptsize $u_{1}^{6}$}}

\pscircle(440,150){10}
\rput(440,150){{\scriptsize $u_{2}^{6}$}}

%B
\pscircle[fillstyle=solid,fillcolor=lightgray](270,150){10}
\rput(270,150){{\scriptsize $u_{2}^{4}$}}

%C1c
\pscircle[fillstyle=solid,fillcolor=lightgray](520,150){10}
\rput(520,150){{\scriptsize $u_{1}^{1}$}}

%C's

%
\pscircle(-80,93){3}
%\rput(-80,93){{\scriptsize $C_{1}$}}

%
\pscircle(20,93){3}
%\rput(20,93){{\scriptsize $C_{3}$}}

%
\pscircle(120,93){3}
%\rput(120,93){{\scriptsize $C_{3}$}}

%
\pscircle(220,93){3}
%\rput(220,93){{\scriptsize $C_{4}$}}

%
\pscircle(320,93){3}
%\rput(320,93){{\scriptsize $C_{5}$}}

%
\pscircle(420,93){3}
%\rput(420,93){{\scriptsize $C_{6}$}}

%C
\pscircle(520,93){3}
%\rput(520,93){{\scriptsize $C_{1}$}}

\pscircle(20,200){10}
\rput(20,200){{\scriptsize$u_{3}^{1}$}}

\pscircle[fillstyle=solid,fillcolor=lightgray](120,200){10}
\rput(120,200){{\scriptsize$u_{3}^{2}$}}

\pscircle(220,200){10}
\rput(220,200){{\scriptsize$u_{3}^{3}$}}

\pscircle(320,200){10}
\rput(320,200){{\scriptsize$u_{3}^{4}$}}

\pscircle(420,200){10}
\rput(420,200){{\scriptsize$u_{3}^{5}$}}

%D's
\pscircle(70,300){10}
\rput(70,300){{\tiny $u_{4}^{1}$}}

\pscircle(245,300){10}
\rput(245,300){{\tiny $u_{4}^{2}$}}

\pscircle(370,300){10}
\rput(370,300){{\tiny $u_{4}^{3}$}}

%F..
\pscircle(307.5,350){3}

%E's
\pscircle(280,400){10}
\rput(280,400){{\scriptsize$u_{5}^{1}$}}

\pscircle(335,400){10}
\rput(335,400){{\scriptsize$u_{5}^{2}$}}

%e
\pscircle(307.5,450){10}
\rput(307.5,450){{\scriptsize$u_{6}^{2}$}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% REALATIONS%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%C1->A1
\psline(-80,90)(-100,10)
%C1->A'1
\psline(-80,90)(-60,10)

%C2->A2
\psline(20,90)(0,10)
%C2->A'2
\psline(20,90)(40,10)

%C2->A1
\psline(20,90)(-100,10)

%C2->A'1
\psline(20,90)(-60,10)

%C2->A3
\psline(20,90)(140,10)

%C3->A3
\psline(120,90)(100,10)
%C3->A'3
\psline(120,90)(140,10)

%C3->A2
\psline(120,90)(40,10)

%C4->A4
\psline(220,90)(200,10)
%C4->A'4
\psline(220,90)(240,10)

%C4->A5
\psline(220,90)(300,10)

%C5->A5
\psline(320,90)(300,10)
%C5->A'5
\psline(320,90)(340,10)

%C5->A6
\psline(320,90)(400,10)

%C6->A6
\psline(420,90)(400,10)
%C6->A'6
\psline(420,90)(440,10)

%C6->A5
\psline(420,90)(300,10)

%C1c->A1c
\psline(520,90)(500,10)
%C1c->A'1c
\psline(520,90)(540,10)

%C4->A2
\psline(220,90)(40,10)

%C4->A3
\psline(220,90)(140,10)

%C5->A1
\psline(320,90)(500,10)

%C6->A1
\psline(420,90)(500,10)

%C1--
\psline(-80,140)(-80,96)

%C2--B2
\psline(0,140)(20,96)
\psline(40,140)(20,96)

%C3--B3
\psline(100,140)(120,96)
\psline(140,140)(120,96)

%C4--B4
\psline(200,140)(220,96)
\psline(240,140)(220,96)

%C5--B5
\psline(300,140)(320,96)
\psline(340,140)(320,96)

%C6--B6
\psline(400,140)(420,96)
\psline(440,140)(420,96)

%C1--
\psline(520,140)(520,96)

%B->A4
\psline(270,140)(200,10)

%B->A5
\psline(270,140)(300,10)

%H2->B2C2
\psline(20,190)(0,160)
\psline(20,190)(40,160)

%H3->B2C2
\psline(120,190)(100,160)
\psline(120,190)(140,160)

%H4->B2C2
\psline(220,190)(200,160)
\psline(220,190)(240,160)

%H5->B2C2
\psline(320,190)(300,160)
\psline(320,190)(340,160)

%H6->B2C2
\psline(420,190)(400,160)
\psline(420,190)(440,160)

%D23-C1
\psline(70,290)(-80,160)

%D23->H2
\psline(70,290)(20,210)

%D23->H3
\psline(70,290)(120,210)

%D4->H3
\psline(245,290)(120,210)

%D4->H4
\psline(245,290)(220,210)

%D4->B
\psline(245,290)(270,160)

%D56->H5
\psline(370,290)(320,210)

%D56-H6
\psline(370,290)(420,210)

%E1->--
\psline(280,390)(307.5,353)
%--->B
\psline(307.5,347)(270,160)
%E2->..
\psline(335,390)(307.5,353)

%E1->D4
\psline(280,390)(245,310)

%E2->D56
\psline(335,390)(370,310)

%e->E1
\psline(307.5,440)(280,410)

%e->E2
\psline(307.5,440)(335,410)

%e->D23
\psline(307.5,440)(70,310)

\rput(250,-50){Figure 7. Order $\preceq$ on $U$}
\end{pspicture}
\begin{array}{|c|c|c|} \hline
u\in U & x\in X_{u} & T_{x}C_{u} \mod \cH_{<0}\\ \hline
u_{1}^{2} & ys_{1}s_{2}s_{1}s_{2}s_{3} & T_{xu} +v^{-a+2b} T_{y}C_{u_{0}^{1}}\\\hline

u_{1}^{4} & s_{1}s_{2}s_{1}s_{2}s_{3} & T_{xu} +v^{-a+3b} C_{u_{0}^{6}}-v^{-a+2b}C_{u_{0}^{9}}\\\hline
u_{1}^{4} & s_{3}s_{1}s_{2}s_{1}s_{2}s_{3} & T_{xu} +v^{-a+3b} T_{s_{3}}C_{u_{0}^{6}}-v^{-a+2b}T_{s_{3}}C_{u_{0}^{9}}\\\hline
u_{1}^{4} & s_{2}s_{3}s_{1}s_{2}s_{1}s_{2}s_{3} & 
T_{xu} +v^{-a+3b} T_{s_{2}s_{3}}C_{u_{0}^{6}}-v^{-a+2b}T_{s_{2}s_{3}}C_{u_{0}^{9}}\\\hline
u_{1}^{4} & s_{1}s_{2}s_{3}s_{1}s_{2}s_{1}s_{2}s_{3} & 
T_{xu} +v^{-a+3b} T_{s_{1}s_{2}s_{3}}C_{u_{0}^{6}}-v^{-a+2b}T_{s_{1}s_{2}s_{3}}C_{u_{0}^{9}}\\\hline
u_{1}^{4} & s_{2}s_{1}s_{2}s_{3}s_{1}s_{2}s_{1}s_{2}s_{3} & 
T_{xu} +v^{-a+3b} T_{s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}-v^{-a+2b}T_{s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{9}}\\\hline
u_{1}^{4} & yw& 
T_{xu} +v^{-a+3b} T_{ys_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}-v^{-a+2b} T_{ys_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}-v^{-a+2b}T_{ys_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{9}}\\\hline

u_{1}^{6} & s_{2}s_{1}s_{2}s_{1} & T_{xu} +v^{-a+3b} C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{3}s_{1}s_{2}s_{1}s_{2}s_{3} & T_{xu} +v^{-a+3b} T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{2}s_{3}s_{1}s_{2}s_{1}s_{2}s_{3} & T_{xu} +v^{-a+3b} T_{s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{1}s_{2}s_{3}s_{1}s_{2}s_{1}s_{2}s_{3} & T_{xu} +v^{-a+3b} T_{s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{2}s_{1}s_{2}s_{3}s_{1}s_{2}s_{1}s_{2}s_{3} & T_{xu} +v^{-a+3b} T_{s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & yw & 
T_{xu} +v^{-a+3b} T_{ys_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}-v^{a-2b}T_{ys_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline

u_{2}^{1} & s_{2}s_{1}s_{2}s_{1} & T_{xu} +v^{a-b} C_{u_{0}^{1}}\\\hline
u_{2}^{1} &  s_{3}s_{2}s_{1}s_{2}s_{1} & T_{xu} +v^{a-b} T_{s_{2}}C_{u_{0}^{1}}\\\hline
u_{2}^{1} & y_{1}w_{1}& T_{xu} +v^{a-b} T_{y_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{1} & y_{1}w_{1}s_{3}s_{2}s_{1} & T_{xu} +v^{a-b} T_{y_{1}s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline

u_{2}^{3} & s_{1}s_{2}s_{1} & T_{xu} -v^{a-b} C_{u_{0}^{6}}\\\hline
u_{2}^{3} & s_{2}s_{1}s_{2}s_{1} & T_{xu} -v^{a} C_{u_{0}^{6}}\\\hline
u_{2}^{3} & s_{3}s_{2}s_{1}s_{2}s_{1} & T_{xu} -v^{a} C_{s_{3}u_{0}^{6}}\\\hline

u_{2}^{3} & y_{1}w_{1} & T_{xu} -v^{a}T_{y_{1}s_{3}} C_{u_{0}^{6}}+T_{y_{1}s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline

u_{2}^{3} & s_{3}s_{2}s_{1} & T_{xu} -v^{a-b} T_{s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{2}^{3} & s_{1}s_{3}s_{2}s_{1} & T_{xu} -v^{a-b} T_{s_{3}}C_{u_{0}^{6}}+T_{s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline

u_{2}^{3} & s_{2}s_{1}s_{3}s_{2}s_{1} & T_{xu} +v^{a+b} T_{s_{2}s_{3}}C_{u_{0}^{6}}+T_{s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{2}^{3} & s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +v^{a+b} T_{s_{1}s_{2}s_{3}}C_{u_{0}^{6}}+T_{s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{2}^{3} & s_{2}s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +v^{a+b} T_{s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}+T_{s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{2}^{3} & s_{3}s_{2}s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +v^{a+b} T_{s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}+T_{s_{3}s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{2}^{3} & y_{1}w_{1}s_{3}s_{2}s_{1} & 
T_{xu} +v^{a} T_{y_{1}s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}+T_{y_{1}s_{3}s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline

u_{2}^{6} & s_{1}s_{2}s_{1} & T_{xu} +v^{a+b} C_{u_{0}^{1}}\\\hline
u_{2}^{6} & s_{2}s_{1}s_{2}s_{1} & T_{xu} +v^{a} C_{u_{0}^{1}}\\\hline
u_{2}^{6} & s_{3}s_{2}s_{1}s_{2}s_{1} & T_{xu} +v^{a} C_{s_{3}u_{0}^{1}}\\\hline
u_{2}^{6} & y_{1}w_{1} & T_{xu} +v^{a}T_{y_{1}s_{3}} C_{u_{0}^{1}}+T_{y_{1}s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline

u_{2}^{6} & s_{3}s_{2}s_{1} & T_{xu} +v^{a+b} T_{s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{6} & s_{1}s_{3}s_{2}s_{1} & T_{xu} +v^{a+b} T_{s_{3}}C_{u_{0}^{1}}+T_{s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline

u_{2}^{6} & s_{2}s_{1}s_{3}s_{2}s_{1} & T_{xu} +v^{a+b} T_{s_{2}s_{3}}C_{u_{0}^{1}}+T_{s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{6} & s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +v^{a+b} T_{s_{1}s_{2}s_{3}}C_{u_{0}^{1}}+T_{s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{6} & s_{2}s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +v^{a+b} T_{s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}+T_{s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{6} & s_{3}s_{2}s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +v^{a+b} T_{s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}+T_{s_{3}s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{6} & y_{1}w_{1}s_{3}s_{2}s_{1} & 
T_{xu} +v^{a} T_{y_{1}s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}+T_{y_{1}s_{3}s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline

u_{3}^{3} & s_{2}s_{1}s_{2} & T_{xu}+C_{u_{0}^{6}}\\\hline
u_{3}^{3} & s_{3}s_{2}s_{1}s_{2} & T_{xu}+T_{s_{3}}C_{u_{0}^{6}}\\\hline

u_{3}^{5} & s_{2}s_{1}s_{2} & T_{xu}+C_{u_{0}^{1}}\\\hline
u_{3}^{5} & s_{3}s_{2}s_{1}s_{2} & T_{xu}+T_{s_{3}}C_{u_{0}^{1}}\\\hline

 \end{array}

==> (inline-4) <==
\begin{pspicture}(-6,-6)(6,9)
\psset{unit=1.3cm}

%Strips of type 1
% direction /
%\pspolygon[fillcolor=yellow,fillstyle=solid](-3.464,-6)(-5.196,-6)(1.732,6)(3.464,6)

%direction \
%\pspolygon[fillcolor=yellow,fillstyle=solid](3.464,-6)(5.196,-6)(-1.732,6)(-3.464,6)

%\direction --
%\pspolygon[fillcolor=yellow,fillstyle=solid](-6.062,0)(-6.062,1.5)(6.062,1.5)(6.062,0)

%strip type 3
%direction \
%\pspolygon[fillcolor=blue,fillstyle=solid](-6.062,3.5)(-6.062,4.5)(6.062,-2.5)(6.062,-3.5)

%direction /
%\pspolygon[fillcolor=blue,fillstyle=solid](-6.062,-2.5)(-6.062,-3.5)(6.062,3.5)(6.062,4.5)

%direction --
%\pspolygon[fillcolor=blue,fillstyle=solid](0,-6)(0,6)(0.866,6)(0.866,-6)

\SpecialCoor
\psline(0,-6)(0,6)
\multido{\n=1+1}{7}{
\psline(\n;30)(\n;330)}
\rput(1;30){\psline(0,0)(0,5.5)}
\rput(1;330){\psline(0,0)(0,-5.5)}
\rput(2;30){\psline(0,0)(0,5)}
\rput(2;330){\psline(0,0)(0,-5)}
\rput(3;30){\psline(0,0)(0,4.5)}
\rput(3;330){\psline(0,0)(0,-4.5)}
\rput(4;30){\psline(0,0)(0,4)}
\rput(4;330){\psline(0,0)(0,-4)}
\rput(5;30){\psline(0,0)(0,3.5)}
\rput(5;330){\psline(0,0)(0,-3.5)}
\rput(6;30){\psline(0,0)(0,3)}
\rput(6;330){\psline(0,0)(0,-3)}
\rput(7;30){\psline(0,0)(0,2.5)}
\rput(7;330){\psline(0,0)(0,-2.5)}
\multido{\n=1+1}{7}{
\psline(\n;150)(\n;210)}
\rput(1;150){\psline(0,0)(0,5.5)}
\rput(1;210){\psline(0,0)(0,-5.5)}
\rput(2;150){\psline(0,0)(0,5)}
\rput(2;210){\psline(0,0)(0,-5)}
\rput(3;150){\psline(0,0)(0,4.5)}
\rput(3;210){\psline(0,0)(0,-4.5)}
\rput(4;150){\psline(0,0)(0,4)}
\rput(4;210){\psline(0,0)(0,-4)}
\rput(5;150){\psline(0,0)(0,3.5)}
\rput(5;210){\psline(0,0)(0,-3.5)}
\rput(6;150){\psline(0,0)(0,3)}
\rput(6;210){\psline(0,0)(0,-3)}
\rput(7;150){\psline(0,0)(0,2.5)}
\rput(7;210){\psline(0,0)(0,-2.5)}
\multido{\n=1.5+1.5}{4}{
\psline(-6.062,\n)(6.062,\n)}
\multido{\n=0+1.5}{5}{
\psline(-6.062,-\n)(6.062,-\n)}
\psline(0;0)(7;30)

\rput(0,1){\psline(0;0)(7;30)}
\rput(0,1){\psline(0;0)(7;210)}
\rput(0,2){\psline(0;0)(7;30)}
\rput(0,2){\psline(0;0)(7;210)}
\rput(0,3){\psline(0;0)(6;30)}
\rput(0,3){\psline(0;0)(7;210)}
\rput(0,4){\psline(0;0)(4;30)}
\rput(0,4){\psline(0;0)(7;210)}
\rput(0,5){\psline(0;0)(2;30)}
\rput(0,5){\psline(0;0)(7;210)}
\rput(0,6){\psline(0;0)(7;210)}
\rput(-1.732,6){\psline(0;0)(5;210)}
\rput(-3.464,6){\psline(0;0)(3;210)}
\rput(-5.196,6){\psline(0;0)(1;210)}

\rput(0,-1){\psline(0;0)(7;30)}
\rput(0,-1){\psline(0;0)(7;210)}
\rput(0,-2){\psline(0;0)(7;30)}
\rput(0,-2){\psline(0;0)(7;210)}
\rput(0,-3){\psline(0;0)(7;30)}
\rput(0,-3){\psline(0;0)(6;210)}
\rput(0,-4){\psline(0;0)(7;30)}
\rput(0,-4){\psline(0;0)(4;210)}
\rput(0,-5){\psline(0;0)(7;30)}
\rput(0,-5){\psline(0;0)(2;210)}
\rput(0,-6){\psline(0;0)(7;30)}
\rput(1.732,-6){\psline(0;0)(5;30)}
\rput(3.464,-6){\psline(0;0)(3;30)}
\rput(5.196,-6){\psline(0;0)(1;30)}

\psline(0;0)(6.928;60)
\rput(1.732,0){\psline(0;0)(6.928;60)}
\rput(3.464,0){\psline(0;0)(5.196;60)}
\rput(5.196,0){\psline(0;0)(1.732;60)}
\rput(1.732,0){\psline(0;0)(6.928;240)}
\rput(3.464,0){\psline(0;0)(6.928;240)}
\rput(5.196,0){\psline(0;0)(6.928;240)}
\rput(6.062,-1.5){\psline(0;0)(5.196;240)}
\rput(6.062,-4.5){\psline(0;0)(1.732;240)}
\rput(-1.732,0){\psline(0;0)(6.928;60)}
\rput(-3.464,0){\psline(0;0)(6.928;60)}
\rput(-5.196,0){\psline(0;0)(6.928;60)}
\rput(-1.732,0){\psline(0;0)(6.928;240)}
\rput(-3.464,0){\psline(0;0)(5.196;240)}
\rput(-5.196,0){\psline(0;0)(1.732;240)}
\rput(-6.062,1.5){\psline(0;0)(5.196;60)}
\rput(-6.062,4.5){\psline(0;0)(1.732;60)}

\psline(0;0)(6.928;120)
\psline(0;0)(6.928;300)
\rput(-1.732,0){\psline(0;0)(6.928;120)}
\rput(-3.464,0){\psline(0;0)(5.196;120)}
\rput(-5.196,0){\psline(0;0)(1.732;120)}
\rput(-1.732,0){\psline(0;0)(6.928;300)}
\rput(-3.464,0){\psline(0;0)(6.928;300)}
\rput(-5.196,0){\psline(0;0)(6.928;300)}
\rput(-6.062,-1.5){\psline(0;0)(5.196;300)}
\rput(-6.062,-4.5){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;300)}
\rput(3.464,0){\psline(0;0)(5.196;300)}
\rput(5.196,0){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;120)}
\rput(3.464,0){\psline(0;0)(6.928;120)}
\rput(5.196,0){\psline(0;0)(6.928;120)}
\rput(6.062,1.5){\psline(0;0)(5.196;120)}
\rput(6.062,4.5){\psline(0;0)(1.732;120)}

\rput(0,1){\psline(0;0)(7;150)}
\rput(0,1){\psline(0;0)(7;330)}
\rput(0,2){\psline(0;0)(7;150)}
\rput(0,2){\psline(0;0)(7;330)}
\rput(0,3){\psline(0;0)(6;150)}
\rput(0,3){\psline(0;0)(7;330)}
\rput(0,4){\psline(0;0)(4;150)}
\rput(0,4){\psline(0;0)(7;330)}
\rput(0,5){\psline(0;0)(7;330)}
\rput(0,6){\psline(0;0)(7;330)}
\rput(-1.732,6){\psline(0;0)(2;330)}

\rput(0,-1){\psline(0;0)(7;150)}
\rput(0,-1){\psline(0;0)(7;330)}
\rput(0,-2){\psline(0;0)(7;150)}
\rput(0,-2){\psline(0;0)(7;330)}
\rput(0,-3){\psline(0;0)(7;150)}
\rput(0,-3){\psline(0;0)(6;330)}
\rput(0,-4){\psline(0;0)(7;150)}
\rput(0,-4){\psline(0;0)(4;330)}
\rput(0,-5){\psline(0;0)(7;150)}
\rput(0,-5){\psline(0;0)(2;330)}
\rput(0,-6){\psline(0;0)(7;150)}

\rput(6.062,3.5){\psline(0;0)(5;150)}
\rput(6.062,4.5){\psline(0;0)(3;150)}
\rput(6.062,5.5){\psline(0;0)(1;150)}

\rput(-6.062,-3.5){\psline(0;0)(5;330)}
\rput(-6.062,-4.5){\psline(0;0)(3;330)}
\rput(-6.062,-5.5){\psline(0;0)(1;330)}

\psline(0;0)(7;330)
\psline(0;0)(7;150)
\psline(0;0)(7;210)
\psline(0;0)(6.928;240)

\pspolygon[fillcolor=gray,fillstyle=solid](0,0)(0,1)(0.433,0.75)

%Identity A_{2}
\psline[linewidth=1mm](0,1)(0,1.5)
\psline[linewidth=1mm](0,1)(.433,.75)
\psline[linewidth=1mm](0,0)(.866,1.5)
\psline[linewidth=1mm](.866,1.5)(0,1.5)
%\psline[linewidth=1mm](0,1.5)(-.866,1.5)
\psline[linewidth=1mm](-.866,1.5)(0,1)
\psline[linewidth=1mm](0,1)(0,0)
\psline[linewidth=1mm](0,0)(-.866,1.5)

% B's
\psline[linewidth=1mm](0,1.5)(0,3)
\psline[linewidth=1mm](0,3)(-1.732,6)
\psline[linewidth=1mm](-.866,1.5)(-3.464,6)

\psline[linewidth=1mm](.433,.75)(1.732,0)
\psline[linewidth=1mm](1.732,0)(6.062,0)
\psline[linewidth=1mm](2.598,1.5)(6.062,1.5)

\psline[linewidth=1mm](-.433,.75)(-1.732,0)
\psline[linewidth=1mm](-1.732,0)(-6.062,0)
\psline[linewidth=1mm](-2.598,1.5)(-6.062,1.5)

\psline[linewidth=1mm](.866,0)(.866,-1.5)
\psline[linewidth=1mm](.866,-1.5)(3.464,-6)
\psline[linewidth=1mm](.866,0)(1.732,0)
\psline[linewidth=1mm](2.598,-1.5)(5.196,-6)

\psline[linewidth=1mm](-.866,0)(-.866,-1.5)
\psline[linewidth=1mm](-.866,-1.5)(-3.464,-6)
\psline[linewidth=1mm](-.866,0)(-1.732,0)
\psline[linewidth=1mm](-2.598,-1.5)(-5.196,-6)

\psline[linewidth=1mm](.433,2.25)(0,3)
\psline[linewidth=1mm](0.866,4.5)(1.732,6)
\psline[linewidth=1mm](.433,2.25)(1.732,3)
\psline[linewidth=1mm](1.732,3)(3.464,6)

%C's
\psline[linewidth=1mm](0,0)(0,-6)
\psline[linewidth=1mm](0,0)(.866,-1.5)
\psline[linewidth=1mm](.866,-1.5)(.866,-6)

\psline[linewidth=1mm](1.732,0)(6.062,-2.5)
\psline[linewidth=1mm](2.598,-1.5)(6.062,-3.5)

\psline[linewidth=1mm](-1.732,0)(-6.062,-2.5)
\psline[linewidth=1mm](-2.598,-1.5)(-6.062,-3.5)

\psline[linewidth=1mm](.866,1.5)(6.062,4.5)
\psline[linewidth=1mm](2.598,1.5)(6.062,3.5)

\psline[linewidth=1mm](-.866,1.5)(-6.062,4.5)
\psline[linewidth=1mm](-2.598,1.5)(-6.062,3.5)

\psline[linewidth=1mm](0,3)(0,6)
\psline[linewidth=1mm](.866,4.5)(.866,6)

%finite
\psline[linewidth=1mm](.866,1.5)(1.732,3)
\psline[linewidth=1mm](0,0)(-.866,-1.5)

%rajout
\psline[linewidth=1mm](-.866,.5)(-2.598,1.5)
\psline[linewidth=1mm](.866,.5)(2.598,1.5)
\psline[linewidth=1mm](.866,2.5)(.866,4.5)
\psline[linewidth=1mm](.866,-.5)(2.598,-1.5)
\psline[linewidth=1mm](-.866,-.5)(-2.598,-1.5)

\rput(0,-7){\textsc{Figure 8}. Partition of $\tG_{2}$ into cells}

\rput(-1.5,-4.33){{\small ${\bf \tc_{0}^{1}}$}}
\rput(1.988,-4.31){{\small ${\bf \tc_{0}^{2}}$}}
\rput(5.452,-4.31){{\small ${\bf \tc_{0}^{3}}$}}
\rput(5.452,-1.31){{\small ${\bf \tc_{0}^{4}}$}}
\rput(3.69,1.7){{\small ${\bf \tc_{0}^{5}}$}}
\rput(2.824,3.2){{\small ${\bf \tc_{0}^{6}}$}}
\rput(1.1,5.75){{\small ${\bf \tc_{0}^{7}}$}}
\rput(-0.23,4.67){{\small ${\bf \tc_{0}^{8}}$}}
\rput(-2.372,3.2){{\small ${\bf \tc_{0}^{9}}$}}
\rput(-4.97,1.7){{\small ${\bf \tc_{0}^{10}}$}}

\rput(-4.97,-1.3){{\small ${\bf \tc_{0}^{11}}$}}
\rput(-4.97,-4.3){{\small ${\bf \tc_{0}^{12}}$}}

\rput(2.3,-2.33){{\small ${\bf  \tc_{1}^{1}}$}}
\rput(3.2,.73){{\small ${\bf \tc_{1}^{2}}$}}
\rput(1.5,4.34){{\small ${\bf \tc_{1}^{3}}$}}
\rput(-1.5,4.34){{\small ${\bf \tc_{1}^{4}}$}}
\rput(-3.2,.73){{\small ${\bf \tc_{1}^{5}}$}}
\rput(-2.3,-2.33){{\small ${\bf  \tc_{1}^{6}}$}}

\rput(0.3,-4.33){{\small ${\bf  \tc_{2}^{1}}$}}
\rput(3.2,-1.33){{\small ${\bf \tc_{2}^{2}}$}}
\rput(3.2,2.34){{\small ${\bf \tc_{2}^{3}}$}}
\rput(0.3,4.33){{\small ${\bf \tc_{2}^{4}}$}}
\rput(-3.4,2.34){{\small ${\bf \tc_{2}^{5}}$}}
\rput(-3.2,-1.33){{\small ${\bf \tc_{2}^{6}}$}}

\rput(.6,.19){{\small ${\bf \tc_{4}^{1}}$}}
\rput(.4,1.93){{\small ${\bf \tc_{4}^{2}}$}}
\rput(-.49,.23){{\small ${\bf \tc_{4}^{3}}$}}

\rput(.3,1.1){{\small ${\bf \tc_{5}^{1}}$}}
\rput(-.23,.73){{\small ${\bf \tc_{5}^{2}}$}}

\rput(.17,.68){{\small ${\bf \tc_{6}^{1}}$}}

\end{pspicture}
\end{center}

\newpage

\begin{center}

\begin{pspicture}(-1.3,-1.5)(13,13)
\psset{unit=.7pt}

%A1-A'1
\pscircle(-100,0){10}
\rput(-100,0){{\small $u_{0}^{1}$}}
\pscircle(-60,0){10}
\rput(-60,0){{\small $u_{0}^{2}$}}

% A's

%A2-A'2
\pscircle(0,0){10}
\rput(0,0){{\small $u_{0}^{3}$}}
\pscircle(40,0){10}
\rput(40,0){{\small $u_{0}^{4}$}}
%A3-A'3
\pscircle(100,0){10}
\rput(100,0){{\small $u_{0}^{5}$}}
\pscircle(140,0){10}
\rput(140,0){{\small $u_{0}^{6}$}}

%A4-A'4
\pscircle(200,0){10}
\rput(200,0){{\small $u_{0}^{7}$}}
\pscircle(240,0){10}
\rput(240,0){{\small $u_{0}^{8}$}}

%A5-A'5
\pscircle(300,0){10}
\rput(300,0){{\small $u_{0}^{9}$}}
\pscircle(340,0){10}
\rput(340,0){{\small $u_{0}^{10}$}}

%A6-A'6
\pscircle(400,0){10}
\rput(400,0){{\small $u_{0}^{11}$}}
\pscircle(440,0){10}
\rput(440,0){{\small $u_{0}^{12}$}}

%A cyclique

%A1c-A'1c
\pscircle(500,0){10}
\rput(500,0){{\small $u_{0}^{1}$}}
\pscircle(540,0){10}
\rput(540,0){{\small $u_{0}^{2}$}}

%B's

%B2
\pscircle(20,100){10}
\rput(20,100){{\scriptsize $u_{1}^{1}$}}

%B3
\pscircle(120,100){10}
\rput(120,100){{\scriptsize $u_{1}^{2}$}}

%B4
\pscircle(220,100){10}
\rput(220,100){{\scriptsize $u_{1}^{3}$}}

%B
\pscircle(270,100){10}
\rput(270,100){{\scriptsize $u_{1}^{4}$}}

%B5
\pscircle(320,100){10}
\rput(320,100){{\scriptsize $u_{1}^{5}$}}

%B6
\pscircle(420,100){10}
\rput(420,100){{\scriptsize $u_{1}^{6}$}}

%C1c
%\pscircle(520,100){10}
%\rput(520,100){{\scriptsize $C_{1}$}}

%B's
%\pscircle(-80,200){10}

%C'1
%\pscircle(-5,250){10}
%\rput(-5,250){{\scriptsize $u_{3}^{1}$}}

%C's

%C1
\pscircle(-80,200){10}
\rput(-80,200){{\scriptsize $u_{2}^{1}$}}

%C2
\pscircle(20,200){10}
\rput(20,200){{\scriptsize $u_{2}^{2}$}}

%C3
\pscircle(120,200){10}
\rput(120,200){{\scriptsize $u_{2}^{3}$}}

%C4
\pscircle(220,200){10}
\rput(220,200){{\scriptsize $u_{2}^{4}$}}

%C5
\pscircle(320,200){10}
\rput(320,200){{\scriptsize $u_{2}^{5}$}}

%C6
\pscircle(420,200){10}
\rput(420,200){{\scriptsize $u_{2}^{6}$}}

%D's
\pscircle(70,300){10}
\rput(70,300){{\tiny $u_{4}^{1}$}}

\pscircle(245,300){10}
\rput(245,300){{\tiny $u_{4}^{2}$}}

\pscircle(370,300){10}
\rput(370,300){{\tiny $u_{4}^{3}$}}

%E's
\pscircle(280,400){10}
\rput(280,400){{\scriptsize$u_{5}^{1}$}}

\pscircle(335,400){10}
\rput(335,400){{\scriptsize$u_{5}^{2}$}}

%F..
\pscircle(307.5,350){3}

%e
\pscircle(307.5,450){10}
\rput(307.5,450){{\scriptsize$u_{6}^{1}$}}

%B2->A'1
\psline(20,90)(-60,10)

%B2->A'2
\psline(20,90)(40,10)

%B2->A1
\psline(20,90)(-100,10)

%B2->A2
\psline(20,90)(0,10)

%B2->A3
\psline(20,90)(140,10)

%B3->A2
\psline(120,90)(40,10)

%B3->A'3
\psline(120,90)(140,10)

%B3->A3
\psline(120,90)(100,10)

%B4->A3
\psline(220,90)(140,10)

%B4->A'4
\psline(220,90)(240,10)

%B4->A4
\psline(220,90)(200,10)

%B4->A2
\psline(220,90)(40,10)

%B4->A5
\psline(220,90)(300,10)

%B->A4
\psline(270,90)(240,10)

%B->A5
\psline(270,90)(300,10)

%B5->A'5
\psline(320,90)(340,10)

%B5->A6
\psline(320,90)(400,10)

%B5->A5
\psline(320,90)(300,10)

%B5->A1
\psline(320,90)(500,10)

%B6->A'6
\psline(420,90)(440,10)

%B6->A1
\psline(420,90)(500,10)

%B6->A6
\psline(420,90)(400,10)

%B6->A5
\psline(420,90)(300,10)

%C'1->C1
%\psline(-5,240)(-80,210)
%C1->A1
\psline(-80,190)(-100,10)

%C1->A'1
\psline(-80,190)(-60,10)

%C2->B2
\psline(20,190)(20,110)

%C3->B3
\psline(120,190)(120,110)

%C4->B4
\psline(220,190)(220,110)

%C5->B5
\psline(320,190)(320,110)

%C6->B6
\psline(420,190)(420,110)

%D23->C'1
\psline(70,290)(-80,210)

%D23->C2
\psline(70,290)(20,210)

%D23->C3
\psline(70,290)(120,210)

%D4->C3
\psline(245,290)(120,210)

%D4->C4
\psline(245,290)(220,210)

%D4->B
\psline(245,290)(270,110)

%D56->C5
\psline(370,290)(320,210)

%D56->C6
\psline(370,290)(420,210)

%E1->D4
\psline(280,390)(245,310)

%E2->D56
\psline(335,390)(370,310)

%E2->B
%\psline(335,390)(270,110)

%E1->--
\psline(280,390)(307.5,353)
%--->B
\psline(307.5,347)(270,110)
%E2->..
\psline(335,390)(307.5,353)

%e->E1
\psline(307.5,440)(280,410)

%e->E2
\psline(307.5,440)(335,410)

%e->D23
\psline(307.5,440)(70,310)
\rput(200,-50){Figure 9. Order $\preceq$ on $U$}

\end{pspicture}
\begin{array}{|c|c|c|} \hline
u\in U & x\in X_{u} & T_{x}C_{u} \mod \cH_{<0}\\ \hline
u_{1}^{1} & s_{2}s_{1}s_{2}s_{1} & T_{xu} +v C_{u_{0}^{1}}\\\hline
u_{1}^{1} & s_{3}s_{2}s_{1}s_{2}s_{1} & T_{xu} +v T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{1} & y_{1}w_{1} & T_{xu} +v T_{ys_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{1} & y_{1}w_{1}s_{3}s_{2}s_{1} & T_{xu}+vT_{ys_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline

u_{1}^{3} & s_{1}s_{2}s_{1} & T_{xu} +v C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{2}s_{1}s_{2}s_{1} & T_{xu} +v^{3} C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{3}s_{2}s_{1}s_{2}s_{1} & T_{xu} +v^{3} T_{s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & y_{1}w_{1} & T_{xu} +v^{3} T_{ys_{3}}C_{u_{0}^{6}}+T_{ys_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{3}s_{2}s_{1} & T_{xu} +T_{s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{1}s_{3}s_{2}s_{1} & T_{xu} +T_{s_{1}s_{2}s_{3}}C_{u_{0}^{6}}+vT_{s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{2}s_{1}s_{3}s_{2}s_{1} & T_{xu} +T_{s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}+vT_{s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}+vT_{s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{2}s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}+vT_{s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{3}s_{2}s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{s_{3}s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}+vT_{s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & y_{1}w_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{ys_{2}s_{3}s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}+v^{3}T_{ys_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline

u_{1}^{6} & s_{1}s_{2}s_{1} & T_{xu} +v C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{2}s_{1}s_{2}s_{1} & T_{xu} +v^{3} C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{3}s_{2}s_{1}s_{2}s_{1} & T_{xu} +v^{3} T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & y_{1}w_{1} & T_{xu} +v^{3} T_{ys_{3}}C_{u_{0}^{1}}+T_{ys_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{3}s_{2}s_{1} & T_{xu} +T_{s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{1}s_{3}s_{2}s_{1} & T_{xu} +T_{s_{1}s_{2}s_{3}}C_{u_{0}^{1}}+vT_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{2}s_{1}s_{3}s_{2}s_{1} & T_{xu} +T_{s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}+vT_{s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}+vT_{s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{2}s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}+T_{s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{3}s_{2}s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{s_{3}s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}+T_{s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & y_{1}w_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{y_{1}s_{2}s_{3}s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}+v^{3}T_{ys_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline

u_{2}^{2} & s_{1}s_{3}s_{2}s_{1}s_{2} & T_{xu} +v T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{2} & ys_{1}s_{3}s_{2}s_{1}s_{2} & T_{xu} +v T_{ys_{3}}C_{u_{0}^{1}}\\\hline

u_{2}^{4} & s_{2}s_{1}s_{2} & T_{xu} +C_{u_{0}^{6}}\\\hline
u_{2}^{4} & s_{3}s_{2}s_{1}s_{2} & T_{xu} +T_{s_{3}}C_{u_{0}^{6}}\\\hline
u_{2}^{4} & s_{1}s_{3}s_{2}s_{1}s_{2} & T_{xu} +v^{3}T_{s_{3}}C_{u_{0}^{6}}\\\hline
u_{2}^{4} & ys_{1}s_{3}s_{2}s_{1}s_{2} & T_{xu} +v^{3}T_{ys_{3}}C_{u_{0}^{6}}\\\hline

u_{2}^{6} & s_{2}s_{1}s_{2} & T_{xu} +C_{u_{0}^{1}}\\\hline
u_{2}^{6} & s_{3}s_{2}s_{1}s_{2} & T_{xu} +T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{6} & s_{1}s_{3}s_{2}s_{1}s_{2} & T_{xu} +v^{3}T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{6} & ys_{1}s_{3}s_{2}s_{1}s_{2} & T_{xu} +v^{3}T_{ys_{3}}C_{u_{0}^{1}}\\\hline

%u_{2}^{2} & s_{3}s_{2}s_{1} & T_{xu} -v^{c} T_{s_{3}}C_{u_{0}^{4}}\\\hline
%u_{2}^{2} & ys_{2}s_{3}s_{2}s_{1} & T_{xu}+T_{ys_{3}s_{2}s_{3}}C_{u_{0}^{4}} -v^{c} T_{ys_{2}s_{3}}C_{u_{0}^{4}} \\\hline
%u_{2}^{4} & s_{2}s_{1} & T_{xu} -v^{c} C_{u_{0}^{1}}\\\hline
%u_{2}^{4} & s_{3}s_{2}s_{1} & T_{xu} -v^{c} T_{s_{3}}C_{u_{0}^{1}}\\\hline
%u_{2}^{4} & ys_{2}s_{3}s_{2}s_{1} & T_{xu}+T_{ys_{3}s_{2}s_{3}}C_{u_{0}^{1}} -v^{c} T_{ys_{2}s_{3}}C_{u_{0}^{1}} \\\hline
%u_{3}^{1} & s_{1}s_{2} & T_{xu} -v^{a-c} C_{u_{0}^{1}}\\\hline
%u_{3}^{1} & s_{1}s_{3}s_{2} & T_{xu} -v^{a-c}T_{s_{3}}C_{u_{0}^{1}}\\\hline
%u_{3}^{1} & s_{2}s_{1}s_{3}s_{2} & T_{xu} -v^{a-c}T_{s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
%u_{3}^{1} & s_{3}s_{2}s_{1}s_{3}s_{2} & T_{xu} -v^{a-c}T_{s_{3}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
%u_{3}^{1} & s_{1}s_{2}s_{1}s_{3}s_{2} & T_{xu} -v^{a-c}T_{s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
%u_{3}^{1} & s_{3}s_{1}s_{2}s_{1}s_{3}s_{2} & T_{xu} -v^{a-c}T_{s_{1}s_{3}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline

 \end{array}

==> (inline-5) <==
\begin{pspicture}(-6,-6)(6,9)
\psset{unit=1.3cm}

%Strips of type 1
% direction /
%\pspolygon[fillcolor=yellow,fillstyle=solid](-3.464,-6)(-5.196,-6)(1.732,6)(3.464,6)

%direction \
%\pspolygon[fillcolor=yellow,fillstyle=solid](3.464,-6)(5.196,-6)(-1.732,6)(-3.464,6)

%\direction --
%\pspolygon[fillcolor=yellow,fillstyle=solid](-6.062,0)(-6.062,1.5)(6.062,1.5)(6.062,0)

%strip type 3
%direction \
%\pspolygon[fillcolor=blue,fillstyle=solid](-6.062,3.5)(-6.062,4.5)(6.062,-2.5)(6.062,-3.5)

%direction /
%\pspolygon[fillcolor=blue,fillstyle=solid](-6.062,-2.5)(-6.062,-3.5)(6.062,3.5)(6.062,4.5)

%direction --
%\pspolygon[fillcolor=blue,fillstyle=solid](0,-6)(0,6)(0.866,6)(0.866,-6)

\SpecialCoor
\psline(0,-6)(0,6)
\multido{\n=1+1}{7}{
\psline(\n;30)(\n;330)}
\rput(1;30){\psline(0,0)(0,5.5)}
\rput(1;330){\psline(0,0)(0,-5.5)}
\rput(2;30){\psline(0,0)(0,5)}
\rput(2;330){\psline(0,0)(0,-5)}
\rput(3;30){\psline(0,0)(0,4.5)}
\rput(3;330){\psline(0,0)(0,-4.5)}
\rput(4;30){\psline(0,0)(0,4)}
\rput(4;330){\psline(0,0)(0,-4)}
\rput(5;30){\psline(0,0)(0,3.5)}
\rput(5;330){\psline(0,0)(0,-3.5)}
\rput(6;30){\psline(0,0)(0,3)}
\rput(6;330){\psline(0,0)(0,-3)}
\rput(7;30){\psline(0,0)(0,2.5)}
\rput(7;330){\psline(0,0)(0,-2.5)}
\multido{\n=1+1}{7}{
\psline(\n;150)(\n;210)}
\rput(1;150){\psline(0,0)(0,5.5)}
\rput(1;210){\psline(0,0)(0,-5.5)}
\rput(2;150){\psline(0,0)(0,5)}
\rput(2;210){\psline(0,0)(0,-5)}
\rput(3;150){\psline(0,0)(0,4.5)}
\rput(3;210){\psline(0,0)(0,-4.5)}
\rput(4;150){\psline(0,0)(0,4)}
\rput(4;210){\psline(0,0)(0,-4)}
\rput(5;150){\psline(0,0)(0,3.5)}
\rput(5;210){\psline(0,0)(0,-3.5)}
\rput(6;150){\psline(0,0)(0,3)}
\rput(6;210){\psline(0,0)(0,-3)}
\rput(7;150){\psline(0,0)(0,2.5)}
\rput(7;210){\psline(0,0)(0,-2.5)}
\multido{\n=1.5+1.5}{4}{
\psline(-6.062,\n)(6.062,\n)}
\multido{\n=0+1.5}{5}{
\psline(-6.062,-\n)(6.062,-\n)}
\psline(0;0)(7;30)

\rput(0,1){\psline(0;0)(7;30)}
\rput(0,1){\psline(0;0)(7;210)}
\rput(0,2){\psline(0;0)(7;30)}
\rput(0,2){\psline(0;0)(7;210)}
\rput(0,3){\psline(0;0)(6;30)}
\rput(0,3){\psline(0;0)(7;210)}
\rput(0,4){\psline(0;0)(4;30)}
\rput(0,4){\psline(0;0)(7;210)}
\rput(0,5){\psline(0;0)(2;30)}
\rput(0,5){\psline(0;0)(7;210)}
\rput(0,6){\psline(0;0)(7;210)}
\rput(-1.732,6){\psline(0;0)(5;210)}
\rput(-3.464,6){\psline(0;0)(3;210)}
\rput(-5.196,6){\psline(0;0)(1;210)}

\rput(0,-1){\psline(0;0)(7;30)}
\rput(0,-1){\psline(0;0)(7;210)}
\rput(0,-2){\psline(0;0)(7;30)}
\rput(0,-2){\psline(0;0)(7;210)}
\rput(0,-3){\psline(0;0)(7;30)}
\rput(0,-3){\psline(0;0)(6;210)}
\rput(0,-4){\psline(0;0)(7;30)}
\rput(0,-4){\psline(0;0)(4;210)}
\rput(0,-5){\psline(0;0)(7;30)}
\rput(0,-5){\psline(0;0)(2;210)}
\rput(0,-6){\psline(0;0)(7;30)}
\rput(1.732,-6){\psline(0;0)(5;30)}
\rput(3.464,-6){\psline(0;0)(3;30)}
\rput(5.196,-6){\psline(0;0)(1;30)}

\psline(0;0)(6.928;60)
\rput(1.732,0){\psline(0;0)(6.928;60)}
\rput(3.464,0){\psline(0;0)(5.196;60)}
\rput(5.196,0){\psline(0;0)(1.732;60)}
\rput(1.732,0){\psline(0;0)(6.928;240)}
\rput(3.464,0){\psline(0;0)(6.928;240)}
\rput(5.196,0){\psline(0;0)(6.928;240)}
\rput(6.062,-1.5){\psline(0;0)(5.196;240)}
\rput(6.062,-4.5){\psline(0;0)(1.732;240)}
\rput(-1.732,0){\psline(0;0)(6.928;60)}
\rput(-3.464,0){\psline(0;0)(6.928;60)}
\rput(-5.196,0){\psline(0;0)(6.928;60)}
\rput(-1.732,0){\psline(0;0)(6.928;240)}
\rput(-3.464,0){\psline(0;0)(5.196;240)}
\rput(-5.196,0){\psline(0;0)(1.732;240)}
\rput(-6.062,1.5){\psline(0;0)(5.196;60)}
\rput(-6.062,4.5){\psline(0;0)(1.732;60)}

\psline(0;0)(6.928;120)
\psline(0;0)(6.928;300)
\rput(-1.732,0){\psline(0;0)(6.928;120)}
\rput(-3.464,0){\psline(0;0)(5.196;120)}
\rput(-5.196,0){\psline(0;0)(1.732;120)}
\rput(-1.732,0){\psline(0;0)(6.928;300)}
\rput(-3.464,0){\psline(0;0)(6.928;300)}
\rput(-5.196,0){\psline(0;0)(6.928;300)}
\rput(-6.062,-1.5){\psline(0;0)(5.196;300)}
\rput(-6.062,-4.5){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;300)}
\rput(3.464,0){\psline(0;0)(5.196;300)}
\rput(5.196,0){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;120)}
\rput(3.464,0){\psline(0;0)(6.928;120)}
\rput(5.196,0){\psline(0;0)(6.928;120)}
\rput(6.062,1.5){\psline(0;0)(5.196;120)}
\rput(6.062,4.5){\psline(0;0)(1.732;120)}

\rput(0,1){\psline(0;0)(7;150)}
\rput(0,1){\psline(0;0)(7;330)}
\rput(0,2){\psline(0;0)(7;150)}
\rput(0,2){\psline(0;0)(7;330)}
\rput(0,3){\psline(0;0)(6;150)}
\rput(0,3){\psline(0;0)(7;330)}
\rput(0,4){\psline(0;0)(4;150)}
\rput(0,4){\psline(0;0)(7;330)}
\rput(0,5){\psline(0;0)(7;330)}
\rput(0,6){\psline(0;0)(7;330)}
\rput(-1.732,6){\psline(0;0)(2;330)}

\rput(0,-1){\psline(0;0)(7;150)}
\rput(0,-1){\psline(0;0)(7;330)}
\rput(0,-2){\psline(0;0)(7;150)}
\rput(0,-2){\psline(0;0)(7;330)}
\rput(0,-3){\psline(0;0)(7;150)}
\rput(0,-3){\psline(0;0)(6;330)}
\rput(0,-4){\psline(0;0)(7;150)}
\rput(0,-4){\psline(0;0)(4;330)}
\rput(0,-5){\psline(0;0)(7;150)}
\rput(0,-5){\psline(0;0)(2;330)}
\rput(0,-6){\psline(0;0)(7;150)}

\rput(6.062,3.5){\psline(0;0)(5;150)}
\rput(6.062,4.5){\psline(0;0)(3;150)}
\rput(6.062,5.5){\psline(0;0)(1;150)}

\rput(-6.062,-3.5){\psline(0;0)(5;330)}
\rput(-6.062,-4.5){\psline(0;0)(3;330)}
\rput(-6.062,-5.5){\psline(0;0)(1;330)}

\psline(0;0)(7;330)
\psline(0;0)(7;150)
\psline(0;0)(7;210)
\psline(0;0)(6.928;240)

\pspolygon[fillcolor=gray,fillstyle=solid](0,0)(0,1)(0.433,0.75)

%Identity A_{2}
\psline[linewidth=1mm](0,1)(0,1.5)
\psline[linewidth=1mm](0,1)(.433,.75)
\psline[linewidth=1mm](0,0)(.866,1.5)
\psline[linewidth=1mm](.866,1.5)(0,1.5)
%\psline[linewidth=1mm](0,1.5)(-.866,1.5)
\psline[linewidth=1mm](-.866,1.5)(0,1)
\psline[linewidth=1mm](0,1)(0,0)
\psline[linewidth=1mm](0,0)(-.866,1.5)

% B's
\psline[linewidth=1mm](0,1.5)(0,3)
\psline[linewidth=1mm](0,3)(-1.732,6)
\psline[linewidth=1mm](-.866,1.5)(-3.464,6)

\psline[linewidth=1mm](.433,.75)(1.732,0)
\psline[linewidth=1mm](1.732,0)(6.062,0)
\psline[linewidth=1mm](2.598,1.5)(6.062,1.5)

\psline[linewidth=1mm](-.433,.75)(-1.732,0)
\psline[linewidth=1mm](-1.732,0)(-6.062,0)
\psline[linewidth=1mm](-2.598,1.5)(-6.062,1.5)

\psline[linewidth=1mm](.866,0)(.866,-1.5)
\psline[linewidth=1mm](.866,-1.5)(3.464,-6)
\psline[linewidth=1mm](.866,0)(1.732,0)
\psline[linewidth=1mm](2.598,-1.5)(5.196,-6)

\psline[linewidth=1mm](-.866,0)(-.866,-1.5)
\psline[linewidth=1mm](-.866,-1.5)(-3.464,-6)
\psline[linewidth=1mm](-.866,0)(-1.732,0)
\psline[linewidth=1mm](-2.598,-1.5)(-5.196,-6)

\psline[linewidth=1mm](.433,2.25)(0,3)
\psline[linewidth=1mm](0.866,4.5)(1.732,6)
\psline[linewidth=1mm](.433,2.25)(1.732,3)
\psline[linewidth=1mm](1.732,3)(3.464,6)

%C's
\psline[linewidth=1mm](0,0)(0,-6)
\psline[linewidth=1mm](0,0)(.866,-1.5)
\psline[linewidth=1mm](.866,-1.5)(.866,-6)

\psline[linewidth=1mm](1.732,0)(6.062,-2.5)
\psline[linewidth=1mm](2.598,-1.5)(6.062,-3.5)

\psline[linewidth=1mm](-1.732,0)(-6.062,-2.5)
\psline[linewidth=1mm](-2.598,-1.5)(-6.062,-3.5)

\psline[linewidth=1mm](.866,1.5)(6.062,4.5)
\psline[linewidth=1mm](2.598,1.5)(6.062,3.5)

\psline[linewidth=1mm](-.866,1.5)(-6.062,4.5)
\psline[linewidth=1mm](-2.598,1.5)(-6.062,3.5)

\psline[linewidth=1mm](0,3)(0,6)
\psline[linewidth=1mm](.866,4.5)(.866,6)

%finite
\psline[linewidth=1mm](.866,1.5)(1.732,3)
\psline[linewidth=1mm](0,0)(-.866,-1.5)

%rajout
\psline[linewidth=1mm](-.866,.5)(-2.598,1.5)
\psline[linewidth=1mm](.866,.5)(2.598,1.5)
\psline[linewidth=1mm](.866,2.5)(.866,4.5)
\psline[linewidth=1mm](.866,-.5)(2.598,-1.5)
\psline[linewidth=1mm](-.866,-.5)(-2.598,-1.5)

\psline[linewidth=1mm](0,-1)(.433,-.75)

\rput(-1.5,-4.33){{\small ${\bf \tc_{0}^{1}}$}}
\rput(1.988,-4.31){{\small ${\bf \tc_{0}^{2}}$}}
\rput(5.452,-4.31){{\small ${\bf \tc_{0}^{3}}$}}
\rput(5.452,-1.31){{\small ${\bf \tc_{0}^{4}}$}}
\rput(3.69,1.7){{\small ${\bf \tc_{0}^{5}}$}}
\rput(2.824,3.2){{\small ${\bf \tc_{0}^{6}}$}}
\rput(1.1,5.75){{\small ${\bf \tc_{0}^{7}}$}}
\rput(-0.23,4.67){{\small ${\bf \tc_{0}^{8}}$}}
\rput(-2.372,3.2){{\small ${\bf \tc_{0}^{9}}$}}
\rput(-4.97,1.7){{\small ${\bf \tc_{0}^{10}}$}}

\rput(-4.97,-1.3){{\small ${\bf \tc_{0}^{11}}$}}
\rput(-4.97,-4.3){{\small ${\bf \tc_{0}^{12}}$}}

\rput(2.3,-2.33){{\small ${\bf  \tc_{1}^{1}}$}}
\rput(3.2,.73){{\small ${\bf \tc_{1}^{2}}$}}
\rput(1.5,4.34){{\small ${\bf \tc_{1}^{3}}$}}
\rput(-1.5,4.34){{\small ${\bf \tc_{1}^{4}}$}}
\rput(-3.2,.73){{\small ${\bf \tc_{1}^{5}}$}}
\rput(-2.3,-2.33){{\small ${\bf  \tc_{1}^{6}}$}}

\rput(0.3,-4.33){{\small ${\bf  \tc_{2}^{1}}$}}
\rput(3.2,-1.33){{\small ${\bf \tc_{2}^{2}}$}}
\rput(3.2,2.34){{\small ${\bf \tc_{2}^{3}}$}}
\rput(0.3,4.33){{\small ${\bf \tc_{2}^{4}}$}}
\rput(-3.4,2.34){{\small ${\bf \tc_{2}^{5}}$}}
\rput(-3.2,-1.33){{\small ${\bf \tc_{2}^{6}}$}}

\rput(.16,-.63){{\small ${\bf \tc_{3}^{1}}$}}

\rput(.6,.19){{\small ${\bf \tc_{4}^{1}}$}}
\rput(.4,1.93){{\small ${\bf \tc_{4}^{2}}$}}
\rput(-.49,.23){{\small ${\bf \tc_{4}^{3}}$}}

\rput(.3,1.1){{\small ${\bf \tc_{5}^{1}}$}}
\rput(-.23,.73){{\small ${\bf \tc_{5}^{2}}$}}

\rput(.17,.68){{\small ${\bf \tc_{6}^{1}}$}}

\rput(0,-7){\textsc{Figure 10}. Partition of $\tG_{2}$ into cells}

\end{pspicture}
\end{center}

\newpage

\begin{center}
\begin{pspicture}(-1.3,-1.5)(13,13)
\psset{unit=.7pt}

%A1-A'1
\pscircle(-100,0){10}
\rput(-100,0){{\small $u_{0}^{1}$}}
\pscircle(-60,0){10}
\rput(-60,0){{\small $u_{0}^{2}$}}

% A's

%A2-A'2
\pscircle(0,0){10}
\rput(0,0){{\small $u_{0}^{3}$}}
\pscircle(40,0){10}
\rput(40,0){{\small $u_{0}^{4}$}}
%A3-A'3
\pscircle(100,0){10}
\rput(100,0){{\small $u_{0}^{5}$}}
\pscircle(140,0){10}
\rput(140,0){{\small $u_{0}^{6}$}}

%A4-A'4
\pscircle(200,0){10}
\rput(200,0){{\small $u_{0}^{7}$}}
\pscircle(240,0){10}
\rput(240,0){{\small $u_{0}^{8}$}}

%A5-A'5
\pscircle(300,0){10}
\rput(300,0){{\small $u_{0}^{9}$}}
\pscircle(340,0){10}
\rput(340,0){{\small $u_{0}^{10}$}}

%A6-A'6
\pscircle(400,0){10}
\rput(400,0){{\small $u_{0}^{11}$}}
\pscircle(440,0){10}
\rput(440,0){{\small $u_{0}^{12}$}}

%A cyclique

%A1c-A'1c
\pscircle(500,0){10}
\rput(500,0){{\small $u_{0}^{1}$}}
\pscircle(540,0){10}
\rput(540,0){{\small $u_{0}^{2}$}}

%B's

%B2
\pscircle(20,100){10}
\rput(20,100){{\scriptsize $u_{1}^{1}$}}

%B3
\pscircle(120,100){10}
\rput(120,100){{\scriptsize $u_{1}^{2}$}}

%B4
\pscircle(220,100){10}
\rput(220,100){{\scriptsize $u_{1}^{3}$}}

%B
\pscircle(270,100){10}
\rput(270,100){{\scriptsize $u_{1}^{4}$}}

%B5
\pscircle(320,100){10}
\rput(320,100){{\scriptsize $u_{1}^{5}$}}

%B6
\pscircle(420,100){10}
\rput(420,100){{\scriptsize $u_{1}^{6}$}}

%C1c
%\pscircle(520,100){10}
%\rput(520,100){{\scriptsize $C_{1}$}}

%B's
%\pscircle(-80,200){10}

%C'1
\pscircle(-5,250){10}
\rput(-5,250){{\scriptsize $u_{3}^{1}$}}

%C's

%C1
\pscircle(-80,200){10}
\rput(-80,200){{\scriptsize $u_{2}^{1}$}}

%C2
\pscircle(20,200){10}
\rput(20,200){{\scriptsize $u_{2}^{2}$}}

%C3
\pscircle(120,200){10}
\rput(120,200){{\scriptsize $u_{2}^{3}$}}

%C4
\pscircle(220,200){10}
\rput(220,200){{\scriptsize $u_{2}^{4}$}}

%C5
\pscircle(320,200){10}
\rput(320,200){{\scriptsize $u_{2}^{5}$}}

%C6
\pscircle(420,200){10}
\rput(420,200){{\scriptsize $u_{2}^{6}$}}

%D's
\pscircle(70,300){10}
\rput(70,300){{\tiny $u_{4}^{1}$}}

\pscircle(245,300){10}
\rput(245,300){{\tiny $u_{4}^{2}$}}

\pscircle(370,300){10}
\rput(370,300){{\tiny $u_{4}^{3}$}}

%E's
\pscircle(280,400){10}
\rput(280,400){{\scriptsize$u_{5}^{1}$}}

\pscircle(335,400){10}
\rput(335,400){{\scriptsize$u_{5}^{2}$}}

%F..
\pscircle(307.5,350){3}

%e
\pscircle(307.5,450){10}
\rput(307.5,450){{\scriptsize$u_{6}^{1}$}}

%B2->A'1
\psline(20,90)(-60,10)

%B2->A'2
\psline(20,90)(40,10)

%B2->A1
\psline(20,90)(-100,10)

%B2->A2
\psline(20,90)(0,10)

%B2->A3
\psline(20,90)(140,10)

%B3->A2
\psline(120,90)(40,10)

%B3->A'3
\psline(120,90)(140,10)

%B3->A3
\psline(120,90)(100,10)

%B4->A3
\psline(220,90)(140,10)

%B4->A'4
\psline(220,90)(240,10)

%B4->A4
\psline(220,90)(200,10)

%B4->A2
\psline(220,90)(40,10)

%B4->A5
\psline(220,90)(300,10)

%B->A4
\psline(270,90)(240,10)

%B->A5
\psline(270,90)(300,10)

%B5->A'5
\psline(320,90)(340,10)

%B5->A6
\psline(320,90)(400,10)

%B5->A5
\psline(320,90)(300,10)

%B5->A1
\psline(320,90)(500,10)

%B6->A'6
\psline(420,90)(440,10)

%B6->A1
\psline(420,90)(500,10)

%B6->A6
\psline(420,90)(400,10)

%B6->A5
\psline(420,90)(300,10)

%C'1->C1
\psline(-5,240)(-80,210)
%C1->A1
\psline(-80,190)(-100,10)

%C1->A'1
\psline(-80,190)(-60,10)

%C2->B2
\psline(20,190)(20,110)

%C3->B3
\psline(120,190)(120,110)

%C4->B4
\psline(220,190)(220,110)

%C5->B5
\psline(320,190)(320,110)

%C6->B6
\psline(420,190)(420,110)

%D23->C'1
\psline(70,290)(-5,260)

%D23->C2
\psline(70,290)(20,210)

%D23->C3
\psline(70,290)(120,210)

%D4->C3
\psline(245,290)(120,210)

%D4->C4
\psline(245,290)(220,210)

%D4->B
\psline(245,290)(270,110)

%D56->C5
\psline(370,290)(320,210)

%D56->C6
\psline(370,290)(420,210)

%E1->D4
\psline(280,390)(245,310)

%E2->D56
\psline(335,390)(370,310)

%E2->B
%\psline(335,390)(270,110)

%E1->--
\psline(280,390)(307.5,353)
%--->B
\psline(307.5,347)(270,110)
%E2->..
\psline(335,390)(307.5,353)

%e->E1
\psline(307.5,440)(280,410)

%e->E2
\psline(307.5,440)(335,410)

%e->D23
\psline(307.5,440)(70,310)
\rput(200,-50){Figure 11. Order $\preceq$ on $U$}

\end{pspicture}
\begin{array}{|c|c|c|} \hline
u\in U & x\in X_{u} & T_{x}C_{u} \mod \cH_{<0}\\ \hline
u_{1}^{1} & s_{2}s_{1}s_{2}s_{1} & T_{xu} +v^{a+b} C_{u_{0}^{1}}\\\hline
u_{1}^{1} & s_{3}s_{2}s_{1}s_{2}s_{1} & T_{xu} +v^{a+b} T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{1} & y_{1}w_{1} & T_{xu} +v^{a+b} T_{y_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{1} & y_{1}w_{1}s_{3}s_{2}s_{1} & T_{xu}+v^{a+b}T_{y_{1}s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline

u_{1}^{3} & s_{1}s_{2}s_{1} & T_{xu} +v^{a+b} C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{2}s_{1}s_{2}s_{1} & T_{xu} +v^{a} C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{3}s_{2}s_{1}s_{2}s_{1} & T_{xu} +v^{a} T_{s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & y_{1}w_{1} & T_{xu} +v^{a} T_{y_{1}s_{2}s_{3}}C_{u_{0}^{6}}+T_{y_{1}s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{3}s_{2}s_{1} & T_{xu} +T_{s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{1}s_{3}s_{2}s_{1} & T_{xu} +T_{s_{1}s_{2}s_{3}}C_{u_{0}^{6}}+v^{a+b}T_{s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{2}s_{1}s_{3}s_{2}s_{1} & T_{xu} +T_{s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}+v^{a+b}T_{s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}+v^{a+b}T_{s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{2}s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}+v^{a+b}T_{s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{3}s_{2}s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{s_{3}s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}+v^{a+b}T_{s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & y_{1}w_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{y_{1}s_{2}s_{3}s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}+v^{a}T_{ys_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline

u_{1}^{6} & s_{1}s_{2}s_{1} & T_{xu} +v^{a+b} C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{2}s_{1}s_{2}s_{1} & T_{xu} +v^{a} C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{3}s_{2}s_{1}s_{2}s_{1} & T_{xu} +v^{a} T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & y_{1}w_{1}& T_{xu} +v^{a} T_{ys_{2}s_{3}}C_{u_{0}^{1}}+T_{y_{1}s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{3}s_{2}s_{1} & T_{xu} +T_{s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{1}s_{3}s_{2}s_{1} & T_{xu} +T_{s_{1}s_{2}s_{3}}C_{u_{0}^{1}}+v^{a+b}T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{2}s_{1}s_{3}s_{2}s_{1} & T_{xu} +T_{s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}+v^{a+b}T_{s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}+v^{a+b}T_{s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{2}s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}+v^{a+b}T_{s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{3}s_{2}s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{s_{3}s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}+v^{a+b}T_{s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & y_{1}w_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{y_{1}s_{2}s_{3}s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}+v^{a}T_{y_{1}s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline

u_{2}^{1} & s_{1}s_{2} & T_{xu} +v^{a-b} C_{u_{0}^{1}}\\\hline
u_{2}^{1} & s_{2}s_{1}s_{2} & T_{xu} +v^{a} C_{u_{0}^{1}}\\\hline
u_{2}^{1} & s_{3}s_{2}s_{1}s_{2} & T_{xu} +v^{a} T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{1} & s_{1}s_{3}s_{2}s_{1}s_{2} & T_{xu} +(v^{2a}-v^{2a-2b}) T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{1} & ys_{1}s_{3}s_{2}s_{1}s_{2} & T_{xu} +(v^{2a}-v^{2a-2b}) T_{ys_{3}}C_{u_{0}^{1}}\\\hline

u_{2}^{2} & s_{1}s_{3}s_{2}s_{1}s_{2} & T_{xu} +v^{a+b} T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{2} & ys_{1}s_{3}s_{2}s_{1}s_{2} & T_{xu} +v^{a+b} T_{ys_{3}}C_{u_{0}^{1}}\\\hline

u_{2}^{4} & s_{2}s_{1}s_{2} & T_{xu} +C_{u_{0}^{6}}\\\hline
u_{2}^{4} & s_{3}s_{2}s_{1}s_{2} & T_{xu} +T_{s_{3}}C_{u_{0}^{6}}\\\hline
u_{2}^{4} & s_{1}s_{3}s_{2}s_{1}s_{2} & T_{xu} +v^{a}T_{s_{3}}C_{u_{0}^{6}}\\\hline
u_{2}^{4} & ys_{1}s_{3}s_{2}s_{1}s_{2} & T_{xu} +v^{a}T_{ys_{3}}C_{u_{0}^{6}}\\\hline

u_{2}^{6} & s_{2}s_{1}s_{2} & T_{xu} +C_{u_{0}^{1}}\\\hline
u_{2}^{6} & s_{3}s_{2}s_{1}s_{2} & T_{xu} +T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{6} & s_{1}s_{3}s_{2}s_{1}s_{2} & T_{xu} +v^{a}T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{6} & ys_{1}s_{3}s_{2}s_{1}s_{2} & T_{xu} +v^{a}T_{ys_{3}}C_{u_{0}^{1}}\\\hline

%u_{2}^{2} & s_{3}s_{2}s_{1} & T_{xu} -v^{c} T_{s_{3}}C_{u_{0}^{4}}\\\hline
%u_{2}^{2} & ys_{2}s_{3}s_{2}s_{1} & T_{xu}+T_{ys_{3}s_{2}s_{3}}C_{u_{0}^{4}} -v^{c} T_{ys_{2}s_{3}}C_{u_{0}^{4}} \\\hline
%u_{2}^{4} & s_{2}s_{1} & T_{xu} -v^{c} C_{u_{0}^{1}}\\\hline
%u_{2}^{4} & s_{3}s_{2}s_{1} & T_{xu} -v^{c} T_{s_{3}}C_{u_{0}^{1}}\\\hline
%u_{2}^{4} & ys_{2}s_{3}s_{2}s_{1} & T_{xu}+T_{ys_{3}s_{2}s_{3}}C_{u_{0}^{1}} -v^{c} T_{ys_{2}s_{3}}C_{u_{0}^{1}} \\\hline
%u_{3}^{1} & s_{1}s_{2} & T_{xu} -v^{a-c} C_{u_{0}^{1}}\\\hline
%u_{3}^{1} & s_{1}s_{3}s_{2} & T_{xu} -v^{a-c}T_{s_{3}}C_{u_{0}^{1}}\\\hline
%u_{3}^{1} & s_{2}s_{1}s_{3}s_{2} & T_{xu} -v^{a-c}T_{s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
%u_{3}^{1} & s_{3}s_{2}s_{1}s_{3}s_{2} & T_{xu} -v^{a-c}T_{s_{3}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
%u_{3}^{1} & s_{1}s_{2}s_{1}s_{3}s_{2} & T_{xu} -v^{a-c}T_{s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
%u_{3}^{1} & s_{3}s_{1}s_{2}s_{1}s_{3}s_{2} & T_{xu} -v^{a-c}T_{s_{1}s_{3}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline

 \end{array}

==> (inline-6) <==
\begin{pspicture}(-6,-6)(6,9)
\psset{unit=1.3cm}

%Strips of type 1
% direction /
%\pspolygon[fillcolor=yellow,fillstyle=solid](-3.464,-6)(-5.196,-6)(1.732,6)(3.464,6)

%direction \
%\pspolygon[fillcolor=yellow,fillstyle=solid](3.464,-6)(5.196,-6)(-1.732,6)(-3.464,6)

%\direction --
%\pspolygon[fillcolor=yellow,fillstyle=solid](-6.062,0)(-6.062,1.5)(6.062,1.5)(6.062,0)

%strip type 3
%direction \
%\pspolygon[fillcolor=blue,fillstyle=solid](-6.062,3.5)(-6.062,4.5)(6.062,-2.5)(6.062,-3.5)

%direction /
%\pspolygon[fillcolor=blue,fillstyle=solid](-6.062,-2.5)(-6.062,-3.5)(6.062,3.5)(6.062,4.5)

%direction --
%\pspolygon[fillcolor=blue,fillstyle=solid](0,-6)(0,6)(0.866,6)(0.866,-6)

\SpecialCoor
\psline(0,-6)(0,6)
\multido{\n=1+1}{7}{
\psline(\n;30)(\n;330)}
\rput(1;30){\psline(0,0)(0,5.5)}
\rput(1;330){\psline(0,0)(0,-5.5)}
\rput(2;30){\psline(0,0)(0,5)}
\rput(2;330){\psline(0,0)(0,-5)}
\rput(3;30){\psline(0,0)(0,4.5)}
\rput(3;330){\psline(0,0)(0,-4.5)}
\rput(4;30){\psline(0,0)(0,4)}
\rput(4;330){\psline(0,0)(0,-4)}
\rput(5;30){\psline(0,0)(0,3.5)}
\rput(5;330){\psline(0,0)(0,-3.5)}
\rput(6;30){\psline(0,0)(0,3)}
\rput(6;330){\psline(0,0)(0,-3)}
\rput(7;30){\psline(0,0)(0,2.5)}
\rput(7;330){\psline(0,0)(0,-2.5)}
\multido{\n=1+1}{7}{
\psline(\n;150)(\n;210)}
\rput(1;150){\psline(0,0)(0,5.5)}
\rput(1;210){\psline(0,0)(0,-5.5)}
\rput(2;150){\psline(0,0)(0,5)}
\rput(2;210){\psline(0,0)(0,-5)}
\rput(3;150){\psline(0,0)(0,4.5)}
\rput(3;210){\psline(0,0)(0,-4.5)}
\rput(4;150){\psline(0,0)(0,4)}
\rput(4;210){\psline(0,0)(0,-4)}
\rput(5;150){\psline(0,0)(0,3.5)}
\rput(5;210){\psline(0,0)(0,-3.5)}
\rput(6;150){\psline(0,0)(0,3)}
\rput(6;210){\psline(0,0)(0,-3)}
\rput(7;150){\psline(0,0)(0,2.5)}
\rput(7;210){\psline(0,0)(0,-2.5)}
\multido{\n=1.5+1.5}{4}{
\psline(-6.062,\n)(6.062,\n)}
\multido{\n=0+1.5}{5}{
\psline(-6.062,-\n)(6.062,-\n)}
\psline(0;0)(7;30)

\rput(0,1){\psline(0;0)(7;30)}
\rput(0,1){\psline(0;0)(7;210)}
\rput(0,2){\psline(0;0)(7;30)}
\rput(0,2){\psline(0;0)(7;210)}
\rput(0,3){\psline(0;0)(6;30)}
\rput(0,3){\psline(0;0)(7;210)}
\rput(0,4){\psline(0;0)(4;30)}
\rput(0,4){\psline(0;0)(7;210)}
\rput(0,5){\psline(0;0)(2;30)}
\rput(0,5){\psline(0;0)(7;210)}
\rput(0,6){\psline(0;0)(7;210)}
\rput(-1.732,6){\psline(0;0)(5;210)}
\rput(-3.464,6){\psline(0;0)(3;210)}
\rput(-5.196,6){\psline(0;0)(1;210)}

\rput(0,-1){\psline(0;0)(7;30)}
\rput(0,-1){\psline(0;0)(7;210)}
\rput(0,-2){\psline(0;0)(7;30)}
\rput(0,-2){\psline(0;0)(7;210)}
\rput(0,-3){\psline(0;0)(7;30)}
\rput(0,-3){\psline(0;0)(6;210)}
\rput(0,-4){\psline(0;0)(7;30)}
\rput(0,-4){\psline(0;0)(4;210)}
\rput(0,-5){\psline(0;0)(7;30)}
\rput(0,-5){\psline(0;0)(2;210)}
\rput(0,-6){\psline(0;0)(7;30)}
\rput(1.732,-6){\psline(0;0)(5;30)}
\rput(3.464,-6){\psline(0;0)(3;30)}
\rput(5.196,-6){\psline(0;0)(1;30)}

\psline(0;0)(6.928;60)
\rput(1.732,0){\psline(0;0)(6.928;60)}
\rput(3.464,0){\psline(0;0)(5.196;60)}
\rput(5.196,0){\psline(0;0)(1.732;60)}
\rput(1.732,0){\psline(0;0)(6.928;240)}
\rput(3.464,0){\psline(0;0)(6.928;240)}
\rput(5.196,0){\psline(0;0)(6.928;240)}
\rput(6.062,-1.5){\psline(0;0)(5.196;240)}
\rput(6.062,-4.5){\psline(0;0)(1.732;240)}
\rput(-1.732,0){\psline(0;0)(6.928;60)}
\rput(-3.464,0){\psline(0;0)(6.928;60)}
\rput(-5.196,0){\psline(0;0)(6.928;60)}
\rput(-1.732,0){\psline(0;0)(6.928;240)}
\rput(-3.464,0){\psline(0;0)(5.196;240)}
\rput(-5.196,0){\psline(0;0)(1.732;240)}
\rput(-6.062,1.5){\psline(0;0)(5.196;60)}
\rput(-6.062,4.5){\psline(0;0)(1.732;60)}

\psline(0;0)(6.928;120)
\psline(0;0)(6.928;300)
\rput(-1.732,0){\psline(0;0)(6.928;120)}
\rput(-3.464,0){\psline(0;0)(5.196;120)}
\rput(-5.196,0){\psline(0;0)(1.732;120)}
\rput(-1.732,0){\psline(0;0)(6.928;300)}
\rput(-3.464,0){\psline(0;0)(6.928;300)}
\rput(-5.196,0){\psline(0;0)(6.928;300)}
\rput(-6.062,-1.5){\psline(0;0)(5.196;300)}
\rput(-6.062,-4.5){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;300)}
\rput(3.464,0){\psline(0;0)(5.196;300)}
\rput(5.196,0){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;120)}
\rput(3.464,0){\psline(0;0)(6.928;120)}
\rput(5.196,0){\psline(0;0)(6.928;120)}
\rput(6.062,1.5){\psline(0;0)(5.196;120)}
\rput(6.062,4.5){\psline(0;0)(1.732;120)}

\rput(0,1){\psline(0;0)(7;150)}
\rput(0,1){\psline(0;0)(7;330)}
\rput(0,2){\psline(0;0)(7;150)}
\rput(0,2){\psline(0;0)(7;330)}
\rput(0,3){\psline(0;0)(6;150)}
\rput(0,3){\psline(0;0)(7;330)}
\rput(0,4){\psline(0;0)(4;150)}
\rput(0,4){\psline(0;0)(7;330)}
\rput(0,5){\psline(0;0)(7;330)}
\rput(0,6){\psline(0;0)(7;330)}
\rput(-1.732,6){\psline(0;0)(2;330)}

\rput(0,-1){\psline(0;0)(7;150)}
\rput(0,-1){\psline(0;0)(7;330)}
\rput(0,-2){\psline(0;0)(7;150)}
\rput(0,-2){\psline(0;0)(7;330)}
\rput(0,-3){\psline(0;0)(7;150)}
\rput(0,-3){\psline(0;0)(6;330)}
\rput(0,-4){\psline(0;0)(7;150)}
\rput(0,-4){\psline(0;0)(4;330)}
\rput(0,-5){\psline(0;0)(7;150)}
\rput(0,-5){\psline(0;0)(2;330)}
\rput(0,-6){\psline(0;0)(7;150)}

\rput(6.062,3.5){\psline(0;0)(5;150)}
\rput(6.062,4.5){\psline(0;0)(3;150)}
\rput(6.062,5.5){\psline(0;0)(1;150)}

\rput(-6.062,-3.5){\psline(0;0)(5;330)}
\rput(-6.062,-4.5){\psline(0;0)(3;330)}
\rput(-6.062,-5.5){\psline(0;0)(1;330)}

\psline(0;0)(7;330)
\psline(0;0)(7;150)
\psline(0;0)(7;210)
\psline(0;0)(6.928;240)

\pspolygon[fillcolor=gray,fillstyle=solid](0,0)(0,1)(0.433,0.75)

%Identity A_{2}
\psline[linewidth=1mm](0,1)(0,1.5)
\psline[linewidth=1mm](0,1)(.433,.75)
\psline[linewidth=1mm](0,0)(.866,1.5)
%\psline[linewidth=1mm](.866,1.5)(0,1.5)
%\psline[linewidth=1mm](0,1.5)(-.866,1.5)
\psline[linewidth=1mm](-.866,1.5)(0,1)
\psline[linewidth=1mm](0,1)(0,0)
\psline[linewidth=1mm](-.433,0.75)(-.866,1.5)

% B's
\psline[linewidth=1mm](0,1.5)(0,3)
\psline[linewidth=1mm](0,3)(-1.732,6)
\psline[linewidth=1mm](-.866,1.5)(-3.464,6)

\psline[linewidth=1mm](.433,.75)(1.732,0)
\psline[linewidth=1mm](1.732,0)(6.062,0)
\psline[linewidth=1mm](2.598,1.5)(6.062,1.5)

\psline[linewidth=1mm](-.433,.75)(-1.732,0)
\psline[linewidth=1mm](-1.732,0)(-6.062,0)
\psline[linewidth=1mm](-2.598,1.5)(-6.062,1.5)

\psline[linewidth=1mm](.866,0)(.866,-1.5)
\psline[linewidth=1mm](.866,-1.5)(3.464,-6)
\psline[linewidth=1mm](.866,0)(1.732,0)
\psline[linewidth=1mm](2.598,-1.5)(5.196,-6)

\psline[linewidth=1mm](-.866,0)(-.866,-1.5)
\psline[linewidth=1mm](-.866,-1.5)(-3.464,-6)
\psline[linewidth=1mm](-.866,0)(-1.732,0)
\psline[linewidth=1mm](-2.598,-1.5)(-5.196,-6)

\psline[linewidth=1mm](.433,2.25)(0,3)
\psline[linewidth=1mm](0.866,4.5)(1.732,6)
\psline[linewidth=1mm](.433,2.25)(1.732,3)
\psline[linewidth=1mm](1.732,3)(3.464,6)

%C's
\psline[linewidth=1mm](0,0)(0,-6)
\psline[linewidth=1mm](.433,-0.75)(.866,-1.5)
\psline[linewidth=1mm](.866,-1.5)(.866,-6)

\psline[linewidth=1mm](1.732,0)(6.062,-2.5)
\psline[linewidth=1mm](2.598,-1.5)(6.062,-3.5)

\psline[linewidth=1mm](-1.732,0)(-6.062,-2.5)
\psline[linewidth=1mm](-2.598,-1.5)(-6.062,-3.5)

\psline[linewidth=1mm](.866,1.5)(6.062,4.5)
\psline[linewidth=1mm](2.598,1.5)(6.062,3.5)

\psline[linewidth=1mm](-.866,1.5)(-6.062,4.5)
\psline[linewidth=1mm](-2.598,1.5)(-6.062,3.5)

\psline[linewidth=1mm](0,3)(0,6)
\psline[linewidth=1mm](.866,4.5)(.866,6)

%finite
\psline[linewidth=1mm](.866,1.5)(1.732,3)
\psline[linewidth=1mm](0,0)(-.866,-1.5)

%rajout
\psline[linewidth=1mm](-.866,.5)(-2.598,1.5)
\psline[linewidth=1mm](.866,.5)(2.598,1.5)
\psline[linewidth=1mm](.866,2.5)(.866,4.5)
\psline[linewidth=1mm](.866,-.5)(2.598,-1.5)
\psline[linewidth=1mm](-.866,-.5)(-2.598,-1.5)

\psline[linewidth=1mm](0,-1)(.433,-.75)

\rput(-1.5,-4.33){{\small ${\bf \tc_{0}^{1}}$}}
\rput(1.988,-4.31){{\small ${\bf \tc_{0}^{2}}$}}
\rput(5.452,-4.31){{\small ${\bf \tc_{0}^{3}}$}}
\rput(5.452,-1.31){{\small ${\bf \tc_{0}^{4}}$}}
\rput(3.69,1.7){{\small ${\bf \tc_{0}^{5}}$}}
\rput(2.824,3.2){{\small ${\bf \tc_{0}^{6}}$}}
\rput(1.1,5.75){{\small ${\bf \tc_{0}^{7}}$}}
\rput(-0.23,4.67){{\small ${\bf \tc_{0}^{8}}$}}
\rput(-2.372,3.2){{\small ${\bf \tc_{0}^{9}}$}}
\rput(-4.97,1.7){{\small ${\bf \tc_{0}^{10}}$}}

\rput(-4.97,-1.3){{\small ${\bf \tc_{0}^{11}}$}}
\rput(-4.97,-4.3){{\small ${\bf \tc_{0}^{12}}$}}

\rput(2.3,-2.33){{\small ${\bf  \tc_{1}^{1}}$}}
\rput(3.2,.73){{\small ${\bf \tc_{1}^{2}}$}}
\rput(1.5,4.34){{\small ${\bf \tc_{1}^{3}}$}}
\rput(-1.5,4.34){{\small ${\bf \tc_{1}^{4}}$}}
\rput(-3.2,.73){{\small ${\bf \tc_{1}^{5}}$}}
\rput(-2.3,-2.33){{\small ${\bf  \tc_{1}^{6}}$}}

\rput(0.3,-4.33){{\small ${\bf  \tc_{2}^{1}}$}}
\rput(3.2,-1.33){{\small ${\bf \tc_{2}^{2}}$}}
\rput(3.2,2.34){{\small ${\bf \tc_{2}^{3}}$}}
\rput(0.3,4.33){{\small ${\bf \tc_{2}^{4}}$}}
\rput(-3.4,2.34){{\small ${\bf \tc_{2}^{5}}$}}
\rput(-3.2,-1.33){{\small ${\bf \tc_{2}^{6}}$}}

%\rput(.16,-.63){{\small ${\bf \tc_{3}^{1}}$}}

\rput(.6,.19){{\small ${\bf \tc_{4}^{1}}$}}
\rput(.4,1.93){{\small ${\bf \tc_{4}^{2}}$}}
\rput(-.49,.23){{\small ${\bf \tc_{4}^{3}}$}}

%\rput(.3,1.1){{\small ${\bf u_{5}^{1}}$}}
%\rput(-.23,.73){{\small ${\bf u_{5}^{2}}$}}

\rput(.17,.68){{\small ${\bf \tc_{6}^{1}}$}}

\rput(0,-7){\textsc{Figure 12}. Partition of $\tG_{2}$ into cells}

\end{pspicture}

==> (inline-7) <==
\begin{pspicture}(-1.3,-1.5)(13,13)
\psset{unit=.7pt}
%A1-A'1
\pscircle(-100,0){10}
\rput(-100,0){{\small $u_{0}^{1}$}}
\pscircle(-60,0){10}
\rput(-60,0){{\small $u_{0}^{2}$}}

% A's

%A2-A'2
\pscircle(0,0){10}
\rput(0,0){{\small $u_{0}^{3}$}}
\pscircle(40,0){10}
\rput(40,0){{\small $u_{0}^{4}$}}
%A3-A'3
\pscircle(100,0){10}
\rput(100,0){{\small $u_{0}^{5}$}}
\pscircle(140,0){10}
\rput(140,0){{\small $u_{0}^{6}$}}

%A4-A'4
\pscircle(200,0){10}
\rput(200,0){{\small $u_{0}^{7}$}}
\pscircle(240,0){10}
\rput(240,0){{\small $u_{0}^{8}$}}

%A5-A'5
\pscircle(300,0){10}
\rput(300,0){{\small $u_{0}^{9}$}}
\pscircle(340,0){10}
\rput(340,0){{\small $u_{0}^{10}$}}

%A6-A'6
\pscircle(400,0){10}
\rput(400,0){{\small $u_{0}^{11}$}}
\pscircle(440,0){10}
\rput(440,0){{\small $u_{0}^{12}$}}

%A cyclique

%A1c-A'1c
\pscircle(500,0){10}
\rput(500,0){{\small $u_{0}^{1}$}}
\pscircle(540,0){10}
\rput(540,0){{\small $u_{0}^{2}$}}

%B's

%B2
\pscircle(20,100){10}
\rput(20,100){{\scriptsize $u_{1}^{1}$}}

%B3
\pscircle(120,100){10}
\rput(120,100){{\scriptsize $u_{1}^{2}$}}

%B4
\pscircle(220,100){10}
\rput(220,100){{\scriptsize $u_{1}^{3}$}}

%B
\pscircle[fillstyle=solid,fillcolor=lightgray](270,100){10}
\rput(270,100){{\scriptsize $u_{1}^{4}$}}

%B5
\pscircle(320,100){10}
\rput(320,100){{\scriptsize $u_{1}^{5}$}}

%B6
\pscircle(420,100){10}
\rput(420,100){{\scriptsize $u_{1}^{6}$}}

%C1c
%\pscircle(520,100){10}
%\rput(520,100){{\scriptsize $C_{1}$}}

%B's
%\pscircle(-80,200){10}

%C's

%C1
\pscircle(-80,200){10}
\rput(-80,200){{\scriptsize $u_{2}^{1}$}}

%C2
\pscircle(20,200){10}
\rput(20,200){{\scriptsize $u_{2}^{2}$}}

%C3
\pscircle[fillstyle=solid,fillcolor=lightgray](120,200){10}
\rput(120,200){{\scriptsize $u_{2}^{3}$}}

%C4
\pscircle(220,200){10}
\rput(220,200){{\scriptsize $u_{2}^{4}$}}

%C5
\pscircle(320,200){10}
\rput(320,200){{\scriptsize $u_{2}^{5}$}}

%C6
\pscircle(420,200){10}
\rput(420,200){{\scriptsize $u_{2}^{6}$}}

%D's
\pscircle(70,300){10}
\rput(70,300){{\tiny $u_{4}^{1}$}}

\pscircle(245,300){10}
\rput(245,300){{\tiny $u_{4}^{2}$}}

\pscircle(370,300){10}
\rput(370,300){{\tiny $u_{4}^{3}$}}

%E's
%\pscircle[fillstyle=solid,fillcolor=lightgray](280,400){10}
%\rput(280,400){{\scriptsize$E_{1}$}}

%\pscircle[fillstyle=solid,fillcolor=lightgray](335,400){10}
%\rput(335,400){{\scriptsize$E_{2}$}}

%e
\pscircle(307.5,450){10}
\rput(307.5,450){{\scriptsize$e$}}

%B2->A'1
\psline(20,90)(-60,10)

%B2->A'2
\psline(20,90)(40,10)

%B2->A1
\psline(20,90)(-100,10)

%B2->A2
\psline(20,90)(0,10)

%B2->A3
%\psline(-30,90)(100,10)

%B3->A2
\psline(120,90)(40,10)

%B3->A'3
\psline(120,90)(140,10)

%B3->A3
\psline(120,90)(100,10)

%B4->A3
\psline(220,90)(140,10)

%B4->A'4
\psline(220,90)(240,10)

%B4->A4
\psline(220,90)(200,10)

%B4->A2
\psline(220,90)(40,10)

%B4->A5
\psline(220,90)(300,10)

%B->A4
\psline(270,90)(240,10)

%B->A5
\psline(270,90)(300,10)

%B5->A'5
\psline(320,90)(340,10)

%B5->A6
\psline(320,90)(400,10)

%B5->A5
\psline(320,90)(300,10)

%B5->A1
\psline(320,90)(500,10)

%B6->A'6
\psline(420,90)(440,10)

%B6->A1
\psline(420,90)(500,10)

%B6->A6
\psline(420,90)(400,10)

%B6->A5
%\psline(470,90)(300,10)

%C1->A1
\psline(-80,190)(-100,10)

%C1->A'1
\psline(-80,190)(-60,10)

%C1->B2
\psline(-80,190)(20,110)

%C2->B2
\psline(20,190)(20,110)

%C2->B3
\psline[linecolor=black](20,190)(120,110)

%C3->B3
\psline(120,190)(120,110)

%C4->B
\psline[linecolor=black](220,190)(270,110)

%C4->B3
\psline[linecolor=black](220,190)(120,110)

%C4->B4
\psline(220,190)(220,110)

%C5->B5
\psline(320,190)(320,110)

%C5->B
\psline[linecolor=black](320,190)(270,110)

%C6->B6
\psline(420,190)(420,110)

%C6->B5
\psline[linecolor=black](420,190)(320,110)

%D23->C1
\psline(70,290)(-80,210)

%D23->C2
\psline(70,290)(20,210)

%D23->C3
\psline(70,290)(120,210)

%D4->C3
\psline(245,290)(120,210)

%D4->C4
\psline(245,290)(220,210)

%D4->B
%\psline[linestyle=dashed](245,290)(270,110)

%D56->C5
\psline(370,290)(320,210)

%D56->C6
\psline(370,290)(420,210)

%E1->D4
%\psline(280,390)(245,310)

%E2->D56
%\psline(335,390)(370,310)

%D56->B
%\psline[linestyle=dashed](370,290)(290,200)(270,110)

%e->D4
\psline(307.5,440)(245,310)

%e->D56
\psline(307.5,440)(370,310)

%e->D23
\psline(307.5,440)(70,310)

\rput(200,-50){Figure 13. Order $\preceq$ on $U$}

\end{pspicture}
\begin{array}{|c|c|c|} \hline
u\in U & x\in X_{u} & T_{x}C_{u} \mod \cH_{<0}\\ \hline
u_{1}^{1} & s_{2}s_{1}s_{2}s_{1} & T_{xu} + C_{u_{0}^{1}}\\\hline
u_{1}^{1} & s_{3}s_{2}s_{1}s_{2}s_{1} & T_{xu} + T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{1} & y_{1}w_{1}& T_{xu} + T_{y_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{1} & y_{1}w_{1}s_{3}s_{2}s_{1} & T_{xu}+T_{y_{1}s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline

u_{1}^{3} & s_{1}s_{2}s_{1} & T_{xu} + C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{2}s_{1}s_{2}s_{1} & T_{xu} +v C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{3}s_{2}s_{1}s_{2}s_{1} & T_{xu} +v T_{s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & y_{1}w_{1}& T_{xu} +v T_{y_{1}s_{2}s_{3}}C_{u_{0}^{6}}+T_{y_{1}s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline

u_{1}^{3} & s_{3}s_{2}s_{1} & T_{xu} +T_{s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{1}s_{3}s_{2}s_{1} & T_{xu} +T_{s_{1}s_{2}s_{3}}C_{u_{0}^{6}}+T_{s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{2}s_{1}s_{3}s_{2}s_{1} & T_{xu} +T_{s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}+T_{s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}+T_{s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{2}s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}+T_{s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{3}s_{2}s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{s_{3}s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}+T_{s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & y_{1}w_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{y_{1}s_{2}s_{3}s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}+T_{ys_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline

u_{1}^{6} & s_{1}s_{2}s_{1} & T_{xu} + C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{2}s_{1}s_{2}s_{1} & T_{xu} +v C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{3}s_{2}s_{1}s_{2}s_{1} & T_{xu} +v T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & y_{1}w_{1}& T_{xu} +v T_{y_{1}s_{2}s_{3}}C_{u_{0}^{1}}+T_{y_{1}s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{3}s_{2}s_{1} & T_{xu} +T_{s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{1}s_{3}s_{2}s_{1} & T_{xu} +T_{s_{1}s_{2}s_{3}}C_{u_{0}^{1}}+T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{2}s_{1}s_{3}s_{2}s_{1} & T_{xu} +T_{s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}+T_{s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}+T_{s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{2}s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}+T_{s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{3}s_{2}s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{s_{3}s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}+T_{s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & y_{1}w_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{y_{1}s_{2}s_{3}s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}+vT_{y_{1}s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline

u_{2}^{1} & s_{1}s_{2} & T_{xu} + C_{u_{0}^{1}}\\\hline
u_{2}^{1} & s_{2}s_{1}s_{2} & T_{xu} +v C_{u_{0}^{1}}\\\hline
u_{2}^{1} & s_{3}s_{2}s_{1}s_{2} & T_{xu} +v T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{1} & s_{1}s_{3}s_{2}s_{1}s_{2} & T_{xu} +v^{2} T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{1} & ys_{1}s_{3}s_{2}s_{1}s_{2} & T_{xu} +v^{2} T_{ys_{3}}C_{u_{0}^{1}}\\\hline

u_{2}^{2} & ys_{1}s_{3}s_{2}s_{1}s_{2} & T_{xu} + T_{ys_{3}}C_{u_{0}^{1}}\\\hline

u_{2}^{4} & s_{2}s_{1}s_{2} & T_{xu} +C_{u_{0}^{6}}\\\hline
u_{2}^{4} & s_{3}s_{2}s_{1}s_{2} & T_{xu} +T_{s_{3}}C_{u_{0}^{6}}\\\hline
u_{2}^{4} & s_{1}s_{3}s_{2}s_{1}s_{2} & T_{xu} +v^{}T_{s_{3}}C_{u_{0}^{6}}\\\hline
u_{2}^{4} & ys_{1}s_{3}s_{2}s_{1}s_{2} & T_{xu} +v^{}T_{ys_{3}}C_{u_{0}^{6}}\\\hline

u_{2}^{6} & s_{2}s_{1}s_{2} & T_{xu} +C_{u_{0}^{1}}\\\hline
u_{2}^{6} & s_{3}s_{2}s_{1}s_{2} & T_{xu} +T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{6} & s_{1}s_{3}s_{2}s_{1}s_{2} & T_{xu} +v^{}T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{6} & ys_{1}s_{3}s_{2}s_{1}s_{2} & T_{xu} +v^{}T_{ys_{3}}C_{u_{0}^{1}}\\\hline

 \end{array}

==> (inline-8) <==
\begin{pspicture}(-6,-6)(6,9)
\psset{unit=1.3cm}

\SpecialCoor
\psline(0,-6)(0,6)
\multido{\n=1+1}{7}{
\psline(\n;30)(\n;330)}
\rput(1;30){\psline(0,0)(0,5.5)}
\rput(1;330){\psline(0,0)(0,-5.5)}
\rput(2;30){\psline(0,0)(0,5)}
\rput(2;330){\psline(0,0)(0,-5)}
\rput(3;30){\psline(0,0)(0,4.5)}
\rput(3;330){\psline(0,0)(0,-4.5)}
\rput(4;30){\psline(0,0)(0,4)}
\rput(4;330){\psline(0,0)(0,-4)}
\rput(5;30){\psline(0,0)(0,3.5)}
\rput(5;330){\psline(0,0)(0,-3.5)}
\rput(6;30){\psline(0,0)(0,3)}
\rput(6;330){\psline(0,0)(0,-3)}
\rput(7;30){\psline(0,0)(0,2.5)}
\rput(7;330){\psline(0,0)(0,-2.5)}
\multido{\n=1+1}{7}{
\psline(\n;150)(\n;210)}
\rput(1;150){\psline(0,0)(0,5.5)}
\rput(1;210){\psline(0,0)(0,-5.5)}
\rput(2;150){\psline(0,0)(0,5)}
\rput(2;210){\psline(0,0)(0,-5)}
\rput(3;150){\psline(0,0)(0,4.5)}
\rput(3;210){\psline(0,0)(0,-4.5)}
\rput(4;150){\psline(0,0)(0,4)}
\rput(4;210){\psline(0,0)(0,-4)}
\rput(5;150){\psline(0,0)(0,3.5)}
\rput(5;210){\psline(0,0)(0,-3.5)}
\rput(6;150){\psline(0,0)(0,3)}
\rput(6;210){\psline(0,0)(0,-3)}
\rput(7;150){\psline(0,0)(0,2.5)}
\rput(7;210){\psline(0,0)(0,-2.5)}
\multido{\n=1.5+1.5}{4}{
\psline(-6.062,\n)(6.062,\n)}
\multido{\n=0+1.5}{5}{
\psline(-6.062,-\n)(6.062,-\n)}
\psline(0;0)(7;30)

\rput(0,1){\psline(0;0)(7;30)}
\rput(0,1){\psline(0;0)(7;210)}
\rput(0,2){\psline(0;0)(7;30)}
\rput(0,2){\psline(0;0)(7;210)}
\rput(0,3){\psline(0;0)(6;30)}
\rput(0,3){\psline(0;0)(7;210)}
\rput(0,4){\psline(0;0)(4;30)}
\rput(0,4){\psline(0;0)(7;210)}
\rput(0,5){\psline(0;0)(2;30)}
\rput(0,5){\psline(0;0)(7;210)}
\rput(0,6){\psline(0;0)(7;210)}
\rput(-1.732,6){\psline(0;0)(5;210)}
\rput(-3.464,6){\psline(0;0)(3;210)}
\rput(-5.196,6){\psline(0;0)(1;210)}

\rput(0,-1){\psline(0;0)(7;30)}
\rput(0,-1){\psline(0;0)(7;210)}
\rput(0,-2){\psline(0;0)(7;30)}
\rput(0,-2){\psline(0;0)(7;210)}
\rput(0,-3){\psline(0;0)(7;30)}
\rput(0,-3){\psline(0;0)(6;210)}
\rput(0,-4){\psline(0;0)(7;30)}
\rput(0,-4){\psline(0;0)(4;210)}
\rput(0,-5){\psline(0;0)(7;30)}
\rput(0,-5){\psline(0;0)(2;210)}
\rput(0,-6){\psline(0;0)(7;30)}
\rput(1.732,-6){\psline(0;0)(5;30)}
\rput(3.464,-6){\psline(0;0)(3;30)}
\rput(5.196,-6){\psline(0;0)(1;30)}

\psline(0;0)(6.928;60)
\rput(1.732,0){\psline(0;0)(6.928;60)}
\rput(3.464,0){\psline(0;0)(5.196;60)}
\rput(5.196,0){\psline(0;0)(1.732;60)}
\rput(1.732,0){\psline(0;0)(6.928;240)}
\rput(3.464,0){\psline(0;0)(6.928;240)}
\rput(5.196,0){\psline(0;0)(6.928;240)}
\rput(6.062,-1.5){\psline(0;0)(5.196;240)}
\rput(6.062,-4.5){\psline(0;0)(1.732;240)}
\rput(-1.732,0){\psline(0;0)(6.928;60)}
\rput(-3.464,0){\psline(0;0)(6.928;60)}
\rput(-5.196,0){\psline(0;0)(6.928;60)}
\rput(-1.732,0){\psline(0;0)(6.928;240)}
\rput(-3.464,0){\psline(0;0)(5.196;240)}
\rput(-5.196,0){\psline(0;0)(1.732;240)}
\rput(-6.062,1.5){\psline(0;0)(5.196;60)}
\rput(-6.062,4.5){\psline(0;0)(1.732;60)}

\psline(0;0)(6.928;120)
\psline(0;0)(6.928;300)
\rput(-1.732,0){\psline(0;0)(6.928;120)}
\rput(-3.464,0){\psline(0;0)(5.196;120)}
\rput(-5.196,0){\psline(0;0)(1.732;120)}
\rput(-1.732,0){\psline(0;0)(6.928;300)}
\rput(-3.464,0){\psline(0;0)(6.928;300)}
\rput(-5.196,0){\psline(0;0)(6.928;300)}
\rput(-6.062,-1.5){\psline(0;0)(5.196;300)}
\rput(-6.062,-4.5){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;300)}
\rput(3.464,0){\psline(0;0)(5.196;300)}
\rput(5.196,0){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;120)}
\rput(3.464,0){\psline(0;0)(6.928;120)}
\rput(5.196,0){\psline(0;0)(6.928;120)}
\rput(6.062,1.5){\psline(0;0)(5.196;120)}
\rput(6.062,4.5){\psline(0;0)(1.732;120)}

\rput(0,1){\psline(0;0)(7;150)}
\rput(0,1){\psline(0;0)(7;330)}
\rput(0,2){\psline(0;0)(7;150)}
\rput(0,2){\psline(0;0)(7;330)}
\rput(0,3){\psline(0;0)(6;150)}
\rput(0,3){\psline(0;0)(7;330)}
\rput(0,4){\psline(0;0)(4;150)}
\rput(0,4){\psline(0;0)(7;330)}
\rput(0,5){\psline(0;0)(7;330)}
\rput(0,6){\psline(0;0)(7;330)}
\rput(-1.732,6){\psline(0;0)(2;330)}

\rput(0,-1){\psline(0;0)(7;150)}
\rput(0,-1){\psline(0;0)(7;330)}
\rput(0,-2){\psline(0;0)(7;150)}
\rput(0,-2){\psline(0;0)(7;330)}
\rput(0,-3){\psline(0;0)(7;150)}
\rput(0,-3){\psline(0;0)(6;330)}
\rput(0,-4){\psline(0;0)(7;150)}
\rput(0,-4){\psline(0;0)(4;330)}
\rput(0,-5){\psline(0;0)(7;150)}
\rput(0,-5){\psline(0;0)(2;330)}
\rput(0,-6){\psline(0;0)(7;150)}

\rput(6.062,3.5){\psline(0;0)(5;150)}
\rput(6.062,4.5){\psline(0;0)(3;150)}
\rput(6.062,5.5){\psline(0;0)(1;150)}

\rput(-6.062,-3.5){\psline(0;0)(5;330)}
\rput(-6.062,-4.5){\psline(0;0)(3;330)}
\rput(-6.062,-5.5){\psline(0;0)(1;330)}

\psline(0;0)(7;330)
\psline(0;0)(7;150)
\psline(0;0)(7;210)
\psline(0;0)(6.928;240)

\pspolygon[fillcolor=gray,fillstyle=solid](0,0)(0,1)(0.433,0.75)

%Identity A_{2}
\psline[linewidth=1mm](0,1)(0,1.5)
\psline[linewidth=1mm](0,1)(.433,.75)
\psline[linewidth=1mm](0,0)(.866,1.5)
%\psline[linewidth=1mm](.866,1.5)(0,1.5)
%\psline[linewidth=1mm](0,1.5)(-.866,1.5)
\psline[linewidth=1mm](-.866,1.5)(0,1)
\psline[linewidth=1mm](0,1)(0,0)
\psline[linewidth=1mm](-.433,.75)(-.866,1.5)

% B's
\psline[linewidth=1mm](0,1.5)(0,3)
\psline[linewidth=1mm](0,3)(-1.732,6)
\psline[linewidth=1mm](-.866,1.5)(-3.464,6)

\psline[linewidth=1mm](.433,.75)(1.732,0)
\psline[linewidth=1mm](1.732,0)(6.062,0)
\psline[linewidth=1mm](2.598,1.5)(6.062,1.5)

\psline[linewidth=1mm](-.433,.75)(-1.732,0)
\psline[linewidth=1mm](-1.732,0)(-6.062,0)
\psline[linewidth=1mm](-2.598,1.5)(-6.062,1.5)

\psline[linewidth=1mm](.866,0)(.866,-1.5)
\psline[linewidth=1mm](.866,-1.5)(3.464,-6)
\psline[linewidth=1mm](.866,0)(1.732,0)
\psline[linewidth=1mm](2.598,-1.5)(5.196,-6)

\psline[linewidth=1mm](-.866,0)(-.866,-1.5)
\psline[linewidth=1mm](-.866,-1.5)(-3.464,-6)
\psline[linewidth=1mm](-.866,0)(-1.732,0)
\psline[linewidth=1mm](-2.598,-1.5)(-5.196,-6)

\psline[linewidth=1mm](.433,2.25)(0,3)
\psline[linewidth=1mm](0.866,4.5)(1.732,6)
\psline[linewidth=1mm](.433,2.25)(1.732,3)
\psline[linewidth=1mm](1.732,3)(3.464,6)

%C's
\psline[linewidth=1mm](0,0)(0,-6)
\psline[linewidth=1mm](.433,-.75)(.866,-1.5)
\psline[linewidth=1mm](.866,-1.5)(.866,-6)

\psline[linewidth=1mm](1.732,0)(6.062,-2.5)
\psline[linewidth=1mm](2.598,-1.5)(6.062,-3.5)

\psline[linewidth=1mm](-1.732,0)(-6.062,-2.5)
\psline[linewidth=1mm](-2.598,-1.5)(-6.062,-3.5)

\psline[linewidth=1mm](.866,1.5)(6.062,4.5)
\psline[linewidth=1mm](2.598,1.5)(6.062,3.5)

\psline[linewidth=1mm](-.866,1.5)(-6.062,4.5)
\psline[linewidth=1mm](-2.598,1.5)(-6.062,3.5)

\psline[linewidth=1mm](0,3)(0,6)
\psline[linewidth=1mm](.866,4.5)(.866,6)

%finite
\psline[linewidth=1mm](.866,1.5)(1.732,3)
\psline[linewidth=1mm](0,0)(-.866,-1.5)

%rajout
\psline[linewidth=1mm](-.866,.5)(-2.598,1.5)
\psline[linewidth=1mm](.866,.5)(2.598,1.5)
\psline[linewidth=1mm](.866,2.5)(.866,4.5)
\psline[linewidth=1mm](.866,-.5)(2.598,-1.5)
\psline[linewidth=1mm](-.866,-.5)(-2.598,-1.5)

\psline[linewidth=1mm](0,-1)(.433,-.75)

\psline[linewidth=1mm](0,0)(.866,.5)
\psline[linewidth=1mm](0,0)(-.866,-.5)
\psline[linewidth=1mm](0.866,1.5)(.866,2.5)

\rput(-1.5,-4.33){{\small ${\bf \tc_{0}^{1}}$}}
\rput(1.988,-4.31){{\small ${\bf \tc_{0}^{2}}$}}
\rput(5.452,-4.31){{\small ${\bf \tc_{0}^{3}}$}}
\rput(5.452,-1.31){{\small ${\bf \tc_{0}^{4}}$}}
\rput(3.69,1.7){{\small ${\bf \tc_{0}^{5}}$}}
\rput(2.824,3.2){{\small ${\bf \tc_{0}^{6}}$}}
\rput(1.1,5.75){{\small ${\bf \tc_{0}^{7}}$}}
\rput(-0.23,4.67){{\small ${\bf \tc_{0}^{8}}$}}
\rput(-2.372,3.2){{\small ${\bf \tc_{0}^{9}}$}}
\rput(-4.97,1.7){{\small ${\bf \tc_{0}^{10}}$}}

\rput(-4.97,-1.3){{\small ${\bf \tc_{0}^{11}}$}}
\rput(-4.97,-4.3){{\small ${\bf \tc_{0}^{12}}$}}

\rput(-0.66,-.63){{\footnotesize ${\bf  \tc_{3}^{1}}$}}
\rput(1.12,2.33){{\footnotesize ${\bf \tc_{3}^{2}}$}}

\rput(2.3,-2.33){{\small ${\bf  \tc_{1}^{1}}$}}
\rput(3.2,.73){{\small ${\bf \tc_{1}^{2}}$}}
\rput(1.5,4.34){{\small ${\bf \tc_{1}^{3}}$}}
\rput(-1.5,4.34){{\small ${\bf \tc_{1}^{4}}$}}
\rput(-3.2,.73){{\small ${\bf \tc_{1}^{5}}$}}
\rput(-2.3,-2.33){{\small ${\bf  \tc_{1}^{6}}$}}

\rput(0.3,-4.33){{\small ${\bf  \tc_{2}^{1}}$}}
\rput(3.2,-1.33){{\small ${\bf \tc_{2}^{2}}$}}
\rput(3.2,2.34){{\small ${\bf \tc_{2}^{3}}$}}
\rput(0.3,4.33){{\small ${\bf \tc_{2}^{4}}$}}
\rput(-3.4,2.34){{\small ${\bf \tc_{2}^{5}}$}}
\rput(-3.2,-1.33){{\small ${\bf \tc_{2}^{6}}$}}

\rput(.4,-.43){{\small ${\bf \tc_{4}^{1}}$}}
\rput(.4,1.43){{\small ${\bf \tc_{4}^{2}}$}}
\rput(-.4,.43){{\small ${\bf \tc_{4}^{3}}$}}

\rput(.4,.43){{\tiny ${\bf \tc_{4}^{3}}$}}

\rput(.17,.68){{\small ${\bf \tc_{6}^{1}}$}}

\rput(0,-7){\textsc{Figure 14}. Partition of $\tG_{2}$ into cells}

\end{pspicture}
\begin{pspicture}(-1.3,-1.5)(13,13)
\psset{unit=.7pt}

%A1-A'1
\pscircle(-100,0){10}
\rput(-100,0){{\small $u_{0}^{1}$}}
\pscircle(-60,0){10}
\rput(-60,0){{\small $u_{0}^{2}$}}

% A's

%A2-A'2
\pscircle(0,0){10}
\rput(0,0){{\small $u_{0}^{3}$}}
\pscircle(40,0){10}
\rput(40,0){{\small $u_{0}^{4}$}}
%A3-A'3
\pscircle(100,0){10}
\rput(100,0){{\small $u_{0}^{5}$}}
\pscircle(140,0){10}
\rput(140,0){{\small $u_{0}^{6}$}}

%A4-A'4
\pscircle(200,0){10}
\rput(200,0){{\small $u_{0}^{7}$}}
\pscircle(240,0){10}
\rput(240,0){{\small $u_{0}^{8}$}}

%A5-A'5
\pscircle(300,0){10}
\rput(300,0){{\small $u_{0}^{9}$}}
\pscircle(340,0){10}
\rput(340,0){{\small $u_{0}^{10}$}}

%A6-A'6
\pscircle(400,0){10}
\rput(400,0){{\small $u_{0}^{11}$}}
\pscircle(440,0){10}
\rput(440,0){{\small $u_{0}^{12}$}}

%A cyclique

%A1c-A'1c
\pscircle(500,0){10}
\rput(500,0){{\small $u_{0}^{1}$}}
\pscircle(540,0){10}
\rput(540,0){{\small $u_{0}^{2}$}}

%B's

%B2
\pscircle(20,100){10}
\rput(20,100){{\small $u_{1}^{1}$}}

%B3
\pscircle(120,100){10}
\rput(120,100){{\small $u_{1}^{2}$}}

%B4
\pscircle(220,100){10}
\rput(220,100){{\small $u_{1}^{3}$}}

%B
\pscircle[fillstyle=solid,fillcolor=lightgray](270,100){10}
\rput(270,100){{\small $u_{1}^{4}$}}

%B5
\pscircle(320,100){10}
\rput(320,100){{\small $u_{1}^{5}$}}

%B6
\pscircle(420,100){10}
\rput(420,100){{\small $u_{1}^{6}$}}

%C1c
%\pscircle(520,100){10}
%\rput(520,100){{\small $C_{1}$}}

%B's
%\pscircle(-80,200){10}

%C's

%C1
\pscircle(-80,200){10}
\rput(-80,200){{\small $u_{2}^{1}$}}

%C2
\pscircle(20,200){10}
\rput(20,200){{\small $u_{2}^{2}$}}

%C3
\pscircle[fillstyle=solid,fillcolor=lightgray](120,200){10}
\rput(120,200){{\small $u_{2}^{3}$}}

%C4
\pscircle(220,200){10}
\rput(220,200){{\small $u_{2}^{4}$}}

%C5
\pscircle(320,200){10}
\rput(320,200){{\small $u_{2}^{5}$}}

%C6
\pscircle(420,200){10}
\rput(420,200){{\small $u_{2}^{6}$}}

%D's
\pscircle(70,300){10}
\rput(70,300){{\small $u_{4}^{1}$}}

\pscircle(245,300){10}
\rput(245,300){{\small $u_{4}^{2}$}}

\pscircle(370,300){10}
\rput(370,300){{\small $u_{4}^{3}$}}

%E's
%\pscircle[fillstyle=solid,fillcolor=lightgray](280,400){10}
%\rput(280,400){{\scriptsize$E_{1}$}}

%\pscircle[fillstyle=solid,fillcolor=lightgray](335,400){10}
%\rput(335,400){{\scriptsize$E_{2}$}}

%s1
\pscircle(70,340){10}
\rput(70,340){{\small $u_{5}^{1}$}}

%E4
\pscircle(270,240){10}
\rput(270,240){{\small $u_{3}^{2}$}}

%E56
\pscircle(370,240){10}
\rput(370,240){{\small $u_{3}^{1}$}}

%e
\pscircle(307.5,450){10}
\rput(307.5,450){{\small $u_{6}^{1}$}}

%B2->A'1
\psline(20,90)(-60,10)

%B2->A'2
\psline(20,90)(40,10)

%B2->A1
\psline[linecolor=green](20,90)(-100,10)

%B2->A2
%\psline(-30,90)(0,10)

%B2->A3
%\psline(-30,90)(100,10)

%B3->A2
\psline(120,90)(0,10)

%B3->A'3
\psline(120,90)(140,10)

%B3->A3
%\psline(70,90)(100,10)

%B4->A3
\psline(220,90)(100,10)

%B4->A'4
\psline(220,90)(240,10)

%B4->A4
%\psline(170,90)(200,10)

%B4->A2
%\psline(170,90)(0,10)

%B4->A5
\psline[linecolor=green](220,90)(300,10)

%B->A4
\psline(270,90)(200,10)

%B->A5
\psline(270,90)(300,10)

%B5->A'5
\psline(320,90)(340,10)

%B5->A6
\psline(320,90)(400,10)

%B5->A5
%\psline(370,90)(300,10)

%B5->A1
%\psline(370,90)(500,10)

%B6->A'6
\psline(420,90)(440,10)

%B6->A1
\psline(420,90)(500,10)

%B6->A6
%\psline(470,90)(400,10)

%B6->A5
%\psline(470,90)(300,10)

%C1->A1
\psline(-80,190)(-100,10)

%C1->A'1
\psline(-80,190)(-60,10)

%C1->B2
\psline(-80,190)(20,110)

%C1->B3
\psline(-80,190)(120,110)

%C2->B2
\psline(20,190)(20,110)

%C2->B3
\psline(20,190)(120,110)

%C2->A1
\psline(20,190)(-100,10)

%C3->B3
\psline(120,190)(120,110)

%C3->A3
\psline(120,190)(90,110)(100,10)

%C4->B
\psline(220,190)(270,110)

%C4->B3
\psline(220,190)(120,110)

%C4->B4
\psline(220,190)(220,110)

%C5->B5
\psline(320,190)(320,110)

%C5->B
\psline(320,190)(270,110)

%C5->A1
\psline(320,190)(370,100)(500,10)

%C6->B6
\psline(420,190)(420,110)

%C6->B5
\psline(420,190)(320,110)

%C6->B
\psline(420,190)(270,110)

%D23->C1
\psline(70,290)(-80,210)

%D23->C2
\psline(70,290)(20,210)

%D23->C3
%\psline(70,290)(120,210)

%D4->C3
\psline(245,290)(120,210)

%D4->C4
\psline(245,290)(220,210)

%D4-E4
\psline(245,290)(270,250)

%D4->B
%\psline[linestyle=dashed](245,290)(270,110)

%D56->E56
\psline(370,290)(370,250)

%D56->C5
\psline(370,290)(320,210)

%E56->B6
\psline(370,230)(420,110)

%D56->C6
\psline(370,290)(420,210)

%E4->B4
\psline(270,230)(220,110)

%E4->B
\psline[linecolor=green](270,230)(270,110)

%E1->D4
%\psline(280,390)(245,310)

%E2->D56
%\psline(335,390)(370,310)

%D56->
%\psline[linestyle=dashed](370,290)(270,110)

%s1->D23
\psline(70,330)(70,310)

%e->D4
\psline(307.5,440)(245,310)

%e->D56
\psline(307.5,440)(370,310)

%e->s1
\psline(307.5,440)(70,350)

\rput(200,-50){Figure 15. Order $\preceq$ on $U$}

\end{pspicture}

==> (inline-9) <==
\begin{array}{|c|c|c|} \hline
u\in U & x\in X_{u} & T_{x}C_{u} \mod \cH_{<0}\\ \hline
u_{1}^{3} & s_{2}s_{1}s_{2}s_{1} & T_{xu} + v^{a}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{3}s_{2}s_{1}s_{2}s_{1} & T_{xu} + v^{a}T_{s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & y_{1}w_{1} & 
T_{xu} + v^{a}T_{y_{1}s_{2}s_{3}}C_{u_{0}^{6}}+T_{y_{1}s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline

u_{1}^{3} & s_{3}s_{2}s_{1} & T_{xu} +T_{s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{1}s_{3}s_{2}s_{1} & T_{xu} +T_{s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{2}s_{1}s_{3}s_{2}s_{1} & T_{xu} +T_{s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{2}s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & s_{3}s_{2}s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{s_{3}s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline
u_{1}^{3} & y_{1}w_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{y_{1}s_{2}s_{3}s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}+v^{a}T_{y_{1}s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{6}}\\\hline

u_{1}^{6} & s_{2}s_{1}s_{2}s_{1} & T_{xu} + v^{a}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{3}s_{2}s_{1}s_{2}s_{1} & T_{xu} + v^{a}T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & y_{1}w_{1} & 
T_{xu} + v^{a}T_{y_{1}s_{2}s_{3}}C_{u_{0}^{1}}+T_{y_{1}s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline

u_{1}^{6} & s_{3}s_{2}s_{1} & T_{xu} +T_{s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{1}s_{3}s_{2}s_{1} & T_{xu} +T_{s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{2}s_{1}s_{3}s_{2}s_{1} & T_{xu} +T_{s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{2}s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & s_{3}s_{2}s_{1}s_{2}s_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{s_{3}s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{1}^{6} & y_{1}w_{1}s_{3}s_{2}s_{1} & 
T_{xu} +T_{y_{1}s_{2}s_{3}s_{2}s_{1}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}+v^{a}T_{y_{1}s_{3}s_{2}s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline

u_{2}^{4} & s_{2}s_{1}s_{2} & T_{xu} +C_{u_{0}^{6}}\\\hline
u_{2}^{4} & s_{3}s_{2}s_{1}s_{2} & T_{xu} +T_{s_{3}}C_{u_{0}^{6}}\\\hline
u_{2}^{4} & s_{1}s_{3}s_{2}s_{1}s_{2} & T_{xu} +v^{a}T_{s_{3}}C_{u_{0}^{6}}\\\hline
u_{2}^{4} & ys_{1}s_{3}s_{2}s_{1}s_{2} & T_{xu} +v^{a}T_{ys_{3}}C_{u_{0}^{6}}\\\hline

u_{2}^{6} & s_{2}s_{1}s_{2} & T_{xu} +C_{u_{0}^{1}}\\\hline
u_{2}^{6} & s_{3}s_{2}s_{1}s_{2} & T_{xu} +T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{6} & s_{1}s_{3}s_{2}s_{1}s_{2} & T_{xu} +v^{a}T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{6} & ys_{1}s_{3}s_{2}s_{1}s_{2} & T_{xu} +v^{a}T_{ys_{3}}C_{u_{0}^{1}}\\\hline

 \end{array}
\begin{picture}(150,32)
\put( 40, 10){\circle{10}}
\put( 44.5,  8){\line(1,0){31.75}}
\put( 44.5,  12){\line(1,0){31.75}}
\put( 81, 10){\circle{10}}
\put( 85.5,  8){\line(1,0){29.75}}
\put( 85.5,  12){\line(1,0){29.75}}
\put(120, 10){\circle{10}}
\put( 38, 20){$a$}
\put( 78, 20){$b$}
\put(118, 20){$c$}
\put( 38, -3){$s_{1}$}
\put( 78, -3){$s_{2}$}
\put(118,-3){$s_{3}$}
\end{picture}
\begin{pspicture}(0,-0.3)(5.5,5.3)
\psgrid[subgriddiv=1,griddots=10,gridlabels=8 pt](0,0)(5,5)
%essential hyperplane for x>y

% x-y=0
\psline(0,0)(5,5)
%x=1
\psline(1,0)(1,1)
%y=1
\psline(1,1)(5,1)
%x+y-1
\psline(1,0)(0.5,.5)
%x-y-1
\psline(1,0)(5,4)
%x+y-2
\psline(2,0)(1,1)
%x-y-2
\psline(2,0)(5,3)

%essential hyperplane for x<y, symmetry

\psline(0,1)(1,1)

\psline(.5,.5)(0,1)

\psline(1,1)(1,5)

\psline(1,1)(0,2)
%\psline[linewidth=.5mm,linecolor=green](1,0)(1,5)

%x-y+2
\psline(0,2)(3,5)
%x-y+1=0
\psline(0,1)(4,5)

%\psline(0,0)(2,1)

%labels
%\rput(3.5,.5){\hyperlink{page2}{$A_{1}$}}
\rput(3.5,.5){$A_{1}$}
\rput(2,.5){$A_{2}$}
\rput(1.5,.2){$A_{3}$}
\rput(1.2,.5){$A_{4}$}
\rput(1.5,.8){$A_{5}$}

%\rput(3,1){\hyperlink{page2}{$\circ$}}

\rput(4.5,1.5){$C_{3}$}
\rput(3,1.5){$C_{2}$}
\rput(2,1.5){$C_{1}$}

\rput(.5,.25){$B_{2}$}
\rput(.8,.5){$B_{1}$}

\psline{->}(0,0)(0,5)
%\rput(5,-.25){$r_{1}=a/b$}
\psline{->}(0,0)(5,0)
%\rput(-.5,4.8){$r_{2}=c/b$}
\end{pspicture}

==> (inline-10) <==
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,0.5)(1,1)(2,0)(1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](-0.5,0.5)(-1,1)(-2,0)(-1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(.5,.5)(6,-5)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-.5,.5)(-6,-5)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(6,6)(5,6)(.5,1.5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,1)(-6,6)(-5,6)(-.5,1.5)%

%\pspolygon[fillstyle=solid,fillcolor=Turquoise](1,1)(.5,1.5)(1,2)(2,2)
%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(.5,.5)(1,0)(1,-1)
%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(-.5,.5)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,1)(-.5,1.5)(-1,1)(-.5,.5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,1)(.5,1.5)(1,1)(.5,.5)

%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,1)(-1,1)(-.5,.5)(-1,0)
%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,1)(0,2)(.5,1.5)(1,2)(1,1)
%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,-1)(.5,-.5)(1,-1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=BurntOrange](0,0)(0,1)(-.5,.5)

%%%%%
%%%%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,.5)(1,1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=RedOrange](0,1)(.5,1.5)(0,2)

%%\pspolygon[fillstyle=solid,fillcolor=red](0,1)(-.5,1.5)(0,2)

\pspolygon[fillstyle=solid,fillcolor=Aquamarine](0,0)(0,-1)(0.5,-.5)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0.5,1.5)(0,2)(0,6)(1,6)(1,2)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,.5)(1,1)(6,1)(6,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,-.5)(0,-1)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-.5,.5)(-1,1)(-6,1)(-6,0)(-1,0)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)

\rput(0,-6.7){$r_{1}=r_{2}, r_{2}>1$}

\end{pspicture}

==> (inline-11) <==
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0.5,0.5)(1,1)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,0.5)(-1,1)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0.5,1.5)(5,6)(4,6)(0,2)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,1.5)(-5,6)(-4,6)(-0,2)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(.5,.5)(6,-5)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-.5,.5)(-6,-5)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(6,6)(5,6)(.5,1.5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,1)(-6,6)(-5,6)(-.5,1.5)%

%\pspolygon[fillstyle=solid,fillcolor=Turquoise](1,1)(.5,1.5)(1,2)(2,2)
%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(.5,.5)(1,0)(1,-1)
%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(-.5,.5)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(-.5,1.5)(-1,1)(-.5,.5)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(.5,1.5)(1,1)(.5,.5)

%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,1)(-1,1)(-.5,.5)(-1,0)
%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,1)(0,2)(.5,1.5)(1,2)(1,1)
%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,-1)(.5,-.5)(1,-1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=BurntOrange](0,0)(0,1)(-.5,.5)

%%%%%
%%%%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,.5)(1,1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=RedOrange](0,1)(.5,1.5)(0,2)

\pspolygon[fillstyle=solid,fillcolor=green!30!black!100!](0,1)(-.5,1.5)(0,2)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,1)(6,1)(6,0)(2,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-1,1)(-6,1)(-6,0)(-2,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,2)(0,6)(1,6)(1,3)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)

\rput(0,-6.7){$(r_{1},r_{2}) \in C_{3}$}
\end{pspicture}
\end{center}\end{textblock}

\begin{textblock}{10}(9.55,17)
\begin{center}
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0.5,0.5)(1,1)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,0.5)(-1,1)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0.5,1.5)(5,6)(4,6)(0,2)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,1.5)(-5,6)(-4,6)(-0,2)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(.5,.5)(6,-5)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-.5,.5)(-6,-5)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(6,6)(5,6)(.5,1.5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,1)(-6,6)(-5,6)(-.5,1.5)%

%\pspolygon[fillstyle=solid,fillcolor=Turquoise](1,1)(.5,1.5)(1,2)(2,2)
%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(.5,.5)(1,0)(1,-1)
%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(-.5,.5)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(-.5,1.5)(-1,1)(-.5,.5)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(.5,1.5)(1,1)(.5,.5)

%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,1)(-1,1)(-.5,.5)(-1,0)
%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,1)(0,2)(.5,1.5)(1,2)(1,1)
%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,-1)(.5,-.5)(1,-1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=BurntOrange](0,0)(0,1)(-.5,.5)

%%%%%
%%%%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,.5)(1,1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=RedOrange](0,1)(.5,1.5)(0,2)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0,1)(-.5,1.5)(0,2)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,1)(6,1)(6,0)(2,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-1,1)(-6,1)(-6,0)(-2,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,2)(0,6)(1,6)(1,3)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)

\rput(0,-6.7){$r_{1}-r_{2}-2=0$}

\end{pspicture}
\end{center}

\end{textblock}

$\ $\\
\newpage

\begin{textblock}{10}(2,3)

\begin{center}
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

\pspolygon[fillstyle=solid,fillcolor=BlueGreen](0.5,0.5)(1,1)(2,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=BlueGreen](-0.5,0.5)(-1,1)(-2,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=BlueGreen](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(.5,.5)(6,-5)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-.5,.5)(-6,-5)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(6,6)(5,6)(.5,1.5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,1)(-6,6)(-5,6)(-.5,1.5)%

%%\pspolygon[fillstyle=solid,fillcolor=Turquoise](1,1)(.5,1.5)(1,2)(2,2)
%%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(.5,.5)(1,0)(1,-1)
%%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(-.5,.5)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(-.5,1.5)(-1,1)(-.5,.5)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(.5,1.5)(1,1)(.5,.5)

%%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,1)(-1,1)(-.5,.5)(-1,0)
%%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,1)(0,2)(.5,1.5)(1,2)(1,1)
%%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,-1)(.5,-.5)(1,-1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=BurntOrange](0,0)(0,1)(-.5,.5)

%%%%%%
%%%%%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,.5)(1,1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=RedOrange](0,1)(.5,1.5)(0,2)

%\pspolygon[fillstyle=solid,fillcolor=red](0,1)(-.5,1.5)(0,2)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,1)(6,1)(6,0)(2,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-1,1)(-6,1)(-6,0)(-2,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,2)(0,6)(1,6)(1,3)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)

\rput(0,-6.7){$(r_{1},r_{2}) \in C_{2}$}

\end{pspicture}
\end{center}

\end{textblock}

\begin{textblock}{10}(9.55,3)

\begin{center}
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,0.5)(1,1)(2,0)(1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](-0.5,0.5)(-1,1)(-2,0)(-1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(.5,.5)(6,-5)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-.5,.5)(-6,-5)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(6,6)(5,6)(.5,1.5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,1)(-6,6)(-5,6)(-.5,1.5)%

%\pspolygon[fillstyle=solid,fillcolor=Turquoise](1,1)(.5,1.5)(1,2)(2,2)
%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(.5,.5)(1,0)(1,-1)
%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(-.5,.5)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(-.5,1.5)(-1,1)(-.5,.5)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(.5,1.5)(1,1)(.5,.5)

%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,1)(-1,1)(-.5,.5)(-1,0)
%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,1)(0,2)(.5,1.5)(1,2)(1,1)
%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,-1)(.5,-.5)(1,-1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=BurntOrange](0,0)(0,1)(-.5,.5)

%%%%%
%%%%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,.5)(1,1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=RedOrange](0,1)(.5,1.5)(0,2)

%%\pspolygon[fillstyle=solid,fillcolor=red](0,1)(-.5,1.5)(0,2)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(0,-1)(0.5,-.5)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0.5,1.5)(0,2)(0,6)(1,6)(1,2)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,.5)(1,1)(6,1)(6,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,-.5)(0,-1)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-.5,.5)(-1,1)(-6,1)(-6,0)(-1,0)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)

\rput(0,-6.7){$r_{1}-r_{2}-1=0$}

\end{pspicture}
\end{center}

\end{textblock}

\begin{textblock}{10}(5.5,10)

\begin{center}
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,0.5)(1,1)(2,0)(1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](-0.5,0.5)(-1,1)(-2,0)(-1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(.5,.5)(6,-5)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-.5,.5)(-6,-5)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(6,6)(5,6)(.5,1.5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,1)(-6,6)(-5,6)(-.5,1.5)%

%\pspolygon[fillstyle=solid,fillcolor=Turquoise](1,1)(.5,1.5)(1,2)(2,2)
%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(.5,.5)(1,0)(1,-1)
%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(-.5,.5)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(-.5,1.5)(-1,1)(-.5,.5)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(.5,1.5)(1,1)(.5,.5)

%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,1)(-1,1)(-.5,.5)(-1,0)
%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,1)(0,2)(.5,1.5)(1,2)(1,1)
%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,-1)(.5,-.5)(1,-1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=BurntOrange](0,0)(0,1)(-.5,.5)

%%%%%
%%%%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,.5)(1,1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=RedOrange](0,1)(.5,1.5)(0,2)

%%\pspolygon[fillstyle=solid,fillcolor=red](0,1)(-.5,1.5)(0,2)

\pspolygon[fillstyle=solid,fillcolor=Aquamarine](0,0)(0,-1)(0.5,-.5)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0.5,1.5)(0,2)(0,6)(1,6)(1,2)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,.5)(1,1)(6,1)(6,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,-.5)(0,-1)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-.5,.5)(-1,1)(-6,1)(-6,0)(-1,0)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)

\rput(0,-6.7){$(r_{1},r_{2}) \in C_{1}$}

\end{pspicture}

==> (inline-12) <==
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0.5,0.5)(1,1)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,0.5)(-1,1)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0.5,1.5)(5,6)(4,6)(0,2)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,1.5)(-5,6)(-4,6)(-0,2)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(.5,.5)(6,-5)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-.5,.5)(-6,-5)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(6,6)(5,6)(.5,1.5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,1)(-6,6)(-5,6)(-.5,1.5)%

%\pspolygon[fillstyle=solid,fillcolor=Turquoise](1,1)(.5,1.5)(1,2)(2,2)
%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(.5,.5)(1,0)(1,-1)
%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(-.5,.5)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(-.5,1.5)(-1,1)(-.5,.5)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(.5,1.5)(1,1)(.5,.5)

%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,1)(-1,1)(-.5,.5)(-1,0)
%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,1)(0,2)(.5,1.5)(1,2)(1,1)
%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,-1)(.5,-.5)(1,-1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(0,1)(-.5,.5)

%%%%%
%%%%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,.5)(1,1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(.5,1.5)(0,2)

\pspolygon[fillstyle=solid,fillcolor=green!30!black!100!](0,1)(-.5,1.5)(0,2)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,1)(6,1)(6,0)(2,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-1,1)(-6,1)(-6,0)(-2,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,2)(0,6)(1,6)(1,3)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)

\rput(0,-6.7){$r_{1}>3$}

\end{pspicture}
\end{center}

\end{textblock}

\begin{textblock}{10}(9.55,7.2)

\begin{center}
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0.5,0.5)(1,1)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,0.5)(-1,1)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0.5,1.5)(5,6)(4,6)(0,2)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,1.5)(-5,6)(-4,6)(-0,2)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(.5,.5)(6,-5)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-.5,.5)(-6,-5)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(6,6)(5,6)(.5,1.5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,1)(-6,6)(-5,6)(-.5,1.5)%

%\pspolygon[fillstyle=solid,fillcolor=Turquoise](1,1)(.5,1.5)(1,2)(2,2)
%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(.5,.5)(1,0)(1,-1)
%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(-.5,.5)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(-.5,1.5)(-1,1)(-.5,.5)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(.5,1.5)(1,1)(.5,.5)

%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,1)(-1,1)(-.5,.5)(-1,0)
%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,1)(0,2)(.5,1.5)(1,2)(1,1)
%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,-1)(.5,-.5)(1,-1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(0,1)(-.5,.5)

%%%%%
%%%%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,.5)(1,1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(.5,1.5)(0,2)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0,1)(-.5,1.5)(0,2)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,1)(6,1)(6,0)(2,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-1,1)(-6,1)(-6,0)(-2,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,2)(0,6)(1,6)(1,3)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)

\rput(0,-6.7){$r_{1}=3$}

\end{pspicture}
\end{center}

\end{textblock}

\begin{textblock}{10}(2,14)

\begin{center}
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

\pspolygon[fillstyle=solid,fillcolor=BlueGreen](0.5,0.5)(1,1)(2,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=BlueGreen](-0.5,0.5)(-1,1)(-2,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=BlueGreen](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(.5,.5)(6,-5)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-.5,.5)(-6,-5)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(6,6)(5,6)(.5,1.5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,1)(-6,6)(-5,6)(-.5,1.5)%

%%\pspolygon[fillstyle=solid,fillcolor=Turquoise](1,1)(.5,1.5)(1,2)(2,2)
%%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(.5,.5)(1,0)(1,-1)
%%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(-.5,.5)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(-.5,1.5)(-1,1)(-.5,.5)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(.5,1.5)(1,1)(.5,.5)

%%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,1)(-1,1)(-.5,.5)(-1,0)
%%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,1)(0,2)(.5,1.5)(1,2)(1,1)
%%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,-1)(.5,-.5)(1,-1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(0,1)(-.5,.5)

%%%%%%
%%%%%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,.5)(1,1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(.5,1.5)(0,2)

%\pspolygon[fillstyle=solid,fillcolor=red](0,1)(-.5,1.5)(0,2)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,1)(6,1)(6,0)(2,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-1,1)(-6,1)(-6,0)(-2,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,2)(0,6)(1,6)(1,3)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)

\rput(0,-6.7){$3>r_{1}>2$}

\end{pspicture}
\end{center}

\end{textblock}

\begin{textblock}{10}(9.55,14)

\begin{center}
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0.5,0.5)(1,1)(2,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-0.5,0.5)(-1,1)(-2,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(.5,.5)(6,-5)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-.5,.5)(-6,-5)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(6,6)(5,6)(.5,1.5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,1)(-6,6)(-5,6)(-.5,1.5)%

%%\pspolygon[fillstyle=solid,fillcolor=Turquoise](1,1)(.5,1.5)(1,2)(2,2)
%%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(.5,.5)(1,0)(1,-1)
%%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(-.5,.5)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(-.5,1.5)(-1,1)(-.5,.5)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(.5,1.5)(1,1)(.5,.5)

%%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,1)(-1,1)(-.5,.5)(-1,0)
%%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,1)(0,2)(.5,1.5)(1,2)(1,1)
%%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,-1)(.5,-.5)(1,-1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(0,1)(-.5,.5)

%%%%%%
%%%%%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,.5)(1,1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(.5,1.5)(0,2)

%\pspolygon[fillstyle=solid,fillcolor=red](0,1)(-.5,1.5)(0,2)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,1)(6,1)(6,0)(2,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-1,1)(-6,1)(-6,0)(-2,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,2)(0,6)(1,6)(1,3)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)

\rput(0,-6.7){$r_{1}=2$}

\end{pspicture}
\end{center}

\end{textblock}

\begin{textblock}{10}(5.5,20.7)

\begin{center}
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,0.5)(1,1)(2,0)(1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](-0.5,0.5)(-1,1)(-2,0)(-1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(.5,.5)(6,-5)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-.5,.5)(-6,-5)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(6,6)(5,6)(.5,1.5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,1)(-6,6)(-5,6)(-.5,1.5)%

%\pspolygon[fillstyle=solid,fillcolor=Turquoise](1,1)(.5,1.5)(1,2)(2,2)
%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(.5,.5)(1,0)(1,-1)
%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(-.5,.5)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(-.5,1.5)(-1,1)(-.5,.5)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(.5,1.5)(1,1)(.5,.5)

%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,1)(-1,1)(-.5,.5)(-1,0)
%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,1)(0,2)(.5,1.5)(1,2)(1,1)
%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,-1)(.5,-.5)(1,-1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(0,1)(-.5,.5)

%%%%%
%%%%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,.5)(1,1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(.5,1.5)(0,2)

%%\pspolygon[fillstyle=solid,fillcolor=red](0,1)(-.5,1.5)(0,2)

\pspolygon[fillstyle=solid,fillcolor=Aquamarine](0,0)(0,-1)(0.5,-.5)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0.5,1.5)(0,2)(0,6)(1,6)(1,2)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,.5)(1,1)(6,1)(6,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,-.5)(0,-1)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-.5,.5)(-1,1)(-6,1)(-6,0)(-1,0)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)

\rput(0,-6.7){$2>r_{1}>1$}

\end{pspicture}

==> (inline-13) <==
\begin{array}{|l|c|} \hline
b_{8}=\{e\} & 0 \\
b_{7}=\{s_{3}\} & c\\
b_{6}=\{s_{2},s_{3}s_{2},s_{2}s_{3},s_{3}s_{2}s_{3}\}& b\\ 
b_{5}=\{s_{2}s_{3}s_{2}\} & 2b-c\\
b_{4}=\{s_{2}s_{3}s_{2}s_{3}\}& 2b+2c\\ 
b_{3}=\{s_{1},s_{2}s_{1},s_{1}s_{2},s_{2}s_{1}s_{2}\}& a \\
b_{2}=\{s_{1}s_{3}\}&  a+c\\
b_{1}= \{s_{1}s_{2}s_{1}\} & 2a-b\\ 
b_{0}= \{w_{1,2}\} & 2a+2b\\ \hline
\end{array}
\begin{array}{|c|ccccccccc|} \hline
(r_{1},r_{2})\in A_{1}  & b_{0} & b_{1} & b_{2} &\multicolumn{2}{r}{ b_{3}  \leftrightarrow b_{4}} & b_{5} & b_{6} & b_{7} & b_{8}\\ \hline
r_{1}-r_{2}-2=0  & b_{0} & b_{1} &\multicolumn{2}{r}{ b_{2} \cup b_{4}}  & b_{3} & b_{5} & b_{6} & b_{7} & b_{8}\\ \hline
(r_{1},r_{2})\in A_{2}  &b_{0} & b_{1} & b_{4} & b_{2} & b_{3} & b_{5} & b_{6} & b_{7} & b_{8}\\ \hline 
r_{1}+r_{2}-2=0, r_{1}-r_{2}>1 &b_{0} & b_{1} & b_{4} & b_{2} &\multicolumn{2}{r}{ b_{3} \cup b_{5}} & b_{6} & b_{7} & b_{8}\\ \hline 
(r_{1},r_{2})\in A_{3} & b_{0} & \multicolumn{2}{r}{  b_{1} \leftrightarrow b_{4}}  & b_{2}  & b_{5} & b_{3} & b_{6} & b_{7} & b_{8} \\ \hline
r_{1}-r_{2}-1=0, r_{1}+r_{2}<2  & b_{0} &  b_{4} &  \multicolumn{2}{r}{b_{1} \cup b_{2}}  & b_{5} & b_{3} & b_{6} & b_{7} & b_{8} \\ \hline

(r_{1},r_{2})\in A_{4} & b_{0} & b_{4} & b_{2} & b_{1}  & b_{5} & b_{3} & b_{6} & b_{7} & b_{8} \\ \hline
r_{1}+r_{2}-2=0, r_{1}-r_{2}<1 & b_{0} & b_{4} & b_{2} & b_{1}  &\multicolumn{2}{r}{ b_{5} \cup b_{3}} & b_{6} & b_{7} & b_{8} \\ \hline
(r_{1},r_{2})\in A_{5} & b_{0} & b_{4} & b_{2} & b_{1} & b_{3} & b_{5} & b_{6} & b_{7} & b_{8} \\ \hline
r_{1}-r_{2}-1=0, r_{1}+r_{2}>2& b_{0} & b_{4} & \multicolumn{2}{r}{ b_{1} \cup b_{2}} & b_{3} & b_{5} & b_{6} & b_{7} & b_{8} \\ \hline
(r_{1},r_{2})=(3/2,1/2)  & b_{0} & b_{4} &\multicolumn{2}{r}{b_{1} \cup b_{2}} & \multicolumn{2}{r}{ b_{3} \cup b_{5}}& b_{6} & b_{7} & b_{8} \\ \hline
\end{array}

==> (inline-14) <==
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,0.5)(1,1)(2,0)(1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](-0.5,0.5)(-1,1)(-2,0)(-1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,1)(-1,1)(-6,6)(-5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,2)(2,2)(6,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,0)(1,-1)(6,-6)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,0)(-1,-1)(-6,-6)(-6,-5)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(.5,1.5)(1,2)(2,2)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(.5,.5)(1,0)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-.5,.5)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(-1,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,2)(1,1)
\pspolygon[fillstyle=solid,fillcolor=RedOrange](0,1)(1,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(0,-1)(.5,-.5)

\pspolygon[fillstyle=solid,fillcolor=BurntOrange](0,1)(-1,1)(-.5,1.5)
\pspolygon[fillstyle=solid,fillcolor=green!30!black!100!](0,1)(0,2)(-.5,1.5)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0.5,1.5)(0,2)(0,6)(1,6)(1,2)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,.5)(1,1)(6,1)(6,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,-.5)(0,-1)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-.5,.5)(-1,1)(-6,1)(-6,0)(-1,0)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0.5,0.5)(1,1)(2,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,0.5)(-1,1)(-2,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](.5,1.5)(0,2)(1,3)(1,2)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)

\rput(0,-6.7){$(r_{1},r_{2}) \in A_{1}$}
\end{pspicture}
\end{center}

\end{textblock}

\begin{textblock}{10}(9.55,19.5)

\begin{center}
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,0.5)(1,1)(2,0)(1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](-0.5,0.5)(-1,1)(-2,0)(-1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,1)(-1,1)(-6,6)(-5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,2)(2,2)(6,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,0)(1,-1)(6,-6)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,0)(-1,-1)(-6,-6)(-6,-5)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(.5,1.5)(1,2)(2,2)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(.5,.5)(1,0)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-.5,.5)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(-1,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,2)(1,1)

\pspolygon[fillstyle=solid,fillcolor=RedOrange](0,1)(1,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(0,-1)(.5,-.5)

\pspolygon[fillstyle=solid,fillcolor=BurntOrange](0,1)(-1,1)(-.5,1.5)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0.5,1.5)(0,2)(0,6)(1,6)(1,2)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,.5)(1,1)(6,1)(6,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,-.5)(0,-1)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-.5,.5)(-1,1)(-6,1)(-6,0)(-1,0)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0.5,0.5)(1,1)(2,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,0.5)(-1,1)(-2,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](.5,1.5)(0,2)(1,3)(1,2)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)
\rput(0,-6.7){$r_{1}-r_{2}-2=0$}
\end{pspicture}
\end{center}

\end{textblock}

$\ $\\

\newpage

\pagestyle{empty}

\begin{textblock}{10}(2,.5)

\begin{center}
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,0.5)(1,1)(2,0)(1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](-0.5,0.5)(-1,1)(-2,0)(-1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,1)(-1,1)(-6,6)(-5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,2)(2,2)(6,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,0)(1,-1)(6,-6)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,0)(-1,-1)(-6,-6)(-6,-5)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(.5,1.5)(1,2)(2,2)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(.5,.5)(1,0)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-.5,.5)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(-1,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,2)(1,1)

\pspolygon[fillstyle=solid,fillcolor=RedOrange](0,1)(1,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(0,-1)(.5,-.5)

\pspolygon[fillstyle=solid,fillcolor=BurntOrange](0,1)(-1,1)(-.5,1.5)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0.5,1.5)(0,2)(0,6)(1,6)(1,2)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,.5)(1,1)(6,1)(6,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,-.5)(0,-1)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-.5,.5)(-1,1)(-6,1)(-6,0)(-1,0)

\pspolygon[fillstyle=solid,fillcolor=BlueGreen](0.5,0.5)(1,1)(2,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=BlueGreen](-0.5,0.5)(-1,1)(-2,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=BlueGreen](.5,1.5)(0,2)(1,3)(1,2)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)
\rput(0,-6.7){$(r_{1},r_{2}) \in A_{2}$}
\end{pspicture}
\end{center}

\end{textblock}

\begin{textblock}{10}(9.55,.5)

\begin{center}
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,0.5)(1,1)(2,0)(1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](-0.5,0.5)(-1,1)(-2,0)(-1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,1)(-1,1)(-6,6)(-5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,2)(2,2)(6,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,0)(1,-1)(6,-6)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,0)(-1,-1)(-6,-6)(-6,-5)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(.5,1.5)(1,2)(2,2)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(.5,.5)(1,0)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-.5,.5)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(-1,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,2)(1,1)

\pspolygon[fillstyle=solid,fillcolor=RedOrange](0,1)(1,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(0,-1)(.5,-.5)

%\pspolygon[fillstyle=solid,fillcolor=red](0,1)(0,2)(-.5,1.5)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0.5,1.5)(0,2)(0,6)(1,6)(1,2)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,.5)(1,1)(6,1)(6,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,-.5)(0,-1)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-.5,.5)(-1,1)(-6,1)(-6,0)(-1,0)

\pspolygon[fillstyle=solid,fillcolor=BlueGreen](0.5,0.5)(1,1)(2,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=BlueGreen](-0.5,0.5)(-1,1)(-2,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=BlueGreen](.5,1.5)(0,2)(1,3)(1,2)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)
\rput(0,-6.7){$r_{1}+r_{2}-2=0, r_{1}-r_{2}>1$}
\end{pspicture}
\end{center}

\end{textblock}

\begin{textblock}{10}(2,7.3)

\begin{center}
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,0.5)(1,1)(2,0)(1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](-0.5,0.5)(-1,1)(-2,0)(-1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,1)(-1,1)(-6,6)(-5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,2)(2,2)(6,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,0)(1,-1)(6,-6)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,0)(-1,-1)(-6,-6)(-6,-5)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

\pspolygon[fillstyle=solid,fillcolor=Cerulean](1,1)(.5,1.5)(1,2)(2,2)
\pspolygon[fillstyle=solid,fillcolor=Cerulean](0,0)(.5,.5)(1,0)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=Cerulean](0,0)(-.5,.5)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(-1,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,2)(1,1)

\pspolygon[fillstyle=solid,fillcolor=RedOrange](0,1)(1,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(0,-1)(.5,-.5)

%\pspolygon[fillstyle=solid,fillcolor=red](0,1)(0,2)(-.5,1.5)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0.5,1.5)(0,2)(0,6)(1,6)(1,2)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,.5)(1,1)(6,1)(6,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,-.5)(0,-1)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-.5,.5)(-1,1)(-6,1)(-6,0)(-1,0)

\pspolygon[fillstyle=solid,fillcolor=BlueGreen](0.5,0.5)(1,1)(2,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=BlueGreen](-0.5,0.5)(-1,1)(-2,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=BlueGreen](.5,1.5)(0,2)(1,3)(1,2)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)
\rput(0,-6.7){$(r_{1},r_{2}) \in A_{3}$}
\end{pspicture}
\end{center}

\end{textblock}

\begin{textblock}{10}(9.55,7.3)

\begin{center}
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,0.5)(1,1)(2,0)(1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](-0.5,0.5)(-1,1)(-2,0)(-1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,1)(-1,1)(-6,6)(-5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,2)(2,2)(6,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,0)(1,-1)(6,-6)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,0)(-1,-1)(-6,-6)(-6,-5)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

\pspolygon[fillstyle=solid,fillcolor=Cerulean](1,1)(.5,1.5)(1,2)(2,2)
\pspolygon[fillstyle=solid,fillcolor=Cerulean](0,0)(.5,.5)(1,0)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=Cerulean](0,0)(-.5,.5)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(-1,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,2)(1,1)

\pspolygon[fillstyle=solid,fillcolor=RedOrange](0,1)(1,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(0,-1)(.5,-.5)

%\pspolygon[fillstyle=solid,fillcolor=red](0,1)(0,2)(-.5,1.5)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0.5,1.5)(0,2)(0,6)(1,6)(1,2)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,.5)(1,1)(6,1)(6,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,-.5)(0,-1)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-.5,.5)(-1,1)(-6,1)(-6,0)(-1,0)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)
\rput(0,-6.7){$r_{1}+r_{2}-1=0, r_{1}+r_{2}>2$}
\end{pspicture}
\end{center}

\end{textblock}

\begin{textblock}{10}(2,14.2)

\begin{center}
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,0.5)(1,1)(2,0)(1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](-0.5,0.5)(-1,1)(-2,0)(-1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,1)(-1,1)(-6,6)(-5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,2)(2,2)(6,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,0)(1,-1)(6,-6)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,0)(-1,-1)(-6,-6)(-6,-5)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

\pspolygon[fillstyle=solid,fillcolor=Cerulean](1,1)(.5,1.5)(1,2)(2,2)
\pspolygon[fillstyle=solid,fillcolor=Cerulean](0,0)(.5,.5)(1,0)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=Cerulean](0,0)(-.5,.5)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(-1,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,2)(1,1)

\pspolygon[fillstyle=solid,fillcolor=RedOrange](0,1)(1,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=Aquamarine](0,0)(0,-1)(.5,-.5)

%\pspolygon[fillstyle=solid,fillcolor=red](0,1)(0,2)(-.5,1.5)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0.5,1.5)(0,2)(0,6)(1,6)(1,2)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,.5)(1,1)(6,1)(6,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,-.5)(0,-1)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-.5,.5)(-1,1)(-6,1)(-6,0)(-1,0)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)
\rput(0,-6.7){$(r_{1},r_{2}) \in A_{4}$}
\end{pspicture}
\end{center}

\end{textblock}

\begin{textblock}{10}(9.55,14.2)

\begin{center}
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0.5,0.5)(1,1)(2,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-0.5,0.5)(-1,1)(-2,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(.5,1.5)(5,6)(6,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,1)(-.5,1.5)(-5,6)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(.5,.5)(6,-5)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-.5,.5)(-6,-5)(-6,-6)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

%\pspolygon[fillstyle=solid,fillcolor=Turquoise](1,1)(.5,1.5)(1,2)(2,2)
%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(.5,.5)(1,0)(1,-1)
%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(-.5,.5)(-1,0)(-1,-1)

%
\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(-1,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,2)(1,1)

\pspolygon[fillstyle=solid,fillcolor=RedOrange](0,1)(1,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,1)(-.5,1.5)(-1,1)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,1)(6,1)(6,0)(2,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-1,1)(-6,1)(-6,0)(-2,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,2)(0,6)(1,6)(1,3)

\pspolygon[fillstyle=solid,fillcolor=Aquamarine](0,0)(0,-1)(.5,-.5)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)
\rput(0,-6.7){$r_{1}+r_{2}-2=0, r_{1}-r_{2}<1$}
\end{pspicture}
\end{center}

\end{textblock}

\begin{textblock}{10}(2,21.1)
\begin{center}
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=gray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0.5,0.5)(1,1)(2,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-0.5,0.5)(-1,1)(-2,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(.5,1.5)(5,6)(6,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,1)(-.5,1.5)(-5,6)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(.5,.5)(6,-5)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-.5,.5)(-6,-5)(-6,-6)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

%\pspolygon[fillstyle=solid,fillcolor=Turquoise](1,1)(.5,1.5)(1,2)(2,2)
%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(.5,.5)(1,0)(1,-1)
%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(-.5,.5)(-1,0)(-1,-1)

%
\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(-1,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,2)(1,1)

\pspolygon[fillstyle=solid,fillcolor=RedOrange](0,1)(1,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=BurntOrange](0,1)(-.5,1.5)(-1,1)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,1)(6,1)(6,0)(2,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-1,1)(-6,1)(-6,0)(-2,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,2)(0,6)(1,6)(1,3)

\pspolygon[fillstyle=solid,fillcolor=Aquamarine](0,0)(0,-1)(.5,-.5)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)
\rput(0,-6.7){$(r_{1},r_{2}) \in A_{5}$}
\end{pspicture}
\end{center}
\end{textblock}

\begin{textblock}{10}(9.55,21.1)
\begin{center}
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,0.5)(1,1)(2,0)(1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](-0.5,0.5)(-1,1)(-2,0)(-1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,1)(-1,1)(-6,6)(-5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,2)(2,2)(6,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,0)(1,-1)(6,-6)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,0)(-1,-1)(-6,-6)(-6,-5)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(.5,1.5)(1,2)(2,2)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(.5,.5)(1,0)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-.5,.5)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(-1,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,2)(1,1)

\pspolygon[fillstyle=solid,fillcolor=RedOrange](0,1)(1,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(0,-1)(.5,-.5)

\pspolygon[fillstyle=solid,fillcolor=BurntOrange](0,1)(-1,1)(-.5,1.5)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0.5,1.5)(0,2)(0,6)(1,6)(1,2)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,.5)(1,1)(6,1)(6,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,-.5)(0,-1)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-.5,.5)(-1,1)(-6,1)(-6,0)(-1,0)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0.5,0.5)(1,1)(2,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-0.5,0.5)(-1,1)(-2,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,1.5)(0,2)(1,3)(1,2)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)
\rput(0,-6.7){$r_{1}-r_{2}-1=0, r_{1}+r_{2}>2$}
\end{pspicture}

==> (inline-15) <==
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,0.5)(1,1)(2,0)(1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](-0.5,0.5)(-1,1)(-2,0)(-1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,1)(-1,1)(-6,6)(-5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,2)(2,2)(6,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,0)(1,-1)(6,-6)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,0)(-1,-1)(-6,-6)(-6,-5)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(.5,1.5)(1,2)(2,2)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(.5,.5)(1,0)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-.5,.5)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(-1,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,2)(1,1)

\pspolygon[fillstyle=solid,fillcolor=RedOrange](0,1)(1,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(0,-1)(.5,-.5)

%\pspolygon[fillstyle=solid,fillcolor=red](0,1)(0,2)(-.5,1.5)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0.5,1.5)(0,2)(0,6)(1,6)(1,2)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,.5)(1,1)(6,1)(6,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,-.5)(0,-1)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-.5,.5)(-1,1)(-6,1)(-6,0)(-1,0)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0.5,0.5)(1,1)(2,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-0.5,0.5)(-1,1)(-2,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,1.5)(0,2)(1,3)(1,2)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)
\rput(0,-6.7){$(r_{1},r_{2})=(3/2,1/2)$}
\end{pspicture}
\begin{array}{|l|c|} \hline
b_{6}=\{e\} & 0 \\
b_{5}=\{s_{3}\} & c\\
b_{4}=\{s_{2},s_{1},s_{1}s_{2},s_{2}s_{1},s_{1}s_{2}s_{1},s_{3}s_{2},s_{2}s_{3},s_{3}s_{2}s_{3},s_{2}s_{1}s_{2}\} & a\\
b_{3}=\{s_{1}s_{3}\}&  a+c\\
b_{2}=\{s_{2}s_{3}s_{2}\} & 2a-c \\
b_{1}= \{w_{2,3}\} & 2a+2c\\ 
b_{0}= \{w_{1,2}\} & 4a\\ \hline
\end{array}
\begin{array}{|c|ccccccc|} \hline
r_{1}=1, r_{2}<1 & b_{0} & b_{1} & \multicolumn{2}{r}{b_{2} \leftrightarrow b_{3}}  & b_{4} & b_{5} & b_{6}\\ \hline
 \end{array}

==> (inline-16) <==
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,1)(-1,1)(-6,6)(-5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,2)(2,2)(6,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,0)(1,-1)(6,-6)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,0)(-1,-1)(-6,-6)(-6,-5)

\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(-1,0)(-1,-1)
\pspolygon[fillstyle=solid,fillcolor=orange](1,1)(2,2)(1,2)

%%\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(-1,1)(0,1)
%%\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,2)(1,1)
\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(0,1)(-1,1)(-.5,.5)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,2)(.5,1.5)(1,2)(1,1)
\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(0,-1)(.5,-.5)(1,-1)(1,0)

%%\pspolygon[fillstyle=solid,fillcolor=purple](0,1)(1,1)(.5,.5)

%%
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,.5)(1,1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(.5,.5)(1,0)

\pspolygon[fillstyle=solid,fillcolor=RedOrange](0.5,.5)(0,1)(1,1)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0.5,1.5)(0,2)(0,6)(1,6)(1,2)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,.5)(1,1)(6,1)(6,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,-.5)(0,-1)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-.5,.5)(-1,1)(-6,1)(-6,0)(-1,0)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)

\rput(0,-6.7){$r_{1}=1, r_{2}<1$}

\end{pspicture}

==> (inline-17) <==
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,1)(-1,1)(-6,6)(-5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,2)(2,2)(6,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,0)(1,-1)(6,-6)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,0)(-1,-1)(-6,-6)(-6,-5)

\pspolygon[fillstyle=solid,fillcolor=Cerulean](0,0)(-1,0)(-1,-1)
\pspolygon[fillstyle=solid,fillcolor=Cerulean](1,1)(2,2)(1,2)

%\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(-1,1)(0,1)
%\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,2)(1,1)

%\pspolygon[fillstyle=solid,fillcolor=purple](0,1)(1,1)(.5,.5)

%
\pspolygon[fillstyle=solid,fillcolor=Plum](0.5,.5)(1,1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0,0)(.5,.5)(1,0)

\pspolygon[fillstyle=solid,fillcolor=RedOrange](0.5,.5)(0,1)(1,1)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(0,-6)(1,-6)(1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(-6,0)(-6,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,1)(0,6)(1,6)(1,1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,1)(6,1)(6,0)(1,0)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)

\rput(0,-6.7){$(r_{1},r_{2}) \in B_{2}$}

\end{pspicture}
\end{center}

\end{textblock}

\begin{textblock}{10}(9.55,14,2)

\begin{center}
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,1)(-1,1)(-6,6)(-5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,2)(2,2)(6,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,0)(1,-1)(6,-6)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,0)(-1,-1)(-6,-6)(-6,-5)

\pspolygon[fillstyle=solid,fillcolor=Cerulean](0,0)(-1,0)(-1,-1)
\pspolygon[fillstyle=solid,fillcolor=Cerulean](1,1)(2,2)(1,2)

%%\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(-1,1)(0,1)
%%\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,2)(1,1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(0,1)(-1,1)(-.5,.5)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,1)(0,2)(.5,1.5)(1,2)(1,1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(0,-1)(.5,-.5)(1,-1)(1,0)

%%\pspolygon[fillstyle=solid,fillcolor=purple](0,1)(1,1)(.5,.5)

%%
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,.5)(1,1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0,0)(.5,.5)(1,0)

\pspolygon[fillstyle=solid,fillcolor=RedOrange](0.5,.5)(0,1)(1,1)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0.5,1.5)(0,2)(0,6)(1,6)(1,2)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,.5)(1,1)(6,1)(6,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,-.5)(0,-1)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-.5,.5)(-1,1)(-6,1)(-6,0)(-1,0)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)

\rput(0,-6.7){$r_{1}+r_{2}-1=0$}

\end{pspicture}
\end{center}

\end{textblock}

\begin{textblock}{10}(5.5,21.1)

\begin{center}
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,1)(-1,1)(-6,6)(-5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,2)(2,2)(6,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,0)(1,-1)(6,-6)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,0)(-1,-1)(-6,-6)(-6,-5)

\pspolygon[fillstyle=solid,fillcolor=Cerulean](0,0)(-1,0)(-1,-1)
\pspolygon[fillstyle=solid,fillcolor=Cerulean](1,1)(2,2)(1,2)

%%\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(-1,1)(0,1)
%%\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,2)(1,1)
\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(0,1)(-1,1)(-.5,.5)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,2)(.5,1.5)(1,2)(1,1)
\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(0,-1)(.5,-.5)(1,-1)(1,0)

%%\pspolygon[fillstyle=solid,fillcolor=purple](0,1)(1,1)(.5,.5)

%%
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,.5)(1,1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0,0)(.5,.5)(1,0)

\pspolygon[fillstyle=solid,fillcolor=RedOrange](0.5,.5)(0,1)(1,1)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0.5,1.5)(0,2)(0,6)(1,6)(1,2)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,.5)(1,1)(6,1)(6,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,-.5)(0,-1)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-.5,.5)(-1,1)(-6,1)(-6,0)(-1,0)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)

\rput(0,-6.7){$(r_{1},r_{2}) \in B_{1}$}

\end{pspicture}

==> (inline-18) <==
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,1)(-1,1)(-6,6)(-5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,2)(2,2)(6,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,0)(1,-1)(6,-6)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,0)(-1,-1)(-6,-6)(-6,-5)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-1,0)(-1,-1)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(2,2)(1,2)

%%\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(-1,1)(0,1)
%%\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,2)(1,1)
\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(0,1)(-1,1)(-.5,.5)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,2)(.5,1.5)(1,2)(1,1)
\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(0,-1)(.5,-.5)(1,-1)(1,0)

%%\pspolygon[fillstyle=solid,fillcolor=purple](0,1)(1,1)(.5,.5)

%%
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,.5)(1,1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0,0)(.5,.5)(1,0)

\pspolygon[fillstyle=solid,fillcolor=RedOrange](0.5,.5)(0,1)(1,1)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0.5,1.5)(0,2)(0,6)(1,6)(1,2)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,.5)(1,1)(6,1)(6,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,-.5)(0,-1)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-.5,.5)(-1,1)(-6,1)(-6,0)(-1,0)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)

\rput(0,-6.7){$1>r_{2}>1/2$}

\end{pspicture}
\end{center}

\end{textblock}

\begin{textblock}{10}(9.55,13,5)

\begin{center}
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,1)(-1,1)(-6,6)(-5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,2)(2,2)(6,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,0)(1,-1)(6,-6)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,0)(-1,-1)(-6,-6)(-6,-5)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-1,0)(-1,-1)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(2,2)(1,2)

%\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(-1,1)(0,1)
%\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,2)(1,1)

%\pspolygon[fillstyle=solid,fillcolor=purple](0,1)(1,1)(.5,.5)

%
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0.5,.5)(1,1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0,0)(.5,.5)(1,0)

\pspolygon[fillstyle=solid,fillcolor=RedOrange](0.5,.5)(0,1)(1,1)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(0,-6)(1,-6)(1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(-6,0)(-6,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,1)(0,6)(1,6)(1,1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,1)(6,1)(6,0)(1,0)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)

\rput(0,-6.7){$(r_{1},r_{2})=(1/2,1/2)$}

\end{pspicture}
\end{center}

\end{textblock}

\begin{textblock}{10}(5.5,20.5)

\begin{center}
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,1)(-1,1)(-6,6)(-5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,2)(2,2)(6,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,0)(1,-1)(6,-6)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,0)(-1,-1)(-6,-6)(-6,-5)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-1,0)(-1,-1)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(2,2)(1,2)

%\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(-1,1)(0,1)
%\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,2)(1,1)

%\pspolygon[fillstyle=solid,fillcolor=purple](0,1)(1,1)(.5,.5)

%
\pspolygon[fillstyle=solid,fillcolor=Plum](0.5,.5)(1,1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0,0)(.5,.5)(1,0)

\pspolygon[fillstyle=solid,fillcolor=RedOrange](0.5,.5)(0,1)(1,1)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(0,-6)(1,-6)(1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(-6,0)(-6,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,1)(0,6)(1,6)(1,1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,1)(6,1)(6,0)(1,0)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)

\rput(0,-6.7){$ 1/2>r_{2}>0$}

\end{pspicture}

==> (inline-19) <==
\begin{pspicture}(-6,6)(6,-6)
\psset{linewidth=.13mm}

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(.5,.5)(6,-5)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-.5,.5)(-6,-5)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(6,6)(5,6)(.5,1.5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,1)(-6,6)(-5,6)(-.5,1.5)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0.5,0.5)(1,1)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-0.5,0.5)(-1,1)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0.5,1.5)(5,6)(4,6)(0,2)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-0.5,1.5)(-5,6)(-4,6)(-0,2)

\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(-1,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,2)(1,1)

\pspolygon[fillstyle=solid,fillcolor=purple](0,1)(1,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0,1)(-.5,1.5)(-1,1)

\pspolygon[fillstyle=solid,fillcolor=red](0,1)(0,2)(-.5,1.5)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,-1)(0,-6)(1,-6)(1,-1)(.5,-.5)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,1)(6,1)(6,0)(2,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-1,1)(-6,1)(-6,0)(-2,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,2)(0,6)(1,6)(1,3)

%Add
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(0,-1)(.5,-.5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,1)(0,2)(1,1)(.5,.5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-1,1)(-.5,1.5)(0,1)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,0)(2,0)(6,-4)(6,-5)(0,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,1)(0,2)(-4,6)(-5,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,0)(-2,0)(-6,-4)(-6,-5)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,2)(1,3)(1,2)(.5,1.5)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,.5)(1,1)(2,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-.5,.5)(-1,1)(-2,0)(-1,0)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)

\rput(0,-6.7){$r_{1}=1$ and $r_{2}=1$}

\end{pspicture}

==> (inline-20) <==
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0.5,0.5)(1,1)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,0.5)(-1,1)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0.5,1.5)(5,6)(4,6)(0,2)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,1.5)(-5,6)(-4,6)(-0,2)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(.5,.5)(6,-5)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-.5,.5)(-6,-5)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(6,6)(5,6)(.5,1.5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,1)(-6,6)(-5,6)(-.5,1.5)%

%\pspolygon[fillstyle=solid,fillcolor=Turquoise](1,1)(.5,1.5)(1,2)(2,2)
%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(.5,.5)(1,0)(1,-1)
%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(-.5,.5)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(-.5,1.5)(-1,1)(-.5,.5)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(.5,1.5)(1,1)(.5,.5)

%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,1)(-1,1)(-.5,.5)(-1,0)
%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,1)(0,2)(.5,1.5)(1,2)(1,1)
%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,-1)(.5,-.5)(1,-1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(-.5,.5)

%%%%%
%%%%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,.5)(1,1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=RedOrange](0,1)(.5,1.5)(0,2)

\pspolygon[fillstyle=solid,fillcolor=RedOrange](0,1)(-.5,1.5)(0,2)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,1)(6,0)(2,0)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,0)(-2,0)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(1,6)(1,3)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)

\rput(0,-6.7){$b=0, a>c$}

\end{pspicture}
\end{center}

\end{textblock}

\begin{textblock}{10}(9.55,9)
\begin{center}
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,0.5)(1,1)(2,0)(1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](-0.5,0.5)(-1,1)(-2,0)(-1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(.5,.5)(6,-5)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-.5,.5)(-6,-5)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(6,6)(5,6)(.5,1.5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-1,1)(-6,6)(-5,6)(-.5,1.5)%

%\pspolygon[fillstyle=solid,fillcolor=Turquoise](1,1)(.5,1.5)(1,2)(2,2)
%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(.5,.5)(1,0)(1,-1)
%\pspolygon[fillstyle=solid,fillcolor=Turquoise](0,0)(-.5,.5)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,1)(-.5,1.5)(-1,1)(-.5,.5)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,1)(.5,1.5)(1,1)(.5,.5)

%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,1)(-1,1)(-.5,.5)(-1,0)
%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,1)(0,2)(.5,1.5)(1,2)(1,1)
%%%\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,-1)(.5,-.5)(1,-1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(-.5,.5)

%%%%%
%%%%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,.5)(1,1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,1)(.5,1.5)(0,2)

%%\pspolygon[fillstyle=solid,fillcolor=red](0,1)(-.5,1.5)(0,2)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-1)(0.5,-.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0.5,1.5)(0,2)(0,6)(1,6)(1,2)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](.5,.5)(1,1)(6,1)(6,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](.5,-.5)(0,-1)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-.5,.5)(-1,1)(-6,1)(-6,0)(-1,0)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)

\rput(0,-6.7){$b=0, a=c$}

\end{pspicture}

==> (inline-21) <==
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,0.5)(1,1)(2,0)(1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](-0.5,0.5)(-1,1)(-2,0)(-1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0,1)(-1,1)(-6,6)(-5,6)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,2)(2,2)(6,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,0)(1,-1)(6,-6)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-1,0)(-1,-1)(-6,-6)(-6,-5)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](1,1)(.5,1.5)(1,2)(2,2)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0,0)(.5,.5)(1,0)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0,0)(-.5,.5)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(-1,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=lightgray](0,1)(0,2)(1,1)
\pspolygon[fillstyle=solid,fillcolor=lightgray](0,1)(1,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-1)(.5,-.5)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,1)(-1,1)(-.5,1.5)
\pspolygon[fillstyle=solid,fillcolor=lightgray](0,1)(0,2)(-.5,1.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0.5,1.5)(0,2)(0,6)(1,6)(1,2)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](.5,.5)(1,1)(6,1)(6,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](.5,-.5)(0,-1)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-.5,.5)(-1,1)(-6,1)(-6,0)(-1,0)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0.5,0.5)(1,1)(2,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.5,0.5)(-1,1)(-2,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](.5,1.5)(0,2)(1,3)(1,2)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)

\rput(0,-6.7){$c=0, b=0, a>0$}
\end{pspicture}
\end{center}

\end{textblock}

\begin{textblock}{10}(9.55,21)

\begin{center}
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,0.5)(1,1)(2,0)(1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](-0.5,0.5)(-1,1)(-2,0)(-1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,1)(-1,1)(-6,6)(-5,6)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,2)(2,2)(6,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,0)(1,-1)(6,-6)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-1,0)(-1,-1)(-6,-6)(-6,-5)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

\pspolygon[fillstyle=solid,fillcolor=RedOrange](0,0)(-1,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=RedOrange](0,1)(0,2)(1,1)
\pspolygon[fillstyle=solid,fillcolor=lightgray](0,1)(1,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(0,-1)(.5,-.5)

\pspolygon[fillstyle=solid,fillcolor=Plum](0,1)(-1,1)(-.5,1.5)
\pspolygon[fillstyle=solid,fillcolor=Plum](0,1)(0,2)(-.5,1.5)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0.5,1.5)(0,2)(0,6)(1,6)(1,2)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](.5,.5)(1,1)(6,1)(6,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](.5,-.5)(0,-1)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-.5,.5)(-1,1)(-6,1)(-6,0)(-1,0)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,1)(.5,1.5)(1,2)(2,2)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(.5,.5)(1,0)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(-.5,.5)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0.5,0.5)(1,1)(2,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-0.5,0.5)(-1,1)(-2,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,1.5)(0,2)(1,3)(1,2)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)

\rput(0,-6.7){$c=0,a>2b$}
\end{pspicture}
\end{center}

\end{textblock}

\newpage

\begin{textblock}{10}(2,3)
\begin{center}
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,0.5)(1,1)(2,0)(1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](-0.5,0.5)(-1,1)(-2,0)(-1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,1)(-1,1)(-6,6)(-5,6)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,2)(2,2)(6,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,0)(1,-1)(6,-6)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-1,0)(-1,-1)(-6,-6)(-6,-5)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

\pspolygon[fillstyle=solid,fillcolor=RedOrange](0,0)(-1,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=RedOrange](0,1)(0,2)(1,1)
\pspolygon[fillstyle=solid,fillcolor=lightgray](0,1)(1,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(0,-1)(.5,-.5)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,1)(-1,1)(-.5,1.5)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,1)(0,2)(-.5,1.5)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0.5,1.5)(0,2)(0,6)(1,6)(1,2)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](.5,.5)(1,1)(6,1)(6,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](.5,-.5)(0,-1)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-.5,.5)(-1,1)(-6,1)(-6,0)(-1,0)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,1)(.5,1.5)(1,2)(2,2)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(.5,.5)(1,0)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,0)(-.5,.5)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0.5,0.5)(1,1)(2,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-0.5,0.5)(-1,1)(-2,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](.5,1.5)(0,2)(1,3)(1,2)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)

\rput(0,-6.7){$c=0,a=2b$}
\end{pspicture}
\end{center}

\end{textblock}

\begin{textblock}{10}(9.55,3)
\begin{center}
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](0.5,0.5)(1,1)(2,0)(1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](-0.5,0.5)(-1,1)(-2,0)(-1,0)
%\pspolygon[fillstyle=solid,fillcolor=OrangeRed](.5,1.5)(0,2)(1,3)(1,2)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,1)(-1,1)(-6,6)(-5,6)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,2)(2,2)(6,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,0)(1,-1)(6,-6)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-1,0)(-1,-1)(-6,-6)(-6,-5)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

\pspolygon[fillstyle=solid,fillcolor=orange](1,1)(.5,1.5)(1,2)(2,2)
\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(.5,.5)(1,0)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(-.5,.5)(-1,0)(-1,-1)

\pspolygon[fillstyle=solid,fillcolor=RedOrange](0,0)(-1,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=RedOrange](0,1)(0,2)(1,1)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,1)(1,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(0,-1)(.5,-.5)

%\pspolygon[fillstyle=solid,fillcolor=red](0,1)(0,2)(-.5,1.5)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0.5,1.5)(0,2)(0,6)(1,6)(1,2)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](.5,.5)(1,1)(6,1)(6,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](.5,-.5)(0,-1)(0,-6)(1,-6)(1,-1)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](-.5,.5)(-1,1)(-6,1)(-6,0)(-1,0)

\pspolygon[fillstyle=solid,fillcolor=orange](0.5,0.5)(1,1)(2,0)(1,0)
\pspolygon[fillstyle=solid,fillcolor=orange](-0.5,0.5)(-1,1)(-2,0)(-1,0)
\pspolygon[fillstyle=solid,fillcolor=orange](.5,1.5)(0,2)(1,3)(1,2)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)
\rput(0,-6.7){$c=0,b<a<2b$}
\end{pspicture}
\end{center}

\end{textblock}

\begin{textblock}{10}(2,10)

\begin{center}
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)
\pspolygon[fillstyle=solid,fillcolor=lightgray](0.5,.5)(0,1)(1,1)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0.5,.5)(1,1)(1,0)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(.5,.5)(1,0)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,1)(-1,1)(-6,6)(-5,6)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,2)(2,2)(6,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,0)(1,-1)(6,-6)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-1,0)(-1,-1)(-6,-6)(-6,-5)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-1,0)(-1,-1)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(2,2)(1,2)

%\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(-1,1)(0,1)
%\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,2)(1,1)

%\pspolygon[fillstyle=solid,fillcolor=purple](0,1)(1,1)(.5,.5)

%

%
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(0,-6)(1,-6)(1,0)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-6,0)(-6,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,1)(0,6)(1,6)(1,1)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(6,1)(6,0)(1,0)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)

\rput(0,-6.7){$c=0,a=b$}

\end{pspicture}
\end{center}

\end{textblock}

\begin{textblock}{10}(9.55,10)
\begin{center}
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)
\pspolygon[fillstyle=solid,fillcolor=lightgray](0.5,.5)(0,1)(1,1)

\pspolygon[fillstyle=solid,fillcolor=BurntOrange](0.5,.5)(1,1)(1,0)
\pspolygon[fillstyle=solid,fillcolor=BurntOrange](0,0)(.5,.5)(1,0)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

\pspolygon[fillstyle=solid,fillcolor=NavyBlue](0,1)(-1,1)(-6,6)(-5,6)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,2)(2,2)(6,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](1,0)(1,-1)(6,-6)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=NavyBlue](-1,0)(-1,-1)(-6,-6)(-6,-5)

\pspolygon[fillstyle=solid,fillcolor=Aquamarine](0,0)(-1,0)(-1,-1)
\pspolygon[fillstyle=solid,fillcolor=RedOrange](1,1)(2,2)(1,2)

%\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(-1,1)(0,1)
%\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,2)(1,1)

%\pspolygon[fillstyle=solid,fillcolor=purple](0,1)(1,1)(.5,.5)

%

%
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(0,-6)(1,-6)(1,0)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-6,0)(-6,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,1)(0,6)(1,6)(1,1)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(6,1)(6,0)(1,0)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)

\rput(0,-6.7){$c=0,a<b$}

\end{pspicture}
\end{center}

\end{textblock}

\begin{textblock}{10}(5.55,17)
\begin{center}
\begin{pspicture}(-6,-6)(6,6)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(0,1)(.5,.5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-6)(6,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(6,0)(6,-4)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(6,6)(6,1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,6)(4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,6)(-4,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-6,1)(-6,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-6,0)(-6,-4)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,0)(-2,0)(-6,-4)(-6,-5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,0)(2,0)(6,-4)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,2)(1,3)(4,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-0.5,1.5)(-5,6)(-4,6)(0,2)(0,1)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,1)(-1,1)(-6,6)(-5,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,2)(2,2)(6,6)(5,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,0)(1,-1)(6,-6)(6,-5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,0)(-1,-1)(-6,-6)(-6,-5)

\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(-1,0)(-1,-1)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(2,2)(1,2)

%\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(-1,1)(0,1)
%\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,2)(1,1)

%\pspolygon[fillstyle=solid,fillcolor=purple](0,1)(1,1)(.5,.5)

%
\pspolygon[fillstyle=solid,fillcolor=lightgray](0.5,.5)(1,1)(1,0)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0,0)(.5,.5)(1,0)

\pspolygon[fillstyle=solid,fillcolor=lightgray](0.5,.5)(0,1)(1,1)

\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(0,-6)(1,-6)(1,0)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,0)(-6,0)(-6,1)(0,1)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](0,1)(0,6)(1,6)(1,1)
\pspolygon[fillstyle=solid,fillcolor=PineGreen](1,1)(6,1)(6,0)(1,0)

\psline(-6,-6)(-6,6)
\psline(-5,-6)(-5,6)
\psline(-4,-6)(-4,6)
\psline(-3,-6)(-3,6)
\psline(-2,-6)(-2,6)
\psline(-1,-6)(-1,6)
\psline(0,-6)(0,6)
\psline(1,-6)(1,6)
\psline(2,-6)(2,6)
\psline(3,-6)(3,6)
\psline(4,-6)(4,6)
\psline(5,-6)(5,6)
\psline(6,-6)(6,6)

\psline(-6,-6)(6,-6)
\psline(-6,-5)(6,-5)
\psline(-6,-4)(6,-4)
\psline(-6,-3)(6,-3)
\psline(-6,-2)(6,-2)
\psline(-6,-1)(6,-1)
\psline(-6,0)(6,0)
\psline(-6,1)(6,1)
\psline(-6,2)(6,2)
\psline(-6,3)(6,3)
\psline(-6,4)(6,4)
\psline(-6,5)(6,5)
\psline(-6,6)(6,6)

%A square
\psline(0,0)(1,1)
\psline(0,1)(1,0)

\psline(1,0)(2,1)
\psline(1,1)(2,0)

\psline(2,0)(3,1)
\psline(2,1)(3,0)

\psline(3,0)(4,1)
\psline(3,1)(4,0)

\psline(4,0)(5,1)
\psline(4,1)(5,0)

\psline(5,0)(6,1)
\psline(5,1)(6,0)

\psline(-1,0)(0,1)
\psline(-1,1)(0,0)

\psline(-2,0)(-1,1)
\psline(-2,1)(-1,0)

\psline(-3,0)(-2,1)
\psline(-3,1)(-2,0)

\psline(-4,0)(-3,1)
\psline(-4,1)(-3,0)

\psline(-5,0)(-4,1)
\psline(-5,1)(-4,0)

\psline(-6,0)(-5,1)
\psline(-6,1)(-5,0)

%A square
\psline(0,1)(1,2)
\psline(0,2)(1,1)

\psline(1,1)(2,2)
\psline(1,2)(2,1)

\psline(2,1)(3,2)
\psline(2,2)(3,1)

\psline(3,1)(4,2)
\psline(3,2)(4,1)

\psline(4,1)(5,2)
\psline(4,2)(5,1)

\psline(5,1)(6,2)
\psline(5,2)(6,1)

\psline(-1,1)(0,2)
\psline(-1,2)(0,1)

\psline(-2,1)(-1,2)
\psline(-2,2)(-1,1)

\psline(-3,1)(-2,2)
\psline(-3,2)(-2,1)

\psline(-4,1)(-3,2)
\psline(-4,2)(-3,1)

\psline(-5,1)(-4,2)
\psline(-5,2)(-4,1)

\psline(-6,1)(-5,2)
\psline(-6,2)(-5,1)

%A square
\psline(0,2)(1,3) 
\psline(0,3)(1,2) 

\psline(1,2)(2,3) 
\psline(1,3)(2,2) 

\psline(2,2)(3,3) 
\psline(2,3)(3,2) 
 
\psline(3,2)(4,3) 
\psline(3,3)(4,2) 

\psline(4,2)(5,3) 
\psline(4,3)(5,2) 

\psline(5,2)(6,3) 
\psline(5,3)(6,2) 

\psline(-1,2)(0,3) 
\psline(-1,3)(0,2) 

\psline(-2,2)(-1,3) 
\psline(-2,3)(-1,2) 

\psline(-3,2)(-2,3) 
\psline(-3,3)(-2,2) 

\psline(-4,2)(-3,3) 
\psline(-4,3)(-3,2) 

\psline(-5,2)(-4,3) 
\psline(-5,3)(-4,2) 

\psline(-6,2)(-5,3) 
\psline(-6,3)(-5,2)

%A square
\psline(0,3)( 1,4) 
\psline(0,4)( 1,3) 

\psline(1,3)( 2,4) 
\psline(1,4)( 2,3) 

\psline(2,3)( 3,4) 
\psline(2,4)( 3,3) 
 
\psline(3,3)( 4,4) 
\psline(3,4)( 4,3) 

\psline(4,3)( 5,4) 
\psline(4,4)( 5,3) 

\psline(5,3)( 6,4) 
\psline(5,4)( 6,3) 

\psline(-1,3)( 0,4) 
\psline(-1,4)( 0,3) 

\psline(-2,3)( -1,4) 
\psline(-2,4)( -1,3) 

\psline(-3,3)( -2,4) 
\psline(-3,4)( -2,3) 

\psline(-4,3)( -3,4) 
\psline(-4,4)( -3,3) 

\psline(-5,3)( -4,4) 
\psline(-5,4)( -4,3) 

\psline(-6,3)( -5,4) 
\psline(-6,4)( -5,3)

%Asquare
\psline(0,4)(1,5)
\psline(0,5)(1,4)

\psline(1,4)(2,5)
\psline(1,5)(2,4)

\psline(2,4)(3,5)
\psline(2,5)(3,4)

\psline(3,4)(4,5)
\psline(3,5)(4,4)

\psline(4,4)(5,5)
\psline(4,5)(5,4)

\psline(5,4)(6,5)
\psline(5,5)(6,4)

\psline(-1,4)(0,5)
\psline(-1,5)(0,4)

\psline(-2,4)(-1,5)
\psline(-2,5)(-1,4)

\psline(-3,4)(-2,5)
\psline(-3,5)(-2,4)

\psline(-4,4)(-3,5)
\psline(-4,5)(-3,4)

\psline(-5,4)(-4,5)
\psline(-5,5)(-4,4)

\psline(-6,4)(-5,5)
\psline(-6,5)(-5,4)

%Asquare
\psline(0,5)(1,6)
\psline(0,6)(1,5)

\psline(1,5)(2,6)
\psline(1,6)(2,5)

\psline(2,5)(3,6)
\psline(2,6)(3,5)

\psline(3,5)(4,6)
\psline(3,6)(4,5)

\psline(4,5)(5,6)
\psline(4,6)(5,5)

\psline(5,5)(6,6)
\psline(5,6)(6,5)

\psline(-1,5)(0,6)
\psline(-1,6)(0,5)

\psline(-2,5)(-1,6)
\psline(-2,6)(-1,5)

\psline(-3,5)(-2,6)
\psline(-3,6)(-2,5)

\psline(-4,5)(-3,6)
\psline(-4,6)(-3,5)

\psline(-5,5)(-4,6)
\psline(-5,6)(-4,5)

\psline(-6,5)(-5,6)
\psline(-6,6)(-5,5)

%A square
\psline(0,0)(1,-1)
\psline(0,-1)(1,0)

\psline(1,0)(2,-1)
\psline(1,-1)(2,0)

\psline(2,0)(3,-1)
\psline(2,-1)(3,0)

\psline(3,0)(4,-1)
\psline(3,-1)(4,0)

\psline(4,0)(5,-1)
\psline(4,-1)(5,0)

\psline(5,0)(6,-1)
\psline(5,-1)(6,0)

\psline(-1,0)(0,-1)
\psline(-1,-1)(0,0)

\psline(-2,0)(-1,-1)
\psline(-2,-1)(-1,0)

\psline(-3,0)(-2,-1)
\psline(-3,-1)(-2,0)

\psline(-4,0)(-3,-1)
\psline(-4,-1)(-3,0)

\psline(-5,0)(-4,-1)
\psline(-5,-1)(-4,0)

\psline(-6,0)(-5,-1)
\psline(-6,-1)(-5,0)

%A square
\psline(0,-1)(1,-2)
\psline(0,-2)(1,-1)

\psline(1,-1)(2,-2)
\psline(1,-2)(2,-1)

\psline(2,-1)(3,-2)
\psline(2,-2)(3,-1)

\psline(3,-1)(4,-2)
\psline(3,-2)(4,-1)

\psline(4,-1)(5,-2)
\psline(4,-2)(5,-1)

\psline(5,-1)(6,-2)
\psline(5,-2)(6,-1)

\psline(-1,-1)(0,-2)
\psline(-1,-2)(0,-1)

\psline(-2,-1)(-1,-2)
\psline(-2,-2)(-1,-1)

\psline(-3,-1)(-2,-2)
\psline(-3,-2)(-2,-1)

\psline(-4,-1)(-3,-2)
\psline(-4,-2)(-3,-1)

\psline(-5,-1)(-4,-2)
\psline(-5,-2)(-4,-1)

\psline(-6,-1)(-5,-2)
\psline(-6,-2)(-5,-1)

%A square
\psline(0,-2)(1,-3) 
\psline(0,-3)(1,-2) 

\psline(1,-2)(2,-3) 
\psline(1,-3)(2,-2) 

\psline(2,-2)(3,-3) 
\psline(2,-3)(3,-2) 
 
\psline(3,-2)(4,-3) 
\psline(3,-3)(4,-2) 

\psline(4,-2)(5,-3) 
\psline(4,-3)(5,-2) 

\psline(5,-2)(6,-3) 
\psline(5,-3)(6,-2) 

\psline(-1,-2)(0,-3) 
\psline(-1,-3)(0,-2) 

\psline(-2,-2)(-1,-3) 
\psline(-2,-3)(-1,-2) 

\psline(-3,-2)(-2,-3) 
\psline(-3,-3)(-2,-2) 

\psline(-4,-2)(-3,-3) 
\psline(-4,-3)(-3,-2) 

\psline(-5,-2)(-4,-3) 
\psline(-5,-3)(-4,-2) 

\psline(-6,-2)(-5,-3) 
\psline(-6,-3)(-5,-2)

%A square
\psline(0,-3)( 1,-4) 
\psline(0,-4)( 1,-3) 

\psline(1,-3)( 2,-4) 
\psline(1,-4)( 2,-3) 

\psline(2,-3)( 3,-4) 
\psline(2,-4)( 3,-3) 
 
\psline(3,-3)( 4,-4) 
\psline(3,-4)( 4,-3) 

\psline(4,-3)( 5,-4) 
\psline(4,-4)( 5,-3) 

\psline(5,-3)( 6,-4) 
\psline(5,-4)( 6,-3) 

\psline(-1,-3)( 0,-4) 
\psline(-1,-4)( 0,-3) 

\psline(-2,-3)( -1,-4) 
\psline(-2,-4)( -1,-3) 

\psline(-3,-3)( -2,-4) 
\psline(-3,-4)( -2,-3) 

\psline(-4,-3)( -3,-4) 
\psline(-4,-4)( -3,-3) 

\psline(-5,-3)( -4,-4) 
\psline(-5,-4)( -4,-3) 

\psline(-6,-3)( -5,-4) 
\psline(-6,-4)( -5,-3)

%Asquare
\psline(0,-4)(1,-5)
\psline(0,-5)(1,-4)

\psline(1,-4)(2,-5)
\psline(1,-5)(2,-4)

\psline(2,-4)(3,-5)
\psline(2,-5)(3,-4)

\psline(3,-4)(4,-5)
\psline(3,-5)(4,-4)

\psline(4,-4)(5,-5)
\psline(4,-5)(5,-4)

\psline(5,-4)(6,-5)
\psline(5,-5)(6,-4)

\psline(-1,-4)(0,-5)
\psline(-1,-5)(0,-4)

\psline(-2,-4)(-1,-5)
\psline(-2,-5)(-1,-4)

\psline(-3,-4)(-2,-5)
\psline(-3,-5)(-2,-4)

\psline(-4,-4)(-3,-5)
\psline(-4,-5)(-3,-4)

\psline(-5,-4)(-4,-5)
\psline(-5,-5)(-4,-4)

\psline(-6,-4)(-5,-5)
\psline(-6,-5)(-5,-4)

%Asquare
\psline(0,-5)(1,-6)
\psline(0,-6)(1,-5)

\psline(1,-5)(2,-6)
\psline(1,-6)(2,-5)

\psline(2,-5)(3,-6)
\psline(2,-6)(3,-5)

\psline(3,-5)(4,-6)
\psline(3,-6)(4,-5)

\psline(4,-5)(5,-6)
\psline(4,-6)(5,-5)

\psline(5,-5)(6,-6)
\psline(5,-6)(6,-5)

\psline(-1,-5)(0,-6)
\psline(-1,-6)(0,-5)

\psline(-2,-5)(-1,-6)
\psline(-2,-6)(-1,-5)

\psline(-3,-5)(-2,-6)
\psline(-3,-6)(-2,-5)

\psline(-4,-5)(-3,-6)
\psline(-4,-6)(-3,-5)

\psline(-5,-5)(-4,-6)
\psline(-5,-6)(-4,-5)

\psline(-6,-5)(-5,-6)
\psline(-6,-6)(-5,-5)

\rput(0,-6.7){$c=0,a=0,b>0$}

\end{pspicture}

==> (inline-22) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

\psline[linewidth=.7mm](-.5,1.5)(0,2)
\psline[linewidth=.7mm](0,1)(0,2)

\psline[linewidth=.7mm](0,0)(0,1)
\psline[linewidth=.7mm](0,1)(.5,1.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
\psline[linewidth=.7mm](2,0)(4,-2)

%\psline[linewidth=.7mm](0,-1)(.5,-.5)
\psline[linewidth=.7mm](0,0)(.5,-.5)
\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](.5,.5)(4,-3)
\psline[linewidth=.7mm](1,1)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](.5,1.5)(3,4)
\psline[linewidth=.7mm](.5,1.5)(0,2)
\psline[linewidth=.7mm](0,2)(1,3)

\psline[linewidth=.7mm](.5,1.5)(1,1)

\psline[linewidth=.7mm](1,1)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
\psline[linewidth=.7mm](-.5,1.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(0,1)

\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(-4,-3)
\psline[linewidth=.7mm](-1,1)(-2,0)
\psline[linewidth=.7mm](-.5,.5)(0,0)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(.2,-.5){{\small $ {\bf \tc^1_{1}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{1}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{1}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{1}}$}}

\rput(1.2,.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,3.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(-1.8,3.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-2.8,-1.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{3}}$}}
\rput(1.2,1.5){{\small $ {\bf \tc^2_{3}}$}}
\rput(-1.2,1.5){{\small $ {\bf \tc^3_{3}}$}}
\rput(-1.2,-.5){{\small $ {\bf \tc^4_{3}}$}}

\rput(-.2,1.5){{\small $ {\bf \tc^1_{4}}$}}

\rput(.2,1.5){{\small $ {\bf \tc^1_{5}}$}}

\rput(-.5,1.2){{\small $ {\bf \tc^2_{6}}$}}
\rput(.5,.8){{\small $ {\bf \tc^1_{6}}$}}

\rput(-.2,.5){{\small $ {\bf \tc^1_{7}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{8}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}

\end{center}

\begin{textblock}{21}(0,14.5)
\begin{center}
\psset{unit=.65cm}
\begin{pspicture}(0,0)(16,16)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle[fillstyle=solid,fillcolor=lightgray](1,2){.35}
\rput(1,2){{\footnotesize $u^1_{1}$}}

\pscircle(5,2){.35}
\rput(5,2){{\footnotesize $u^2_{1}$}}

\pscircle(9,2){.35}
\rput(9,2){{\footnotesize $u^3_{1}$}}

\pscircle(13,2){.35}
\rput(13,2){{\footnotesize $u^4_{1}$}}

\pscircle[fillstyle=solid,fillcolor=lightgray](5,4){.35}
\rput(5,4){{\footnotesize $u^1_{2}$}}

\pscircle(9,4){.35}
\rput(9,4){{\footnotesize $u^2_{2}$}}

\pscircle[fillstyle=solid,fillcolor=lightgray](10.5,4){.35}
\rput(10.5,4){{\footnotesize $u^3_{2}$}}

\pscircle(13,4){.35}
\rput(13,4){{\footnotesize $u^4_{2}$}}

\pscircle(5,6){.35}
\rput(5,6){{\footnotesize $u^1_{3}$}}

\pscircle(8.5,6){.35}
\rput(8.5,6){{\footnotesize $u^2_{3}$}}

\pscircle(10.5,6){.35}
\rput(10.5,6){{\footnotesize $u^3_{3}$}}

\pscircle(13,6){.35}
\rput(13,6){{\footnotesize $u^4_{3}$}}

\pscircle[fillstyle=solid,fillcolor=lightgray](9.5,7){.35}
\rput(9.5,7){{\footnotesize $u^{1}_{4}$}}

\pscircle[fillstyle=solid,fillcolor=lightgray](9,9){.35}
\rput(9,9){{\footnotesize $u^{1}_{5}$}}

\pscircle(8.5,11){.35}
\rput(8.5,11){{\footnotesize $u^1_{6}$}}

\pscircle(11.5,11){.35}
\rput(11.5,11){{\footnotesize $u^2_{6}$}}

\pscircle(12.5,12.5){.35}
\rput(12.5,12.5){{\footnotesize $u^{1}_{7}$}}

\pscircle(10,14){.35}
\rput(10,14){{\footnotesize $u_{8}^{1}$}}

%%e->s_{i}
\psline(10,13.65)(12.5,12.85)
\psline(10,13.65)(8.5,11.35)
\psline(10,13.65)(6.5,12.5)(5,6.35)

%u23
\psline(10.5,3.65)(10,.35)

%u41
\psline(9.5,6.65)(10.5,4.35)

%u11
\psline(1,1.65)(0,.35)
\psline(1,1.65)(2,.35)

%u12
\psline(5,1.65)(4,.35)
\psline(5,1.65)(6,.35)

%u13
\psline(9,1.65)(10,.35)
\psline(9,1.65)(8,.35)
%\psline(9,1.65)(6,.35)

%u14
\psline(13,1.65)(14,.35)
\psline(13,1.65)(12,.35)
%\psline(13,1.65)(16,.35)

%u21
\psline(5,3.65)(5,2.35)

%u22
\psline(9,3.65)(9,2.35)

%u23
\psline(13,3.65)(13,2.35)

%u31
\psline(5,5.65)(1,2.35)
\psline(5,5.65)(5,4.35)

%u32
\psline(8.5,5.65)(9,4.35)
\psline(8.5,5.65)(5,4.35)

%u34
\psline(13,5.65)(13,4.35)
\psline(13,5.65)(16,.35)

%u33
%\psline(10.5,6.65)(10.5,4.35)
%\psline(10.5,6.65)(12,.35)
\psline(10.5,5.65)(13,4.35)
\psline(10.5,5.65)(10.5,4.35)

%u51
\psline(9,8.65)(9.5,7.35)
\psline(9,8.65)(9,4.35)

%u61
\psline(8.5,10.65)(9,9.35)
\psline(8.5,10.65)(8.5,6.35)
\psline(8.5,10.65)(5,4.35)

%u62

\psline(11.5,10.65)(9.5,7.35)
\psline(11.5,10.65)(10.5,6.35)
%\psline(11.5,10.65)(9.5,6.35)

%u71
\psline(12.5,12.15)(11.5,11.35)
\psline(12.5,12.15)(13,6.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}} Order $\preceq$ on $U$}
\end{pspicture}

==> (inline-23) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

%\psline[linewidth=.7mm](-.5,1.5)(0,2)
\psline[linewidth=.7mm](0,1)(0,2)

\psline[linewidth=.7mm](0,0)(0,1)
\psline[linewidth=.7mm](0,1)(.5,1.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
\psline[linewidth=.7mm](2,0)(4,-2)

%\psline[linewidth=.7mm](0,-1)(.5,-.5)
\psline[linewidth=.7mm](0,0)(.5,-.5)
\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](.5,.5)(4,-3)
\psline[linewidth=.7mm](1,1)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](.5,1.5)(3,4)
\psline[linewidth=.7mm](.5,1.5)(0,2)
\psline[linewidth=.7mm](0,2)(1,3)

\psline[linewidth=.7mm](.5,1.5)(1,1)

\psline[linewidth=.7mm](1,1)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
\psline[linewidth=.7mm](-.5,1.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(0,1)

\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(-4,-3)
\psline[linewidth=.7mm](-1,1)(-2,0)
\psline[linewidth=.7mm](-.5,.5)(0,0)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(.2,-.5){{\small $ {\bf \tc^1_{1}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{1}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{1}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{1}}$}}

\rput(1.2,.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,3.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(-1.8,3.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-2.8,-1.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{3}}$}}
\rput(1.2,1.5){{\small $ {\bf \tc^2_{3}}$}}
\rput(-1.2,1.5){{\small $ {\bf \tc^3_{3}}$}}
\rput(-1.2,-.5){{\small $ {\bf \tc^4_{3}}$}}

\rput(.2,1.5){{\small $ {\bf \tc^1_{5}}$}}

\rput(-.5,1.2){{\small $ {\bf \tc^2_{6}}$}}
\rput(.5,.8){{\small $ {\bf \tc^1_{6}}$}}

\rput(-.2,.5){{\small $ {\bf \tc^1_{7}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{8}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}

\end{center}

\begin{center}
\psset{unit=.65cm}
\begin{pspicture}(0,0)(16,16)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle[fillstyle=solid,fillcolor=lightgray](1,2){.35}
\rput(1,2){{\footnotesize $u^1_{1}$}}

\pscircle(5,2){.35}
\rput(5,2){{\footnotesize $u^2_{1}$}}

\pscircle(9,2){.35}
\rput(9,2){{\footnotesize $u^3_{1}$}}

\pscircle(13,2){.35}
\rput(13,2){{\footnotesize $u^4_{1}$}}

\pscircle[fillstyle=solid,fillcolor=lightgray](5,4){.35}
\rput(5,4){{\footnotesize $u^1_{2}$}}

\pscircle(9,4){.35}
\rput(9,4){{\footnotesize $u^2_{2}$}}

\pscircle[fillstyle=solid,fillcolor=lightgray](10.5,4){.35}
\rput(10.5,4){{\footnotesize $u^3_{2}$}}

\pscircle(13,4){.35}
\rput(13,4){{\footnotesize $u^4_{2}$}}

\pscircle(5,6){.35}
\rput(5,6){{\footnotesize $u^1_{3}$}}

\pscircle(8.5,6){.35}
\rput(8.5,6){{\footnotesize $u^2_{3}$}}

\pscircle(10.5,6){.35}
\rput(10.5,6){{\footnotesize $u^3_{3}$}}

\pscircle(13,6){.35}
\rput(13,6){{\footnotesize $u^4_{3}$}}

\pscircle[fillstyle=solid,fillcolor=lightgray](9,9){.35}
\rput(9,9){{\footnotesize $u^{1}_{5}$}}

\pscircle(8.5,11){.35}
\rput(8.5,11){{\footnotesize $u^1_{6}$}}

\pscircle(11.5,11){.35}
\rput(11.5,11){{\footnotesize $u^2_{6}$}}

\pscircle(12.5,12.5){.35}
\rput(12.5,12.5){{\footnotesize $u^{1}_{7}$}}

\pscircle(10,14){.35}
\rput(10,14){{\footnotesize $u_{8}^{1}$}}

%%e->s_{i}
\psline(10,13.65)(12.5,12.85)
\psline(10,13.65)(8.5,11.35)
\psline(10,13.65)(6.5,12.5)(5,6.35)

%u23
\psline(10.5,3.65)(10,.35)

%u11
\psline(1,1.65)(0,.35)
\psline(1,1.65)(2,.35)

%u12
\psline(5,1.65)(4,.35)
\psline(5,1.65)(6,.35)

%u13
\psline(9,1.65)(10,.35)
\psline(9,1.65)(8,.35)
%\psline(9,1.65)(6,.35)

%u14
\psline(13,1.65)(14,.35)
\psline(13,1.65)(12,.35)
%\psline(13,1.65)(16,.35)

%u21
\psline(5,3.65)(5,2.35)

%u22
\psline(9,3.65)(9,2.35)

%u23
\psline(13,3.65)(13,2.35)

%u31
\psline(5,5.65)(1,2.35)
\psline(5,5.65)(5,4.35)

%u32
\psline(8.5,5.65)(9,4.35)
\psline(8.5,5.65)(5,4.35)

%u34
\psline(13,5.65)(13,4.35)
\psline(13,5.65)(16,.35)

%u33
%\psline(10.5,6.65)(10.5,4.35)
%\psline(10.5,6.65)(12,.35)
\psline(10.5,5.65)(13,4.35)
\psline(10.5,5.65)(10.5,4.35)

%u51
\psline(9,8.65)(10.5,4.35)
\psline(9,8.65)(9,4.35)

%u61
\psline(8.5,10.65)(9,9.35)
\psline(8.5,10.65)(8.5,6.35)
\psline(8.5,10.65)(5,4.35)

%u62

\psline(11.5,10.65)(10.5,6.35)
%\psline(11.5,10.65)(9.5,6.35)

%u71
\psline(12.5,12.15)(11.5,11.35)
\psline(12.5,12.15)(13,6.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}} Order $\preceq$ on $U$}
\end{pspicture}

==> (inline-24) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

\psline[linewidth=.7mm](1,2)(1,3)
\psline[linewidth=.7mm](1,0)(2,0)
\psline[linewidth=.7mm](-1,0)(-2,0)

%\psline[linewidth=.7mm](-.5,1.5)(0,2)
\psline[linewidth=.7mm](0,1)(0,2)

\psline[linewidth=.7mm](0,0)(0,1)
\psline[linewidth=.7mm](0,1)(.5,1.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
\psline[linewidth=.7mm](2,0)(4,-2)

%\psline[linewidth=.7mm](0,-1)(.5,-.5)
\psline[linewidth=.7mm](0,0)(.5,-.5)
\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](.5,.5)(4,-3)
\psline[linewidth=.7mm](1,1)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](.5,1.5)(3,4)
\psline[linewidth=.7mm](.5,1.5)(0,2)
\psline[linewidth=.7mm](0,2)(1,3)

\psline[linewidth=.7mm](.5,1.5)(1,1)

\psline[linewidth=.7mm](1,1)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
\psline[linewidth=.7mm](-.5,1.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(0,1)

\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(-4,-3)
\psline[linewidth=.7mm](-1,1)(-2,0)
\psline[linewidth=.7mm](-.5,.5)(0,0)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(.2,-.5){{\small $ {\bf \tc^1_{1}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{1}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{1}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{1}}$}}

\rput(2.2,-.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,3.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(-1.8,3.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-2.8,-1.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(1.2,.5){{\small $ {\bf \tc^1_{3}}$}}
\rput(.5,1.8){{\small $ {\bf \tc^2_{3}}$}}
\rput(-1.2,.5){{\small $ {\bf \tc^3_{3}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{4}}$}}
\rput(1.2,1.5){{\small $ {\bf \tc^2_{4}}$}}
\rput(-1.2,1.5){{\small $ {\bf \tc^3_{4}}$}}
\rput(-1.2,-.5){{\small $ {\bf \tc^4_{4}}$}}

%\rput(-.2,1.5){{\small $ {\bf \tc^1_{4}}$}}

\rput(.2,1.5){{\small $ {\bf \tc^1_{5}}$}}

\rput(-.5,1.2){{\small $ {\bf \tc^2_{6}}$}}
\rput(.5,.8){{\small $ {\bf \tc^1_{6}}$}}

\rput(-.2,.5){{\small $ {\bf \tc^1_{7}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{8}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}

\end{center}

\begin{center}
\psset{unit=.65cm}
\begin{pspicture}(0,0)(16,16)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle[fillstyle=solid,fillcolor=lightgray](1,2){.35}
\rput(1,2){{\footnotesize $u^1_{1}$}}

\pscircle(6,2){.35}
\rput(6,2){{\footnotesize $u^2_{1}$}}

\pscircle(10,2){.35}
\rput(10,2){{\footnotesize $u^3_{1}$}}

\pscircle(14,2){.35}
\rput(14,2){{\footnotesize $u^4_{1}$}}

\pscircle(4,2){.35}
\rput(4,2){{\footnotesize $u^1_{2}$}}

\pscircle(8,2){.35}
\rput(8,2){{\footnotesize $u^2_{2}$}}

\pscircle(11,2){.35}
\rput(11,2){{\footnotesize $u^3_{2}$}}

\pscircle(12,2){.35}
\rput(12,2){{\footnotesize $u^4_{2}$}}

\pscircle(5,5){.35}
\rput(5,5){{\footnotesize $u^1_{3}$}}

\pscircle(9,5){.35}
\rput(9,5){{\footnotesize $u^2_{3}$}}

\pscircle(13,5){.35}
\rput(13,5){{\footnotesize $u^3_{3}$}}

\pscircle(3,7){.35}
\rput(3,7){{\footnotesize $u^{1}_{4}$}}

\pscircle(7,7){.35}
\rput(7,7){{\footnotesize $u^{2}_{4}$}}

\pscircle(11,7){.35}
\rput(11,7){{\footnotesize $u^{3}_{4}$}}

\pscircle(15,7){.35}
\rput(15,7){{\footnotesize $u^{4}_{4}$}}

\pscircle[fillstyle=solid,fillcolor=lightgray](9,9){.35}
\rput(9,9){{\footnotesize $u^{1}_{5}$}}

\pscircle(7,11){.35}
\rput(7,11){{\footnotesize $u^1_{6}$}}

\pscircle(12,11){.35}
\rput(12,11){{\footnotesize $u^2_{6}$}}

\pscircle(13,12.5){.35}
\rput(13,12.5){{\footnotesize $u^{1}_{7}$}}

\pscircle(10,14){.35}
\rput(10,14){{\footnotesize $u_{8}^{1}$}}

%%%e->s_{i}
%\psline(10,13.65)(12.5,12.85)
%\psline(10,13.65)(8.5,11.35)
%\psline(10,13.65)(6.5,12.5)(5,6.35)

%
%%u23
%\psline(10.5,3.65)(10,.35)

%
%%u41
%\psline(9.5,6.65)(10.5,4.35)

%u11
\psline(1,1.65)(0,.35)
\psline(1,1.65)(2,.35)

%u12
\psline(6,1.65)(4,.35)
\psline(6,1.65)(6,.35)

%u13
\psline(10,1.65)(10,.35)
\psline(10,1.65)(8,.35)
%\psline(9,1.65)(6,.35)

%u14
\psline(14,1.65)(14,.35)
\psline(14,1.65)(12,.35)
%\psline(13,1.65)(16,.35)

%%u21
\psline(4,1.65)(4,.35)
\psline(4,1.65)(6,.35)

%%u22
\psline(8,1.65)(8,.35)
\psline(8,1.65)(10,.35)

%%u23
\psline(11,1.65)(10,.35)

%u24
\psline(12,1.65)(14,.35)
\psline(12,1.65)(12,.35)

%%u31
\psline(5,4.65)(6,2.35)
\psline(5,4.65)(4,2.35)

%%u32
\psline(9,4.65)(10,2.35)
\psline(9,4.65)(8,2.35)

%%u33
\psline(13,4.65)(12,2.35)
\psline(13,4.65)(14,2.35)

%u41
\psline(3,6.65)(1,2.35)
\psline(3,6.65)(5,5.35)

%u42
\psline(7,6.65)(9,5.35)
%\psline(7,6.65)(7,2)(6,.35)
\psline(7,6.65)(5,5.35)

%u43
\psline(11,6.65)(11,2.35)
%\psline(11,6.65)(11.5,2)(12,.35)
\psline(11,6.65)(13,5.35)

%u44
\psline(15,6.65)(13,5.35)
\psline(15,6.65)(16,.35)

%%u51
\psline(9,8.65)(9,5.35)
\psline(9,8.65)(11,2.35)

%

%u61
\psline(7,10.65)(9,9.35)
\psline(7,10.65)(7,7.35)
\psline(7,10.65)(5,5.35)

%u62
\psline(12,10.65)(11,7.35)
\psline(12,10.65)(13,5.35)

%
%%u71
\psline(13,12.15)(12,11.35)
\psline(13,12.15)(15,7.35)

%e
\psline(10,13.65)(13,12.85)
\psline(10,13.65)(7,11.35)
\psline(10,13.65)(6.5,12.5)(3,7.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}} Order $\preceq$ on $U$}
\end{pspicture}

==> (inline-25) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

\psline[linewidth=.7mm](1,2)(1,3)
\psline[linewidth=.7mm](1,0)(2,0)
\psline[linewidth=.7mm](-1,0)(-2,0)

%\psline[linewidth=.7mm](0,-1)(.5,-.5)

%\psline[linewidth=.7mm](-.5,1.5)(0,2)
\psline[linewidth=.7mm](0,1)(0,2)

\psline[linewidth=.7mm](0,0)(0,1)
\psline[linewidth=.7mm](0,1)(.5,1.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
\psline[linewidth=.7mm](2,0)(4,-2)

%\psline[linewidth=.7mm](0,-1)(.5,-.5)
\psline[linewidth=.7mm](0,0)(.5,-.5)
\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](.5,.5)(4,-3)
%\psline[linewidth=.7mm](1,1)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](.5,1.5)(3,4)
\psline[linewidth=.7mm](.5,1.5)(0,2)
%\psline[linewidth=.7mm](0,2)(1,3)

\psline[linewidth=.7mm](.5,1.5)(1,1)

\psline[linewidth=.7mm](1,1)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
\psline[linewidth=.7mm](-.5,1.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(0,1)

\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(-4,-3)
%\psline[linewidth=.7mm](-1,1)(-2,0)
\psline[linewidth=.7mm](-.5,.5)(0,0)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(2.2,-.5){{\small $ {\bf \tc^1_{1}}$}}
\rput(2.2,3.5){{\small $ {\bf \tc^2_{1}}$}}
\rput(-1.8,3.5){{\small $ {\bf \tc^3_{1}}$}}
\rput(-2.8,-1.5){{\small $ {\bf \tc^4_{1}}$}}

\rput(.2,-1.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{4}}$}}
\rput(1.2,1.5){{\small $ {\bf \tc^2_{4}}$}}
\rput(-1.2,1.5){{\small $ {\bf \tc^3_{4}}$}}
\rput(-1.2,-.5){{\small $ {\bf \tc^4_{4}}$}}

%\rput(-.2,1.5){{\small $ {\bf \tc^1_{4}}$}}

\rput(.2,1.5){{\small $ {\bf \tc^1_{5}}$}}

\rput(-.5,1.2){{\small $ {\bf \tc^2_{6}}$}}
\rput(.5,.8){{\small $ {\bf \tc^1_{6}}$}}

\rput(-.2,.5){{\small $ {\bf \tc^1_{7}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{8}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}

\end{center}

\begin{center}
\psset{unit=.65cm}
\begin{pspicture}(0,0)(16,16)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle(4,2){.35}
\rput(4,2){{\footnotesize $u^1_{1}$}}

\pscircle(8,2){.35}
\rput(8,2){{\footnotesize $u^2_{1}$}}

\pscircle(10,2){.35}
\rput(10,2){{\footnotesize $u^3_{1}$}}

\pscircle(14,2){.35}
\rput(14,2){{\footnotesize $u^4_{1}$}}

\pscircle(1,4){.35}
\rput(1,4){{\footnotesize $u^1_{2}$}}

\pscircle(5,4){.35}
\rput(5,4){{\footnotesize $u^2_{2}$}}

\pscircle(9,4){.35}
\rput(9,4){{\footnotesize $u^3_{2}$}}

\pscircle(13,4){.35}
\rput(13,4){{\footnotesize $u^4_{2}$}}

\pscircle(3,7){.35}
\rput(3,7){{\footnotesize $u^{1}_{4}$}}

\pscircle(7,7){.35}
\rput(7,7){{\footnotesize $u^{2}_{4}$}}

\pscircle(11,7){.35}
\rput(11,7){{\footnotesize $u^{3}_{4}$}}

\pscircle(15,7){.35}
\rput(15,7){{\footnotesize $u^{4}_{4}$}}

\pscircle[fillstyle=solid,fillcolor=lightgray](9,9){.35}
\rput(9,9){{\footnotesize $u^{1}_{5}$}}

\pscircle(7,11){.35}
\rput(7,11){{\footnotesize $u^1_{6}$}}

\pscircle(12,11){.35}
\rput(12,11){{\footnotesize $u^2_{6}$}}

\pscircle(13,12.5){.35}
\rput(13,12.5){{\footnotesize $u^{1}_{7}$}}

\pscircle(10,14){.35}
\rput(10,14){{\footnotesize $u_{8}^{1}$}}

%u1
\psline(4,1.65)(4,.35)
\psline(4,1.65)(6,.35)

\psline(8,1.65)(8,.35)
\psline(8,1.65)(10,.35)

\psline(10,1.65)(10,.35)
\psline(14,1.65)(14,.35)
\psline(14,1.65)(12,.35)

%u21
\psline(1,3.65)(0,.35)
\psline(1,3.65)(2,.35)

%u22
\psline(5,3.65)(4,2.35)
%\psline(5,3.65)(6,.35)

%u23
\psline(9,3.65)(8,2.35)
\psline(9,3.65)(10,2.35)

%u23
%\psline(13,3.65)(12,.35)
\psline(13,3.65)(14,2.35)

%u41
\psline(3,6.65)(1,4.35)
\psline(3,6.65)(5,4.35)

%u42
\psline(7,6.65)(5,4.35)
\psline(7,6.65)(9,4.35)

%u43
\psline(11,6.65)(13,4.35)
\psline(11,6.65)(10,2.35)

%u44
\psline(15,6.65)(13,4.35)
\psline(15,6.65)(16,.35)

%u51
\psline(9,8.65)(9,4.35)

%u61
\psline(7,10.65)(9,9.35)
\psline(7,10.65)(7,7.35)

%u62
\psline(12,10.65)(11,7.35)

%u71
\psline(13,12.15)(12,11.35)
\psline(13,12.15)(15,7.35)

%u81
\psline(10,13.65)(7,11.35)
\psline(10,13.65)(13,12.85)
\psline(10,13.65)(5,11)(3,7.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}} Order $\preceq$ on $U$}
\end{pspicture}

==> (inline-26) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

\psline[linewidth=.7mm](1,2)(1,3)
\psline[linewidth=.7mm](1,0)(2,0)
\psline[linewidth=.7mm](-1,0)(-2,0)

\psline[linewidth=.7mm](0,-1)(.5,-.5)

%\psline[linewidth=.7mm](-.5,1.5)(0,2)
\psline[linewidth=.7mm](0,1)(0,2)

\psline[linewidth=.7mm](0,0)(0,1)
\psline[linewidth=.7mm](0,1)(.5,1.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
\psline[linewidth=.7mm](2,0)(4,-2)

%\psline[linewidth=.7mm](0,-1)(.5,-.5)
\psline[linewidth=.7mm](0,0)(.5,-.5)
\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](.5,.5)(4,-3)
%\psline[linewidth=.7mm](1,1)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](.5,1.5)(3,4)
\psline[linewidth=.7mm](.5,1.5)(0,2)
%\psline[linewidth=.7mm](0,2)(1,3)

\psline[linewidth=.7mm](.5,1.5)(1,1)

\psline[linewidth=.7mm](1,1)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
\psline[linewidth=.7mm](-.5,1.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(0,1)

\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(-4,-3)
%\psline[linewidth=.7mm](-1,1)(-2,0)
\psline[linewidth=.7mm](-.5,.5)(0,0)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(2.2,-.5){{\small $ {\bf \tc^1_{1}}$}}
\rput(2.2,3.5){{\small $ {\bf \tc^2_{1}}$}}
\rput(-1.8,3.5){{\small $ {\bf \tc^3_{1}}$}}
\rput(-2.8,-1.5){{\small $ {\bf \tc^4_{1}}$}}

\rput(.2,-1.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(.2,-.5){{\small $ {\bf \tc^1_{3}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{4}}$}}
\rput(1.2,1.5){{\small $ {\bf \tc^2_{4}}$}}
\rput(-1.2,1.5){{\small $ {\bf \tc^3_{4}}$}}
\rput(-1.2,-.5){{\small $ {\bf \tc^4_{4}}$}}

%\rput(-.2,1.5){{\small $ {\bf \tc^1_{4}}$}}

\rput(.2,1.5){{\small $ {\bf \tc^1_{5}}$}}

\rput(-.5,1.2){{\small $ {\bf \tc^2_{6}}$}}
\rput(.5,.8){{\small $ {\bf \tc^1_{6}}$}}

\rput(-.2,.5){{\small $ {\bf \tc^1_{7}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{8}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}

\end{center}

\begin{center}
\psset{unit=.65cm}
\begin{pspicture}(0,0)(16,16)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle(4,2){.35}
\rput(4,2){{\footnotesize $u^1_{1}$}}

\pscircle(8,2){.35}
\rput(8,2){{\footnotesize $u^2_{1}$}}

\pscircle(10,2){.35}
\rput(10,2){{\footnotesize $u^3_{1}$}}

\pscircle(14,2){.35}
\rput(14,2){{\footnotesize $u^4_{1}$}}

\pscircle(1,4){.35}
\rput(1,4){{\footnotesize $u^1_{2}$}}

\pscircle(5,4){.35}
\rput(5,4){{\footnotesize $u^2_{2}$}}

\pscircle(9,4){.35}
\rput(9,4){{\footnotesize $u^3_{2}$}}

\pscircle(13,4){.35}
\rput(13,4){{\footnotesize $u^4_{2}$}}

\pscircle(1,5){.35}
\rput(1,5){{\footnotesize $u^1_{3}$}}

\pscircle(3,7){.35}
\rput(3,7){{\footnotesize $u^{1}_{4}$}}

\pscircle(7,7){.35}
\rput(7,7){{\footnotesize $u^{2}_{4}$}}

\pscircle(11,7){.35}
\rput(11,7){{\footnotesize $u^{3}_{4}$}}

\pscircle(15,7){.35}
\rput(15,7){{\footnotesize $u^{4}_{4}$}}

\pscircle[fillstyle=solid,fillcolor=lightgray](9,9){.35}
\rput(9,9){{\footnotesize $u^{1}_{5}$}}

\pscircle(7,11){.35}
\rput(7,11){{\footnotesize $u^1_{6}$}}

\pscircle(12,11){.35}
\rput(12,11){{\footnotesize $u^2_{6}$}}

\pscircle(13,12.5){.35}
\rput(13,12.5){{\footnotesize $u^{1}_{7}$}}

\pscircle(10,14){.35}
\rput(10,14){{\footnotesize $u_{8}^{1}$}}

%u1
\psline(4,1.65)(4,.35)
\psline(8,1.65)(8,.35)
\psline(10,1.65)(10,.35)
\psline(14,1.65)(14,.35)

%u21
\psline(1,3.65)(0,.35)
\psline(1,3.65)(2,.35)

%u22
\psline(5,3.65)(4,2.35)
\psline(5,3.65)(6,.35)

%u23
\psline(9,3.65)(8,2.35)
\psline(9,3.65)(10,2.35)

%u23
\psline(13,3.65)(12,.35)
\psline(13,3.65)(14,2.35)

%u31
\psline(1,4.65)(1,4.35)

%u41
\psline(3,6.65)(1,5.35)
\psline(3,6.65)(5,4.35)

%u42
\psline(7,6.65)(5,4.35)
\psline(7,6.65)(9,4.35)

%u43
\psline(11,6.65)(13,4.35)
\psline(11,6.65)(10,2.35)

%u44
\psline(15,6.65)(13,4.35)
\psline(15,6.65)(16,.35)

%u51
\psline(9,8.65)(9,4.35)

%u61
\psline(7,10.65)(9,9.35)
\psline(7,10.65)(7,7.35)

%u62
\psline(12,10.65)(11,7.35)

%u71
\psline(13,12.15)(12,11.35)
\psline(13,12.15)(15,7.35)

%u81
\psline(10,13.65)(7,11.35)
\psline(10,13.65)(13,12.85)
\psline(10,13.65)(5,11)(3,7.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}} Order $\preceq$ on $U$}
\end{pspicture}
\begin{array}{|c|c|c|} \hline
u\in U & x\in X_{u} & T_{x}C_{u} \mod \cH_{<0}\\ \hline
u_{2}^{1} & s_{1}s_{2} & T_{xu} +v^{a-c}\hspace{2pt} C_{u_{0}^{1}}\\\hline
u_{2}^{1} & ys_{1}s_{3}s_{2} & T_{xu} +v^{a-c}\hspace{2pt} T_{ys_{3}}C_{u_{0}^{1}}\\\hline
u_{4}^{3} & s_{2}s_{3}s_{2} & T_{xu}+v^{-a+2b}\hspace{2pt} C_{u_{1}^{3}}\\\hline
u_{4}^{3} & y_{1}s_{1}s_{2}s_{3}s_{2} & T_{xu} +v^{-a+2b}\hspace{2pt} T_{y_{1}s_{1}}C_{u_{1}^{3}}\\\hline

 \end{array}

==> (inline-27) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

\psline[linewidth=.7mm](1,2)(1,3)
\psline[linewidth=.7mm](1,0)(2,0)
\psline[linewidth=.7mm](-1,0)(-2,0)

\psline[linewidth=.7mm](0,-1)(.5,-.5)

%\psline[linewidth=.7mm](-.5,1.5)(0,2)
\psline[linewidth=.7mm](0,1)(0,2)

\psline[linewidth=.7mm](0,0)(0,1)
\psline[linewidth=.7mm](0,1)(.5,1.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
%\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
%\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
%\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
%\psline[linewidth=.7mm](2,0)(4,-2)

%\psline[linewidth=.7mm](0,-1)(.5,-.5)
\psline[linewidth=.7mm](0,0)(.5,-.5)
\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](.5,.5)(4,-3)
%\psline[linewidth=.7mm](1,1)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](.5,1.5)(3,4)
\psline[linewidth=.7mm](.5,1.5)(0,2)
%\psline[linewidth=.7mm](0,2)(1,3)

%\psline[linewidth=.7mm](.5,1.5)(1,1)

\psline[linewidth=.7mm](.5,1.5)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
%\psline[linewidth=.7mm](-.5,1.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(0,1)

\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(-4,-3)
%\psline[linewidth=.7mm](-1,1)(-2,0)
\psline[linewidth=.7mm](-.5,.5)(0,0)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(.2,-1.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(.2,-.5){{\small $ {\bf \tc^1_{3}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{6}}$}}
\rput(1.2,1.5){{\small $ {\bf \tc^2_{6}}$}}
\rput(-1.2,1.5){{\small $ {\bf \tc^3_{6}}$}}
\rput(-1.2,-.5){{\small $ {\bf \tc^4_{6}}$}}

%\rput(-.2,1.5){{\small $ {\bf \tc^1_{4}}$}}

\rput(.2,1.5){{\small $ {\bf \tc^1_{5}}$}}

%\rput(-.5,1.2){{\small $ {\bf \tc^2_{6}}$}}
%\rput(.5,.8){{\small $ {\bf \tc^1_{6}}$}}

\rput(-.2,.5){{\small $ {\bf \tc^1_{7}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{8}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}

\end{center}

\begin{center}
\psset{unit=.61cm}
\begin{pspicture}(0,0)(16,16)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle(1,4){.35}
\rput(1,4){{\footnotesize $u^1_{2}$}}

\pscircle(5,4){.35}
\rput(5,4){{\footnotesize $u^2_{2}$}}

\pscircle(9,4){.35}
\rput(9,4){{\footnotesize $u^3_{2}$}}

\pscircle(13,4){.35}
\rput(13,4){{\footnotesize $u^4_{2}$}}

\pscircle(1,5){.35}
\rput(1,5){{\footnotesize $u^1_{3}$}}

\pscircle(3,7){.35}
\rput(3,7){{\footnotesize $u^{1}_{6}$}}

\pscircle(7,7){.35}
\rput(7,7){{\footnotesize $u^{2}_{6}$}}

\pscircle(11,7){.35}
\rput(11,7){{\footnotesize $u^{3}_{6}$}}

\pscircle(15,7){.35}
\rput(15,7){{\footnotesize $u^{4}_{6}$}}

\pscircle(9,6){.35}
\rput(9,6){{\footnotesize $u^{1}_{5}$}}

\pscircle(13,12.5){.35}
\rput(13,12.5){{\footnotesize $u^{1}_{7}$}}

\pscircle(10,14){.35}
\rput(10,14){{\footnotesize $u_{8}^{1}$}}

%u21
\psline(1,3.65)(0,.35)
\psline(1,3.65)(2,.35)

%u22
\psline(5,3.65)(4,.35)
\psline(5,3.65)(6,.35)

%u23
\psline(9,3.65)(8,.35)
\psline(9,3.65)(10,.35)

%u24
\psline(13,3.65)(12,.35)
\psline(13,3.65)(14,.35)

%u31
\psline(1,4.65)(1,4.35)

%u41
\psline(3,6.65)(1,5.35)
\psline(3,6.65)(5,4.35)

%u42
\psline(7,6.65)(5,4.35)
\psline(7,6.65)(9,6.35)

%u43
\psline(11,6.65)(13,4.35)
\psline(11,6.65)(10,.35)

%u44
\psline(15,6.65)(13,4.35)
\psline(15,6.65)(16,.35)

%u51
\psline(9,5.65)(9,4.35)

%u71
\psline(13,12.15)(11,7.35)
\psline(13,12.15)(15,7.35)

%u81
\psline(10,13.65)(7,7.35)
\psline(10,13.65)(13,12.85)
\psline(10,13.65)(5,11)(3,7.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}} Order $\preceq$ on $U$}
\end{pspicture}
\begin{array}{|c|c|c|} \hline
u\in U & x\in X_{u} & T_{x}C_{u} \mod \cH_{<0}\\ \hline
u_{2}^{1} & s_{1}s_{2} & T_{xu} +\hspace{2pt} C_{u_{0}^{1}}\\\hline
u_{2}^{1} & ys_{1}s_{3}s_{2} & T_{xu} +\hspace{2pt} T_{ys_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{3} & s_{3}s_{2} & T_{xu}+\hspace{2pt} C_{u_{0}^{6}}\\\hline
u_{2}^{3} & ys_{1}s_{3}s_{2} & T_{xu} +\hspace{2pt} T_{ys_{1}}C_{u_{0}^{6}}\\\hline

 \end{array}

==> (inline-28) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

\psline[linewidth=.7mm](-.5,1.5)(0,2)
\psline[linewidth=.7mm](0,1)(0,2)

\psline[linewidth=.7mm](0,0)(0,1)
%\psline[linewidth=.7mm](0,1)(.5,1.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
\psline[linewidth=.7mm](2,0)(4,-2)

%\psline[linewidth=.7mm](0,-1)(.5,-.5)
\psline[linewidth=.7mm](0,0)(.5,-.5)
\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](.5,.5)(4,-3)
\psline[linewidth=.7mm](1,1)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](.5,1.5)(3,4)
\psline[linewidth=.7mm](.5,1.5)(0,2)
\psline[linewidth=.7mm](0,2)(1,3)

\psline[linewidth=.7mm](.5,1.5)(1,1)

\psline[linewidth=.7mm](1,1)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
\psline[linewidth=.7mm](-.5,1.5)(-1,1)
%\psline[linewidth=.7mm](-.5,.5)(0,1)

\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(-4,-3)
\psline[linewidth=.7mm](-1,1)(-2,0)
\psline[linewidth=.7mm](-.5,.5)(0,0)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(.2,-.5){{\small $ {\bf \tc^1_{1}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{1}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{1}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{1}}$}}

\rput(1.2,.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,3.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(-1.8,3.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-2.8,-1.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{3}}$}}
\rput(1.2,1.5){{\small $ {\bf \tc^2_{3}}$}}
\rput(-1.2,1.5){{\small $ {\bf \tc^3_{3}}$}}
\rput(-1.2,-.5){{\small $ {\bf \tc^4_{3}}$}}

\rput(-.2,1.5){{\small $ {\bf \tc^1_{4}}$}}

\rput(-.5,1.2){{\small $ {\bf \tc^2_{6}}$}}
\rput(.5,.8){{\small $ {\bf \tc^1_{6}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{8}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}

\end{center}

\begin{center}
\psset{unit=.65cm}
\begin{pspicture}(0,0)(16,16)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle[fillstyle=solid,fillcolor=lightgray](1,2){.35}
\rput(1,2){{\footnotesize $u^1_{1}$}}

\pscircle(5,2){.35}
\rput(5,2){{\footnotesize $u^2_{1}$}}

\pscircle(9,2){.35}
\rput(9,2){{\footnotesize $u^3_{1}$}}

\pscircle(13,2){.35}
\rput(13,2){{\footnotesize $u^4_{1}$}}

\pscircle[fillstyle=solid,fillcolor=lightgray](5,4){.35}
\rput(5,4){{\footnotesize $u^1_{2}$}}

\pscircle(9,4){.35}
\rput(9,4){{\footnotesize $u^2_{2}$}}

\pscircle[fillstyle=solid,fillcolor=lightgray](10.5,4){.35}
\rput(10.5,4){{\footnotesize $u^3_{2}$}}

\pscircle(13,4){.35}
\rput(13,4){{\footnotesize $u^4_{2}$}}

\pscircle(5,6){.35}
\rput(5,6){{\footnotesize $u^1_{3}$}}

\pscircle(8.5,6){.35}
\rput(8.5,6){{\footnotesize $u^2_{3}$}}

\pscircle(10.5,6){.35}
\rput(10.5,6){{\footnotesize $u^3_{3}$}}

\pscircle(13,6){.35}
\rput(13,6){{\footnotesize $u^4_{3}$}}

\pscircle[fillstyle=solid,fillcolor=lightgray](9.5,7){.35}
\rput(9.5,7){{\footnotesize $u^{1}_{4}$}}

\pscircle(8.5,11){.35}
\rput(8.5,11){{\footnotesize $u^1_{6}$}}

\pscircle(11.5,11){.35}
\rput(11.5,11){{\footnotesize $u^2_{6}$}}

\pscircle(10,14){.35}
\rput(10,14){{\footnotesize $u_{8}^{1}$}}

%%e->s_{i}
\psline(10,13.65)(11.5,11.35)
\psline(10,13.65)(8.5,11.35)
\psline(10,13.65)(6.5,12.5)(5,6.35)

%u23
\psline(10.5,3.65)(10,.35)

%u41
\psline(9.5,6.65)(10.5,4.35)

%u11
\psline(1,1.65)(0,.35)
\psline(1,1.65)(2,.35)

%u12
\psline(5,1.65)(4,.35)
\psline(5,1.65)(6,.35)

%u13
\psline(9,1.65)(10,.35)
\psline(9,1.65)(8,.35)
\psline(9,1.65)(6,.35)

%u14
\psline(13,1.65)(14,.35)
\psline(13,1.65)(12,.35)
\psline(13,1.65)(16,.35)

%u21
\psline(5,3.65)(5,2.35)

%u22
\psline(9,3.65)(9,2.35)

%u23
\psline(13,3.65)(13,2.35)

%u31
\psline(5,5.65)(1,2.35)
\psline(5,5.65)(5,4.35)

%u32
\psline(8.5,5.65)(9,4.35)
\psline(8.5,5.65)(5,4.35)

%u34
\psline(13,5.65)(13,4.35)
\psline(13,5.65)(16,.35)

%u33
%\psline(10.5,6.65)(10.5,4.35)
%\psline(10.5,6.65)(12,.35)
\psline(10.5,5.65)(13,4.35)
\psline(10.5,5.65)(10.5,4.35)

%u61
\psline(8.5,10.65)(9.5,7.35)
\psline(8.5,10.65)(8.5,6.35)
\psline(8.5,10.65)(5,4.35)

%u62

\psline(11.5,10.65)(9.5,7.35)
\psline(11.5,10.65)(10.5,6.35)
\psline(11.5,10.65)(13,6.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}} Order $\preceq$ on $U$}
\end{pspicture}

==> (inline-29) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

%\psline[linewidth=.7mm](-.5,1.5)(0,2)
\psline[linewidth=.7mm](0,1)(0,2)

\psline[linewidth=.7mm](0,0)(0,1)
%\psline[linewidth=.7mm](0,1)(.5,1.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
\psline[linewidth=.7mm](2,0)(4,-2)

%\psline[linewidth=.7mm](0,-1)(.5,-.5)
\psline[linewidth=.7mm](0,0)(.5,-.5)
\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](.5,.5)(4,-3)
\psline[linewidth=.7mm](1,1)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](.5,1.5)(3,4)
\psline[linewidth=.7mm](.5,1.5)(0,2)
\psline[linewidth=.7mm](0,2)(1,3)

\psline[linewidth=.7mm](.5,1.5)(1,1)

\psline[linewidth=.7mm](1,1)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
\psline[linewidth=.7mm](-.5,1.5)(-1,1)
%\psline[linewidth=.7mm](-.5,.5)(0,1)

\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(-4,-3)
\psline[linewidth=.7mm](-1,1)(-2,0)
\psline[linewidth=.7mm](-.5,.5)(0,0)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(.2,-.5){{\small $ {\bf \tc^1_{1}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{1}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{1}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{1}}$}}

\rput(1.2,.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,3.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(-1.8,3.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-2.8,-1.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{3}}$}}
\rput(1.2,1.5){{\small $ {\bf \tc^2_{3}}$}}
\rput(-1.2,1.5){{\small $ {\bf \tc^3_{3}}$}}
\rput(-1.2,-.5){{\small $ {\bf \tc^4_{3}}$}}

\rput(-.5,1.2){{\small $ {\bf \tc^2_{6}}$}}
\rput(.5,.8){{\small $ {\bf \tc^1_{6}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{8}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}

\end{center}

\begin{center}
\psset{unit=.65cm}
\begin{pspicture}(0,0)(16,16)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle[fillstyle=solid,fillcolor=lightgray](1,2){.35}
\rput(1,2){{\footnotesize $u^1_{1}$}}

\pscircle(5,2){.35}
\rput(5,2){{\footnotesize $u^2_{1}$}}

\pscircle(9,2){.35}
\rput(9,2){{\footnotesize $u^3_{1}$}}

\pscircle(13,2){.35}
\rput(13,2){{\footnotesize $u^4_{1}$}}

\pscircle[fillstyle=solid,fillcolor=lightgray](5,4){.35}
\rput(5,4){{\footnotesize $u^1_{2}$}}

\pscircle(9,4){.35}
\rput(9,4){{\footnotesize $u^2_{2}$}}

\pscircle[fillstyle=solid,fillcolor=lightgray](10.5,4){.35}
\rput(10.5,4){{\footnotesize $u^3_{2}$}}

\pscircle(13,4){.35}
\rput(13,4){{\footnotesize $u^4_{2}$}}

\pscircle(5,6){.35}
\rput(5,6){{\footnotesize $u^1_{3}$}}

\pscircle(8.5,6){.35}
\rput(8.5,6){{\footnotesize $u^2_{3}$}}

\pscircle(10.5,6){.35}
\rput(10.5,6){{\footnotesize $u^3_{3}$}}

\pscircle(13,6){.35}
\rput(13,6){{\footnotesize $u^4_{3}$}}

\pscircle(8.5,11){.35}
\rput(8.5,11){{\footnotesize $u^1_{6}$}}

\pscircle(11.5,11){.35}
\rput(11.5,11){{\footnotesize $u^2_{6}$}}

\pscircle(10,14){.35}
\rput(10,14){{\footnotesize $u_{8}^{1}$}}

%%e->s_{i}
\psline(10,13.65)(11.5,11.35)
\psline(10,13.65)(8.5,11.35)
\psline(10,13.65)(6.5,12.5)(5,6.35)

%u23
\psline(10.5,3.65)(10,.35)

%u11
\psline(1,1.65)(0,.35)
\psline(1,1.65)(2,.35)

%u12
\psline(5,1.65)(4,.35)
\psline(5,1.65)(6,.35)

%u13
\psline(9,1.65)(10,.35)
\psline(9,1.65)(8,.35)
\psline(9,1.65)(6,.35)

%u14
\psline(13,1.65)(14,.35)
\psline(13,1.65)(12,.35)
\psline(13,1.65)(16,.35)

%u21
\psline(5,3.65)(5,2.35)

%u22
\psline(9,3.65)(9,2.35)

%u23
\psline(13,3.65)(13,2.35)

%u31
\psline(5,5.65)(1,2.35)
\psline(5,5.65)(5,4.35)

%u32
\psline(8.5,5.65)(9,4.35)
\psline(8.5,5.65)(5,4.35)

%u34
\psline(13,5.65)(13,4.35)

%u33
%\psline(10.5,6.65)(10.5,4.35)
%\psline(10.5,6.65)(12,.35)
\psline(10.5,5.65)(13,4.35)
\psline(10.5,5.65)(10.5,4.35)

%u61
\psline(8.5,10.65)(10.5,4.35)
\psline(8.5,10.65)(8.5,6.35)
\psline(8.5,10.65)(5,4.35)

%u62

\psline(11.5,10.65)(10.5,6.35)
\psline(11.5,10.65)(13,6.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}} Order $\preceq$ on $U$}
\end{pspicture}

==> (inline-30) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

%\psline[linewidth=.7mm](-.5,1.5)(0,2)
\psline[linewidth=.7mm](0,1)(0,2)

\psline[linewidth=.7mm](1,2)(1,3)
\psline[linewidth=.7mm](1,0)(2,0)
\psline[linewidth=.7mm](-1,0)(-2,0)

\psline[linewidth=.7mm](0,0)(0,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
\psline[linewidth=.7mm](2,0)(4,-2)

%\psline[linewidth=.7mm](0,-1)(.5,-.5)
\psline[linewidth=.7mm](0,0)(.5,-.5)
\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](.5,.5)(4,-3)
\psline[linewidth=.7mm](1,1)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
%\psline[linewidth=.7mm](0,1)(1,1)
\psline[linewidth=.7mm](.5,1.5)(3,4)
\psline[linewidth=.7mm](.5,1.5)(0,2)
\psline[linewidth=.7mm](0,2)(1,3)

\psline[linewidth=.7mm](.5,1.5)(1,1)

\psline[linewidth=.7mm](1,1)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
\psline[linewidth=.7mm](-.5,1.5)(-1,1)
%\psline[linewidth=.7mm](-1,1)(0,1)

\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(-4,-3)
\psline[linewidth=.7mm](-1,1)(-2,0)
\psline[linewidth=.7mm](-.5,.5)(0,0)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(.2,-.5){{\small $ {\bf \tc^1_{1}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{1}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{1}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{1}}$}}

\rput(2.2,-.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,3.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(-1.8,3.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-2.8,-1.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(1.2,.5){{\small $ {\bf \tc^1_{3}}$}}
\rput(.5,2.2){{\small $ {\bf \tc^2_{3}}$}}
\rput(-1.2,.5){{\small $ {\bf \tc^3_{3}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{4}}$}}
\rput(1.2,1.5){{\small $ {\bf \tc^2_{4}}$}}
\rput(-1.8,2.5){{\small $ {\bf \tc^3_{4}}$}}
\rput(-1.8,-1.5){{\small $ {\bf \tc^4_{4}}$}}

\rput(.2,1.5){{\small $ {\bf \tc^1_{6}}$}}
\rput(-.2,.5){{\small $ {\bf \tc^2_{6}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{8}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}

\end{center}

\begin{center}
\psset{unit=.65cm}
\begin{pspicture}(0,0)(16,16)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle[fillstyle=solid,fillcolor=lightgray](1,2){.35}
\rput(1,2){{\footnotesize $u^1_{1}$}}

\pscircle(4,2){.35}
\rput(4,2){{\footnotesize $u^2_{1}$}}

\pscircle(8,2){.35}
\rput(8,2){{\footnotesize $u^3_{1}$}}

\pscircle(13,2){.35}
\rput(13,2){{\footnotesize $u^4_{1}$}}

\pscircle(6,2){.35}
\rput(6,2){{\footnotesize $u^1_{2}$}}

\pscircle(10,2){.35}
\rput(10,2){{\footnotesize $u^2_{2}$}}

\pscircle(11,2){.35}
\rput(11,2){{\footnotesize $u^3_{2}$}}

\pscircle(15,2){.35}
\rput(15,2){{\footnotesize $u^4_{2}$}}

\pscircle(5,4){.35}
\rput(5,4){{\footnotesize $u^1_{3}$}}

\pscircle(9,4){.35}
\rput(9,4){{\footnotesize $u^2_{3}$}}

\pscircle(14,4){.35}
\rput(14,4){{\footnotesize $u^3_{3}$}}

\pscircle(3,6){.35}
\rput(3,6){{\footnotesize $u^{1}_{4}$}}

\pscircle(9,6){.35}
\rput(9,6){{\footnotesize $u^{2}_{4}$}}

\pscircle(12,6){.35}
\rput(12,6){{\footnotesize $u^{3}_{4}$}}

\pscircle(14,6){.35}
\rput(14,6){{\footnotesize $u^{4}_{4}$}}

\pscircle(9,10){.35}
\rput(9,10){{\footnotesize $u^1_{6}$}}

\pscircle(13,10){.35}
\rput(13,10){{\footnotesize $u^2_{6}$}}

\pscircle(10,14){.35}
\rput(10,14){{\footnotesize $u_{8}^{1}$}}

%u1
\psline(1,1.65)(0,.35)
\psline(1,1.65)(2,.35)

\psline(4,1.65)(4,.35)
\psline(4,1.65)(6,.35)

\psline(8,1.65)(8,.35)
\psline(8,1.65)(10,.35)
\psline(8,1.65)(6,.35)

\psline(13,1.65)(12,.35)
\psline(13,1.65)(14,.35)
\psline(13,1.65)(16,.35)

%u2
\psline(6,1.65)(4,.35)
\psline(6,1.65)(6,.35)

\psline(10,1.65)(8,.35)
\psline(10,1.65)(10,.35)
\psline(10,1.65)(6,.35)

\psline(11,1.65)(10,.35)

\psline(15,1.65)(12,.35)
\psline(15,1.65)(14,.35)
\psline(15,1.65)(16,.35)

%u3
\psline(5,3.65)(4,2.35)
\psline(5,3.65)(6,2.35)

\psline(9,3.65)(8,2.35)
\psline(9,3.65)(10,2.35)

\psline(14,3.65)(13,2.35)
\psline(14,3.65)(15,2.35)

%u4
\psline(3,5.65)(1,2.35)
\psline(3,5.65)(5,4.35)

\psline(9,5.65)(9,4.35)
\psline(9,5.65)(5,4.35)

\psline(12,5.65)(11,2.35)
\psline(12,5.65)(12,.35)
\psline(12,5.65)(14,4.35)

\psline(14,5.65)(14,4.35)

%u6
\psline(9,9.65)(9,6.35)
\psline(9,9.65)(11,2.35)

\psline(13,9.65)(14,6.35)
\psline(13,9.65)(12,6.35)

%u8
\psline(10,13.65)(9,10.35)
\psline(10,13.65)(13,10.35)
\psline(10,13.65)(6.5,12)(3,6.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}} Order $\preceq$ on $U$}
\end{pspicture}

==> (inline-31) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

\psline[linewidth=.7mm](0,0)(0,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
\psline[linewidth=.7mm](2,0)(4,-2)

%\psline[linewidth=.7mm](0,-1)(.5,-.5)
\psline[linewidth=.7mm](0,0)(.5,-.5)
\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](.5,.5)(4,-3)
\psline[linewidth=.7mm](1,0)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
%\psline[linewidth=.7mm](0,1)(1,1)
\psline[linewidth=.7mm](.5,1.5)(3,4)
\psline[linewidth=.7mm](.5,1.5)(0,2)
\psline[linewidth=.7mm](1,2)(1,3)
\psline[linewidth=.7mm](.5,1.5)(1,1)

\psline[linewidth=.7mm](0,1)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
\psline[linewidth=.7mm](-.5,1.5)(-1,1)
%\psline[linewidth=.7mm](-1,1)(0,1)

\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(-4,-3)
\psline[linewidth=.7mm](-1,0)(-4,0)
\psline[linewidth=.7mm](-.5,.5)(0,0)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(3.2,-1.5){{\small $ {\bf \tc^1_{1}}$}}
\rput(2.2,3.5){{\small $ {\bf \tc^2_{1}}$}}
\rput(-1.8,3.5){{\small $ {\bf \tc^3_{1}}$}}
\rput(-2.8,-1.5){{\small $ {\bf \tc^4_{1}}$}}

\rput(.2,-2.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{3}}$}}
\rput(1.2,1.5){{\small $ {\bf \tc^2_{3}}$}}
\rput(-1.2,1.5){{\small $ {\bf \tc^3_{3}}$}}
\rput(-1.2,-.5){{\small $ {\bf \tc^4_{3}}$}}

\rput(.2,1.5){{\small $ {\bf \tc^1_{5}}$}}
\rput(-.2,.5){{\small $ {\bf \tc^2_{5}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{7}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}

\end{center}

\begin{center}
\psset{unit=.65cm}
\begin{pspicture}(0,0)(16,16)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle(4,2){.35}
\rput(4,2){{\footnotesize $u^1_{1}$}}

\pscircle(8,2){.35}
\rput(8,2){{\footnotesize $u^2_{1}$}}

\pscircle(10,2){.35}
\rput(10,2){{\footnotesize $u^3_{1}$}}

\pscircle(14,2){.35}
\rput(14,2){{\footnotesize $u^4_{1}$}}

\pscircle(1,4){.35}
\rput(1,4){{\footnotesize $u^1_{2}$}}

\pscircle(5,4){.35}
\rput(5,4){{\footnotesize $u^2_{2}$}}

\pscircle(9,4){.35}
\rput(9,4){{\footnotesize $u^3_{2}$}}

\pscircle(13,4){.35}
\rput(13,4){{\footnotesize $u^4_{2}$}}

\pscircle(3,8){.35}
\rput(3,8){{\footnotesize $u^1_{3}$}}

\pscircle(9,8){.35}
\rput(9,8){{\footnotesize $u^2_{3}$}}

\pscircle(11,8){.35}
\rput(11,8){{\footnotesize $u^3_{3}$}}

\pscircle(13,8){.35}
\rput(13,8){{\footnotesize $u^4_{3}$}}

\pscircle(9,11){.35}
\rput(9,11){{\footnotesize $u^1_{5}$}}

\pscircle(13,11){.35}
\rput(13,11){{\footnotesize $u^2_{5}$}}

\pscircle(10,14){.35}
\rput(10,14){{\footnotesize $u_{7}^{1}$}}

%e->s_{i}
\psline(10,13.65)(9,11.35)
\psline(10,13.65)(13,11.35)
\psline(10,13.65)(6,12.5)
\psline(6,12.5)(3,8.35)

%u11--
\psline(4,.35)(4,1.65)
\psline(6,.35)(4,1.65)

\psline(8,.35)(8,1.65)
\psline(6,.35)(8,1.65)
\psline(10,.35)(8,1.65)

\psline(10,.35)(10,1.65)

\psline(14,.35)(14,1.65)
\psline(16,.35)(14,1.65)
\psline(12,.35)(14,1.65)

%u21--
\psline(1,3.65)(0,.35)
\psline(1,3.65)(2,.35)

%u22
\psline(5,3.65)(4,2.35)
%\psline(5,3.65)(6,.35)

%u23
\psline(9,3.65)(8,2.35)
\psline(9,3.65)(10,2.35)

%u24
%\psline(13,3.65)(12,.35)
\psline(13,3.65)(14,2.35)

%u41
\psline(3,7.65)(1,4.35)
\psline(3,7.65)(5,4.35)

%u42
\psline(9,7.65)(9,4.35)

%u43
\psline(11,7.65)(12,.35)
\psline(11,7.65)(10,2.35)
\psline(11,7.65)(13,4.35)

%u44
\psline(13,7.65)(13,4.35)

%u61
\psline(9,10.65)(9,8.35)
\psline(9,10.65)(5,4.35)

%u62
\psline(13,10.65)(11,8.35)
\psline(13,10.65)(13,8.35)

%u33

%u71
%\psline(8.5,12.15)(9,11.35)
%\psline(8.5,12.15)(5,4.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}} Order $\preceq$ on $U$}
\end{pspicture}
\begin{array}{|c|c|c|} \hline
u\in U & x\in X_{u} & T_{x}C_{u} \mod \cH_{<0}\\ \hline
u_{3}^{3} & s_{2}s_{3}s_{2} & T_{xu}+ C_{u_{1}^{3}}\\\hline
u_{3}^{3} & ys_{1}s_{2}s_{3}s_{2} & T_{xu} + T_{ys_{1}}C_{u_{1}^{3}}\\\hline

 \end{array}

==> (inline-32) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

\psline[linewidth=.7mm](0,0)(0,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
\psline[linewidth=.7mm](2,0)(4,-2)

\psline[linewidth=.7mm](0,-1)(.5,-.5)
\psline[linewidth=.7mm](0,0)(.5,-.5)
\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](.5,.5)(4,-3)
\psline[linewidth=.7mm](1,0)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
%\psline[linewidth=.7mm](0,1)(1,1)
\psline[linewidth=.7mm](.5,1.5)(3,4)
\psline[linewidth=.7mm](.5,1.5)(0,2)
\psline[linewidth=.7mm](1,2)(1,3)
\psline[linewidth=.7mm](.5,1.5)(1,1)

\psline[linewidth=.7mm](0,1)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
\psline[linewidth=.7mm](-.5,1.5)(-1,1)
%\psline[linewidth=.7mm](-1,1)(0,1)

\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(-4,-3)
\psline[linewidth=.7mm](-1,0)(-4,0)
\psline[linewidth=.7mm](-.5,.5)(0,0)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(3.2,-1.5){{\small $ {\bf \tc^1_{1}}$}}
\rput(2.2,3.5){{\small $ {\bf \tc^2_{1}}$}}
\rput(-1.8,3.5){{\small $ {\bf \tc^3_{1}}$}}
\rput(-2.8,-1.5){{\small $ {\bf \tc^4_{1}}$}}

\rput(.2,-2.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(.2,-.5){{\small $ {\bf \tc^1_{3}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{4}}$}}
\rput(1.2,1.5){{\small $ {\bf \tc^2_{4}}$}}
\rput(-1.2,1.5){{\small $ {\bf \tc^3_{4}}$}}
\rput(-1.2,-.5){{\small $ {\bf \tc^4_{4}}$}}

\rput(.2,1.5){{\small $ {\bf \tc^1_{6}}$}}
\rput(-.2,.5){{\small $ {\bf \tc^2_{6}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{8}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}

\end{center}

\begin{center}
\psset{unit=.65cm}
\begin{pspicture}(0,0)(16,16)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle(4,2){.35}
\rput(4,2){{\footnotesize $u^1_{1}$}}

\pscircle(8,2){.35}
\rput(8,2){{\footnotesize $u^2_{1}$}}

\pscircle(10,2){.35}
\rput(10,2){{\footnotesize $u^3_{1}$}}

\pscircle(14,2){.35}
\rput(14,2){{\footnotesize $u^4_{1}$}}

\pscircle(1,4){.35}
\rput(1,4){{\footnotesize $u^1_{2}$}}

\pscircle(5,4){.35}
\rput(5,4){{\footnotesize $u^2_{2}$}}

\pscircle(9,4){.35}
\rput(9,4){{\footnotesize $u^3_{2}$}}

\pscircle(13,4){.35}
\rput(13,4){{\footnotesize $u^4_{2}$}}

\pscircle(1,6){.35}
\rput(1,6){{\footnotesize $u^{1}_{3}$}}

\pscircle(3,8){.35}
\rput(3,8){{\footnotesize $u^1_{4}$}}

\pscircle(9,8){.35}
\rput(9,8){{\footnotesize $u^2_{4}$}}

\pscircle(11,8){.35}
\rput(11,8){{\footnotesize $u^3_{4}$}}

\pscircle(13,8){.35}
\rput(13,8){{\footnotesize $u^4_{4}$}}

\pscircle(9,11){.35}
\rput(9,11){{\footnotesize $u^1_{6}$}}

\pscircle(13,11){.35}
\rput(13,11){{\footnotesize $u^2_{6}$}}

\pscircle(10,14){.35}
\rput(10,14){{\footnotesize $u_{8}^{1}$}}

%e->s_{i}
\psline(10,13.65)(9,11.35)
\psline(10,13.65)(13,11.35)
\psline(10,13.65)(6,12.5)
\psline(6,12.5)(3,8.35)

%u11--
\psline(4,.35)(4,1.65)
\psline(8,.35)(8,1.65)
\psline(10,.35)(10,1.65)
\psline(14,.35)(14,1.65)

%u21--
\psline(1,3.65)(0,.35)
\psline(1,3.65)(2,.35)

%u22
\psline(5,3.65)(4,2.35)
\psline(5,3.65)(6,.35)

%u23
\psline(9,3.65)(8,2.35)
\psline(9,3.65)(10,2.35)
\psline(9,3.65)(6.5,2)(6,.35)

%u24
\psline(13,3.65)(12,.35)
\psline(13,3.65)(14,2.35)
\psline(13,3.65)(14.7,2)(16,.35)

%u31
\psline(1,5.65)(1,4.35)

%u41
\psline(3,7.65)(1,6.35)
\psline(3,7.65)(5,4.35)

%u42
\psline(9,7.65)(9,4.35)
\psline(9,7.65)(5,4.35)

%u43
\psline(11,7.65)(12,.35)
\psline(11,7.65)(10,2.35)
\psline(11,7.65)(13,4.35)

%u44
\psline(13,7.65)(13,4.35)

%u61
\psline(9,10.65)(9,8.35)

%u62
\psline(13,10.65)(11,8.35)
\psline(13,10.65)(13,8.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}} Order $\preceq$ on $U$}
\end{pspicture}
\begin{array}{|c|c|c|} \hline
u\in U & x\in X_{u} & T_{x}C_{u} \mod \cH_{<0}\\ \hline
u_{2}^{1} & s_{1}s_{2} & T_{xu} +v^{a-c}\hspace{2pt} C_{u_{0}^{1}}\\\hline
u_{2}^{1} & ys_{1}s_{3}s_{2} & T_{xu} +v^{a-c}\hspace{2pt} T_{ys_{3}}C_{u_{0}^{1}}\\\hline
u_{4}^{3} & s_{2}s_{3}s_{2} & T_{xu}+v^{-a+2c}\hspace{2pt} C_{u_{1}^{3}}\\\hline
u_{4}^{3} & y_{1}w_{1} & T_{xu} +v^{-a+2c}\hspace{2pt} T_{ys_{1}}C_{u_{1}^{3}}\\\hline

 \end{array}

==> (inline-33) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

\psline[linewidth=.7mm](-.5,1.5)(0,2)
\psline[linewidth=.7mm](0,1)(0,2)

\psline[linewidth=.7mm](0,0)(0,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
\psline[linewidth=.7mm](2,0)(4,-2)

%\psline[linewidth=.7mm](0,-1)(.5,-.5)
\psline[linewidth=.7mm](0,0)(.5,-.5)
\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](.5,.5)(4,-3)
\psline[linewidth=.7mm](1,1)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
\psline[linewidth=.7mm](0,1)(1,1)
\psline[linewidth=.7mm](.5,1.5)(3,4)
\psline[linewidth=.7mm](.5,1.5)(0,2)
\psline[linewidth=.7mm](0,2)(1,3)

\psline[linewidth=.7mm](.5,1.5)(1,1)

\psline[linewidth=.7mm](1,1)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
\psline[linewidth=.7mm](-.5,1.5)(-1,1)
\psline[linewidth=.7mm](-1,1)(0,1)

\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(-4,-3)
\psline[linewidth=.7mm](-1,1)(-2,0)
\psline[linewidth=.7mm](-.5,.5)(0,0)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(.2,-.5){{\small $ {\bf \tc^1_{1}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{1}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{1}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{1}}$}}

\rput(1.2,.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,3.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(-1.8,3.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-2.8,-1.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{3}}$}}
\rput(1.2,1.5){{\small $ {\bf \tc^2_{3}}$}}
\rput(-1.2,1.5){{\small $ {\bf \tc^3_{3}}$}}
\rput(-1.2,-.5){{\small $ {\bf \tc^4_{3}}$}}

\rput(-.2,1.5){{\small $ {\bf \tc^1_{4}}$}}

\rput(-.5,1.2){{\small $ {\bf \tc^1_{5}}$}}

\rput(.2,1.5){{\small $ {\bf \tc^1_{6}}$}}
\rput(-.2,.5){{\small $ {\bf \tc^2_{6}}$}}

\rput(.5,.8){{\small $ {\bf \tc^1_{7}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{8}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}

\end{center}

\begin{center}
\psset{unit=.65cm}
\begin{pspicture}(0,0)(16,16)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle(1,2){.35}
\rput(1,2){{\footnotesize $u^1_{1}$}}

\pscircle(5,2){.35}
\rput(5,2){{\footnotesize $u^2_{1}$}}

\pscircle(9,2){.35}
\rput(9,2){{\footnotesize $u^3_{1}$}}

\pscircle(13,2){.35}
\rput(13,2){{\footnotesize $u^4_{1}$}}

\pscircle(5,4){.35}
\rput(5,4){{\footnotesize $u^1_{2}$}}

\pscircle(9,4){.35}
\rput(9,4){{\footnotesize $u^2_{2}$}}

\pscircle(10.5,4){.35}
\rput(10.5,4){{\footnotesize $u^3_{2}$}}

\pscircle(13,4){.35}
\rput(13,4){{\footnotesize $u^4_{2}$}}

\pscircle(5,7){.35}
\rput(5,7){{\footnotesize $u^1_{3}$}}

\pscircle(8.5,7){.35}
\rput(8.5,7){{\footnotesize $u^2_{3}$}}

\pscircle(10.5,7){.35}
\rput(10.5,7){{\footnotesize $u^3_{3}$}}

\pscircle(13,7){.35}
\rput(13,7){{\footnotesize $u^4_{3}$}}

\pscircle(9.5,6){.35}
\rput(9.5,6){{\footnotesize $u^{1}_{4}$}}

\pscircle(10,9){.35}
\rput(10,9){{\footnotesize $u^{1}_{5}$}}

\pscircle(8.5,11){.35}
\rput(8.5,11){{\footnotesize $u^1_{6}$}}

\pscircle(11.5,11){.35}
\rput(11.5,11){{\footnotesize $u^2_{6}$}}

\pscircle(8.5,12.5){.35}
\rput(8.5,12.5){{\footnotesize $u^{1}_{7}$}}

\pscircle(10,14){.35}
\rput(10,14){{\footnotesize $u_{8}^{1}$}}

%%e->s_{i}
\psline(10,13.65)(8.5,12.85)
\psline(10,13.65)(11.5,11.35)
\psline(10,13.65)(6.5,12.5)(5,7.35)

%u23
\psline(10.5,3.65)(10,.35)

%u41
\psline(9.5,5.65)(10.5,4.35)

%u11
\psline(1,1.65)(0,.35)
\psline(1,1.65)(2,.35)

%u12
\psline(5,1.65)(4,.35)
\psline(5,1.65)(6,.35)

%u13
\psline(9,1.65)(10,.35)
\psline(9,1.65)(8,.35)
\psline(9,1.65)(6,.35)

%u14
\psline(13,1.65)(14,.35)
\psline(13,1.65)(12,.35)
\psline(13,1.65)(16,.35)

%u21
\psline(5,3.65)(5,2.35)

%u22
\psline(9,3.65)(9,2.35)

%u23
\psline(13,3.65)(13,2.35)

%u31
\psline(5,6.65)(1,2.35)
\psline(5,6.65)(5,4.35)

%u32
\psline(8.5,6.65)(9,4.35)

%u34
\psline(13,6.65)(13,4.35)

%u51
\psline(10,8.65)(9.5,6.35)
\psline(10,8.65)(10.5,7.35)

%u33
\psline(10.5,6.65)(10.5,4.35)
\psline(10.5,6.65)(12,.35)

%u61
\psline(8.5,10.65)(9.5,6.35)
\psline(8.5,10.65)(8.5,7.35)

%u62
\psline(11.5,10.65)(10,9.35)
\psline(11.5,10.65)(13,7.35)

%u71
\psline(8.5,12.15)(8.5,11.35)
\psline(8.5,12.15)(5,4.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}} Order $\preceq$ on $U$}
\end{pspicture}

==> (inline-34) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

%\psline[linewidth=.7mm](-.5,1.5)(0,2)
\psline[linewidth=.7mm](0,1)(0,2)

\psline[linewidth=.7mm](0,0)(0,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
\psline[linewidth=.7mm](2,0)(4,-2)

%\psline[linewidth=.7mm](0,-1)(.5,-.5)
\psline[linewidth=.7mm](0,0)(.5,-.5)
\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](.5,.5)(4,-3)
\psline[linewidth=.7mm](1,1)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
\psline[linewidth=.7mm](0,1)(1,1)
\psline[linewidth=.7mm](.5,1.5)(3,4)
\psline[linewidth=.7mm](.5,1.5)(0,2)
\psline[linewidth=.7mm](0,2)(1,3)

\psline[linewidth=.7mm](.5,1.5)(1,1)

\psline[linewidth=.7mm](1,1)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
\psline[linewidth=.7mm](-.5,1.5)(-1,1)
\psline[linewidth=.7mm](-1,1)(0,1)

\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(-4,-3)
\psline[linewidth=.7mm](-1,1)(-2,0)
\psline[linewidth=.7mm](-.5,.5)(0,0)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(.2,-.5){{\small $ {\bf \tc^1_{1}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{1}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{1}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{1}}$}}

\rput(1.2,.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,3.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(-1.8,3.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-2.8,-1.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{3}}$}}
\rput(1.2,1.5){{\small $ {\bf \tc^2_{3}}$}}
\rput(-1.2,1.5){{\small $ {\bf \tc^3_{3}}$}}
\rput(-1.2,-.5){{\small $ {\bf \tc^4_{3}}$}}

\rput(-.5,1.2){{\small $ {\bf \tc^1_{5}}$}}

\rput(.2,1.5){{\small $ {\bf \tc^1_{6}}$}}
\rput(-.2,.5){{\small $ {\bf \tc^2_{6}}$}}

\rput(.5,.8){{\small $ {\bf \tc^1_{7}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{8}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}

\end{center}

\begin{center}
\psset{unit=.65cm}
\begin{pspicture}(0,0)(16,16)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle[fillstyle=solid,fillcolor=lightgray](1,2){.35}
\rput(1,2){{\footnotesize $u^1_{1}$}}

\pscircle(5,2){.35}
\rput(5,2){{\footnotesize $u^2_{1}$}}

\pscircle(9,2){.35}
\rput(9,2){{\footnotesize $u^3_{1}$}}

\pscircle(13,2){.35}
\rput(13,2){{\footnotesize $u^4_{1}$}}

\pscircle[fillstyle=solid,fillcolor=lightgray](5,4){.35}
\rput(5,4){{\footnotesize $u^1_{2}$}}

\pscircle(9,4){.35}
\rput(9,4){{\footnotesize $u^2_{2}$}}

\pscircle[fillstyle=solid,fillcolor=lightgray](10.5,4){.35}
\rput(10.5,4){{\footnotesize $u^3_{2}$}}

\pscircle(13,4){.35}
\rput(13,4){{\footnotesize $u^4_{2}$}}

\pscircle(5,7){.35}
\rput(5,7){{\footnotesize $u^1_{3}$}}

\pscircle(8.5,7){.35}
\rput(8.5,7){{\footnotesize $u^2_{3}$}}

\pscircle(10.5,7){.35}
\rput(10.5,7){{\footnotesize $u^3_{3}$}}

\pscircle(13,7){.35}
\rput(13,7){{\footnotesize $u^4_{3}$}}

\pscircle[fillstyle=solid,fillcolor=lightgray](10,9){.35}
\rput(10,9){{\footnotesize $u^{1}_{5}$}}

\pscircle(8.5,11){.35}
\rput(8.5,11){{\footnotesize $u^1_{6}$}}

\pscircle(11.5,11){.35}
\rput(11.5,11){{\footnotesize $u^2_{6}$}}

\pscircle(8.5,12.5){.35}
\rput(8.5,12.5){{\footnotesize $u^{1}_{7}$}}

\pscircle(10,14){.35}
\rput(10,14){{\footnotesize $u_{8}^{1}$}}

%%e->s_{i}
\psline(10,13.65)(8.5,12.85)
\psline(10,13.65)(11.5,11.35)
\psline(10,13.65)(6.5,12.5)(5,7.35)

%u23
\psline(10.5,3.65)(10,.35)

%u11
\psline(1,1.65)(0,.35)
\psline(1,1.65)(2,.35)

%u12
\psline(5,1.65)(4,.35)
\psline(5,1.65)(6,.35)

%u13
\psline(9,1.65)(10,.35)
\psline(9,1.65)(8,.35)
\psline(9,1.65)(6,.35)

%u14
\psline(13,1.65)(14,.35)
\psline(13,1.65)(12,.35)
\psline(13,1.65)(16,.35)

%u21
\psline(5,3.65)(5,2.35)

%u22
\psline(9,3.65)(9,2.35)

%u23
\psline(13,3.65)(13,2.35)

%u31
\psline(5,6.65)(1,2.35)
\psline(5,6.65)(5,4.35)

%u32
\psline(8.5,6.65)(9,4.35)

%u34
\psline(13,6.65)(13,4.35)

%u51
%\psline(10,8.65)(10.5,4.35)
\psline(10,8.65)(10.5,7.35)

%u33
\psline(10.5,6.65)(10.5,4.35)
\psline(10.5,6.65)(12,.35)

%u61
\psline(8.5,10.65)(10.5,4.35)
\psline(8.5,10.65)(8.5,7.35)

%u62
\psline(11.5,10.65)(10,9.35)
\psline(11.5,10.65)(13,7.35)

%u71
\psline(8.5,12.15)(8.5,11.35)
\psline(8.5,12.15)(5,4.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}} Order $\preceq$ on $U$}
\end{pspicture}

==> (inline-35) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

%\psline[linewidth=.7mm](-.5,1.5)(0,2)
\psline[linewidth=.7mm](0,1)(0,2)

\psline[linewidth=.7mm](1,2)(1,3)
\psline[linewidth=.7mm](1,0)(2,0)
\psline[linewidth=.7mm](-1,0)(-2,0)

\psline[linewidth=.7mm](0,0)(0,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
\psline[linewidth=.7mm](2,0)(4,-2)

%\psline[linewidth=.7mm](0,-1)(.5,-.5)
\psline[linewidth=.7mm](0,0)(.5,-.5)
\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](.5,.5)(4,-3)
\psline[linewidth=.7mm](1,1)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
\psline[linewidth=.7mm](0,1)(1,1)
\psline[linewidth=.7mm](.5,1.5)(3,4)
\psline[linewidth=.7mm](.5,1.5)(0,2)
\psline[linewidth=.7mm](0,2)(1,3)

\psline[linewidth=.7mm](.5,1.5)(1,1)

\psline[linewidth=.7mm](1,1)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
\psline[linewidth=.7mm](-.5,1.5)(-1,1)
\psline[linewidth=.7mm](-1,1)(0,1)

\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(-4,-3)
\psline[linewidth=.7mm](-1,1)(-2,0)
\psline[linewidth=.7mm](-.5,.5)(0,0)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(.2,-.5){{\small $ {\bf \tc^1_{1}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{1}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{1}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{1}}$}}

\rput(2.2,-.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,3.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(-1.8,3.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-2.8,-1.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(1.2,.5){{\small $ {\bf \tc^1_{3}}$}}
\rput(.5,2.2){{\small $ {\bf \tc^2_{3}}$}}
\rput(-1.2,.5){{\small $ {\bf \tc^3_{3}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{4}}$}}
\rput(1.2,1.5){{\small $ {\bf \tc^2_{4}}$}}
\rput(-1.8,2.5){{\small $ {\bf \tc^3_{4}}$}}
\rput(-1.8,-1.5){{\small $ {\bf \tc^4_{4}}$}}

\rput(-.5,1.2){{\small $ {\bf \tc^1_{5}}$}}

\rput(.2,1.5){{\small $ {\bf \tc^1_{6}}$}}
\rput(-.2,.5){{\small $ {\bf \tc^2_{6}}$}}

\rput(.5,.8){{\small $ {\bf \tc^1_{7}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{8}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}

\end{center}

\begin{center}
\psset{unit=.65cm}
\begin{pspicture}(0,0)(16,16)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle[fillstyle=solid,fillcolor=lightgray](1,2){.35}
\rput(1,2){{\footnotesize $u^1_{1}$}}

\pscircle(4,2){.35}
\rput(4,2){{\footnotesize $u^2_{1}$}}

\pscircle(8,2){.35}
\rput(8,2){{\footnotesize $u^3_{1}$}}

\pscircle(13,2){.35}
\rput(13,2){{\footnotesize $u^4_{1}$}}

\pscircle(6,2){.35}
\rput(6,2){{\footnotesize $u^1_{2}$}}

\pscircle(10,2){.35}
\rput(10,2){{\footnotesize $u^2_{2}$}}

\pscircle(11,2){.35}
\rput(11,2){{\footnotesize $u^3_{2}$}}

\pscircle(15,2){.35}
\rput(15,2){{\footnotesize $u^4_{2}$}}

\pscircle(5,4){.35}
\rput(5,4){{\footnotesize $u^1_{3}$}}

\pscircle(9,4){.35}
\rput(9,4){{\footnotesize $u^2_{3}$}}

\pscircle(14,4){.35}
\rput(14,4){{\footnotesize $u^3_{3}$}}

\pscircle(3,6){.35}
\rput(3,6){{\footnotesize $u^{1}_{4}$}}

\pscircle(9,6){.35}
\rput(9,6){{\footnotesize $u^{2}_{4}$}}

\pscircle(12,6){.35}
\rput(12,6){{\footnotesize $u^{3}_{4}$}}

\pscircle(14,6){.35}
\rput(14,6){{\footnotesize $u^{4}_{4}$}}

\pscircle(12,8){.35}
\rput(12,8){{\footnotesize $u^{1}_{5}$}}

\pscircle(9,10){.35}
\rput(9,10){{\footnotesize $u^1_{6}$}}

\pscircle(13,10){.35}
\rput(13,10){{\footnotesize $u^2_{6}$}}

\pscircle(8,12){.35}
\rput(8,12){{\footnotesize $u^{1}_{7}$}}

\pscircle(10,14){.35}
\rput(10,14){{\footnotesize $u_{8}^{1}$}}

%u1
\psline(1,1.65)(0,.35)
\psline(1,1.65)(2,.35)

\psline(4,1.65)(4,.35)
\psline(4,1.65)(6,.35)

\psline(8,1.65)(8,.35)
\psline(8,1.65)(10,.35)
\psline(8,1.65)(6,.35)

\psline(13,1.65)(12,.35)
\psline(13,1.65)(14,.35)
\psline(13,1.65)(16,.35)

%u2
\psline(6,1.65)(4,.35)
\psline(6,1.65)(6,.35)

\psline(10,1.65)(8,.35)
\psline(10,1.65)(10,.35)
\psline(10,1.65)(6,.35)

\psline(11,1.65)(10,.35)

\psline(15,1.65)(12,.35)
\psline(15,1.65)(14,.35)
\psline(15,1.65)(16,.35)

%u3
\psline(5,3.65)(4,2.35)
\psline(5,3.65)(6,2.35)

\psline(9,3.65)(8,2.35)
\psline(9,3.65)(10,2.35)

\psline(14,3.65)(13,2.35)
\psline(14,3.65)(15,2.35)

%u4
\psline(3,5.65)(1,2.35)
\psline(3,5.65)(5,4.35)

\psline(9,5.65)(9,4.35)

\psline(12,5.65)(11,2.35)
\psline(12,5.65)(12,.35)

\psline(14,5.65)(14,4.35)

%u5
\psline(12,7.65)(12,6.35)

%u6
\psline(9,9.65)(9,6.35)
\psline(9,9.65)(11,2.35)

\psline(13,9.65)(14,6.35)
\psline(13,9.65)(12,8.35)

%u7
\psline(8,11.65)(9,10.35)
\psline(8,11.65)(5,4.35)

%u8
\psline(10,13.65)(8,12.35)
\psline(10,13.65)(13,10.35)
\psline(10,13.65)(6.5,12)(3,6.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}} Order $\preceq$ on $U$}
\end{pspicture}
\begin{array}{|c|c|c|} \hline
u\in U & x\in X_{u} & T_{x}C_{u} \mod \cH_{<0}\\ \hline
u_{4}^{3} & s_{2}s_{3}s_{2} & T_{xu}+v^{-a+2b}\hspace{2pt} C_{u_{2}^{3}}\\\hline
u_{4}^{3} & y_{1}w_{1} & T_{xu} +v^{-a+2b}\hspace{2pt} T_{y_{1}s_{1}}C_{u_{2}^{3}}\\\hline

 \end{array}

==> (inline-36) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

%\psline[linewidth=.7mm](-.5,1.5)(0,2)
\psline[linewidth=.7mm](0,1)(0,2)

\psline[linewidth=.7mm](1,2)(1,3)
\psline[linewidth=.7mm](1,0)(2,0)
\psline[linewidth=.7mm](-1,0)(-2,0)

\psline[linewidth=.7mm](0,0)(0,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
\psline[linewidth=.7mm](2,0)(4,-2)

%\psline[linewidth=.7mm](0,-1)(.5,-.5)
\psline[linewidth=.7mm](0,0)(.5,-.5)
\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](.5,.5)(4,-3)
\psline[linewidth=.7mm](1,1)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
\psline[linewidth=.7mm](0,1)(1,1)
\psline[linewidth=.7mm](.5,1.5)(3,4)
\psline[linewidth=.7mm](.5,1.5)(0,2)
\psline[linewidth=.7mm](0,2)(1,3)

\psline[linewidth=.7mm](.5,1.5)(1,1)

\psline[linewidth=.7mm](1,1)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
%\psline[linewidth=.7mm](-.5,1.5)(-1,1)
\psline[linewidth=.7mm](-1,1)(0,1)

\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(-4,-3)
\psline[linewidth=.7mm](-1,1)(-2,0)
\psline[linewidth=.7mm](-.5,.5)(0,0)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(.2,-.5){{\small $ {\bf \tc^1_{1}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{1}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{1}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{1}}$}}

\rput(2.2,-.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,3.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(-1.8,3.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-2.8,-1.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(1.2,.5){{\small $ {\bf \tc^1_{3}}$}}
\rput(.5,2.2){{\small $ {\bf \tc^2_{3}}$}}
\rput(-1.2,.5){{\small $ {\bf \tc^3_{3}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{4}}$}}
\rput(1.2,1.5){{\small $ {\bf \tc^2_{4}}$}}
\rput(-1.8,2.5){{\small $ {\bf \tc^3_{4}}$}}
\rput(-1.8,-1.5){{\small $ {\bf \tc^4_{4}}$}}

\rput(.2,1.5){{\small $ {\bf \tc^1_{6}}$}}
\rput(-.2,.5){{\small $ {\bf \tc^2_{6}}$}}

\rput(.5,.8){{\small $ {\bf \tc^1_{7}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{8}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}

\end{center}

\begin{center}
\psset{unit=.65cm}
\begin{pspicture}(0,0)(16,16)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle[fillstyle=solid,fillcolor=lightgray](1,2){.35}
\rput(1,2){{\footnotesize $u^1_{1}$}}

\pscircle(4,2){.35}
\rput(4,2){{\footnotesize $u^2_{1}$}}

\pscircle(8,2){.35}
\rput(8,2){{\footnotesize $u^3_{1}$}}

\pscircle(13,2){.35}
\rput(13,2){{\footnotesize $u^4_{1}$}}

\pscircle(6,2){.35}
\rput(6,2){{\footnotesize $u^1_{2}$}}

\pscircle(10,2){.35}
\rput(10,2){{\footnotesize $u^2_{2}$}}

\pscircle(11,2){.35}
\rput(11,2){{\footnotesize $u^3_{2}$}}

\pscircle(15,2){.35}
\rput(15,2){{\footnotesize $u^4_{2}$}}

\pscircle(5,4){.35}
\rput(5,4){{\footnotesize $u^1_{3}$}}

\pscircle(9,4){.35}
\rput(9,4){{\footnotesize $u^2_{3}$}}

\pscircle(14,4){.35}
\rput(14,4){{\footnotesize $u^3_{3}$}}

\pscircle(3,6){.35}
\rput(3,6){{\footnotesize $u^{1}_{4}$}}

\pscircle(9,6){.35}
\rput(9,6){{\footnotesize $u^{2}_{4}$}}

\pscircle(12,6){.35}
\rput(12,6){{\footnotesize $u^{3}_{4}$}}

\pscircle(14,6){.35}
\rput(14,6){{\footnotesize $u^{4}_{4}$}}

\pscircle(9,10){.35}
\rput(9,10){{\footnotesize $u^1_{6}$}}

\pscircle(13,10){.35}
\rput(13,10){{\footnotesize $u^2_{6}$}}

\pscircle(8,12){.35}
\rput(8,12){{\footnotesize $u^{1}_{7}$}}

\pscircle(10,14){.35}
\rput(10,14){{\footnotesize $u_{8}^{1}$}}

%u1
\psline(1,1.65)(0,.35)
\psline(1,1.65)(2,.35)

\psline(4,1.65)(4,.35)
\psline(4,1.65)(6,.35)

\psline(8,1.65)(8,.35)
\psline(8,1.65)(10,.35)
\psline(8,1.65)(6,.35)

\psline(13,1.65)(12,.35)
\psline(13,1.65)(14,.35)
\psline(13,1.65)(16,.35)

%u2
\psline(6,1.65)(4,.35)
\psline(6,1.65)(6,.35)

\psline(10,1.65)(8,.35)
\psline(10,1.65)(10,.35)
\psline(10,1.65)(6,.35)

\psline(11,1.65)(10,.35)

\psline(15,1.65)(12,.35)
\psline(15,1.65)(14,.35)
\psline(15,1.65)(16,.35)

%u3
\psline(5,3.65)(4,2.35)
\psline(5,3.65)(6,2.35)

\psline(9,3.65)(8,2.35)
\psline(9,3.65)(10,2.35)

\psline(14,3.65)(13,2.35)
\psline(14,3.65)(15,2.35)

%u4
\psline(3,5.65)(1,2.35)
\psline(3,5.65)(5,4.35)

\psline(9,5.65)(9,4.35)

\psline(12,5.65)(11,2.35)
\psline(12,5.65)(12,.35)

\psline(14,5.65)(14,4.35)

%u6
\psline(9,9.65)(9,6.35)
\psline(9,9.65)(11,2.35)

\psline(13,9.65)(14,6.35)
\psline(13,9.65)(12,6.35)

%u7
\psline(8,11.65)(9,10.35)
\psline(8,11.65)(5,4.35)

%u8
\psline(10,13.65)(8,12.35)
\psline(10,13.65)(13,10.35)
\psline(10,13.65)(6.5,12)(3,6.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}} Order $\preceq$ on $U$}
\end{pspicture}

==> (inline-37) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

%\psline[linewidth=.7mm](-.5,1.5)(0,2)
\psline[linewidth=.7mm](0,1)(0,2)

\psline[linewidth=.7mm](1,2)(1,3)
\psline[linewidth=.7mm](1,2)(2,2)

\psline[linewidth=.7mm](1,0)(2,0)
\psline[linewidth=.7mm](1,0)(1,-1)

\psline[linewidth=.7mm](-2,0)(-1,0)
\psline[linewidth=.7mm](-1,0)(-1,-1)

\psline[linewidth=.7mm](0,0)(0,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
\psline[linewidth=.7mm](2,0)(4,-2)

%\psline[linewidth=.7mm](0,-1)(.5,-.5)
\psline[linewidth=.7mm](0,0)(.5,-.5)
\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](.5,.5)(4,-3)
\psline[linewidth=.7mm](1,1)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
\psline[linewidth=.7mm](0,1)(1,1)
\psline[linewidth=.7mm](.5,1.5)(3,4)
\psline[linewidth=.7mm](.5,1.5)(0,2)
\psline[linewidth=.7mm](0,2)(1,3)

\psline[linewidth=.7mm](.5,1.5)(1,1)

%\psline[linewidth=.7mm](1,1)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
%\psline[linewidth=.7mm](-.5,1.5)(-1,1)
\psline[linewidth=.7mm](-1,1)(0,1)

\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(-4,-3)
\psline[linewidth=.7mm](-1,1)(-2,0)
\psline[linewidth=.7mm](-.5,.5)(0,0)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(.2,-.5){{\small $ {\bf \tc^1_{1}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{1}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{1}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{1}}$}}

\rput(2.2,-.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,3.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(-1.8,3.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-2.8,-1.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(1.2,.5){{\small $ {\bf \tc^1_{3}}$}}
\rput(.5,2.2){{\small $ {\bf \tc^2_{3}}$}}
\rput(-.8,.5){{\small $ {\bf \tc^3_{3}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{4}}$}}
\rput(2.2,2.5){{\small $ {\bf \tc^2_{4}}$}}
\rput(-.8,1.5){{\small $ {\bf \tc^3_{4}}$}}
\rput(-1.8,-1.5){{\small $ {\bf \tc^4_{4}}$}}

\rput(.5,-.2){{\small $ {\bf \tc^1_{5}}$}}
\rput(1.2,1.5){{\small $ {\bf \tc^2_{5}}$}}
\rput(-.5,-.2){{\small $ {\bf \tc^3_{5}}$}}

\rput(.2,1.5){{\small $ {\bf \tc^1_{6}}$}}
\rput(-.2,.5){{\small $ {\bf \tc^2_{6}}$}}

\rput(.5,.8){{\small $ {\bf \tc^1_{7}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{8}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}

\end{center}

\begin{center}
\psset{unit=.62cm}
\begin{pspicture}(0,0)(16,15.5)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle(1,2){.35}
\rput(1,2){{\footnotesize $u^1_{1}$}}

\pscircle(6,2){.35}
\rput(6,2){{\footnotesize $u^2_{1}$}}

\pscircle(11,2){.35}
\rput(11,2){{\footnotesize $u^3_{2}$}}

\pscircle(13,2){.35}
\rput(13,2){{\footnotesize $u^4_{1}$}}

\pscircle(4,2){.35}
\rput(4,2){{\footnotesize $u^1_{2}$}}

\pscircle(8,2){.35}
\rput(8,2){{\footnotesize $u^2_{2}$}}

\pscircle(10,2){.35}
\rput(10,2){{\footnotesize $u^3_{1}$}}

\pscircle(15,2){.35}
\rput(15,2){{\footnotesize $u^4_{2}$}}

\pscircle(4,5){.35}
\rput(4,5){{\footnotesize $u^{1}_{3}$}}

\pscircle(8,5){.35}
\rput(8,5){{\footnotesize $u^{2}_{3}$}}

\pscircle(14,5){.35}
\rput(14,5){{\footnotesize $u^{3}_{3}$}}

\pscircle(3,6){.35}
\rput(3,6){{\footnotesize $u^1_{4}$}}

\pscircle(7,6){.35}
\rput(7,6){{\footnotesize $u^2_{4}$}}

\pscircle(11,6){.35}
\rput(11,6){{\footnotesize $u^3_{4}$}}

\pscircle(15,6){.35}
\rput(15,6){{\footnotesize $u^4_{4}$}}

\pscircle(3,8){.35}
\rput(3,8){{\footnotesize $u^{1}_{5}$}}

\pscircle(8,8){.35}
\rput(8,8){{\footnotesize $u^{2}_{5}$}}

\pscircle(15,8){.35}
\rput(15,8){{\footnotesize $u^{3}_{5}$}}

\pscircle(10,10){.35}
\rput(10,10){{\footnotesize $u^1_{6}$}}

\pscircle(13,10){.35}
\rput(13,10){{\footnotesize $u^2_{6}$}}

\pscircle(8,12){.35}
\rput(8,12){{\footnotesize $u^{1}_{7}$}}

\pscircle(10,14){.35}
\rput(10,14){{\footnotesize $u_{8}^{1}$}}

%u11
\psline(1,1.65)(0,.35)
\psline(1,1.65)(2,.35)

%u12
\psline(6,1.65)(4,.35)
\psline(6,1.65)(6,.35)

%u13
\psline(10,1.65)(8,.35)
\psline(10,1.65)(10,.35)
\psline(10,1.65)(6,.35)

%u14
\psline(13,1.65)(12,.35)
\psline(13,1.65)(14,.35)
\psline(13,1.65)(16,.35)

%u21
\psline(4,1.65)(4,.35)
\psline(4,1.65)(6,.35)
%u22
\psline(8,1.65)(8,.35)
\psline(8,1.65)(10,.35)
\psline(8,1.65)(6,.35)
%u23
\psline(11,1.65)(10,.35)

%u24
\psline(15,1.65)(14,.35)
\psline(15,1.65)(12,.35)
\psline(15,1.65)(16,.35)

%u31
\psline(4,4.65)(4,2.35)
\psline(4,4.65)(6,2.35)

%u32
\psline(8,4.65)(8,2.35)
\psline(8,4.65)(10,2.35)

%u33
\psline(14,4.65)(15,2.35)
\psline(14,4.65)(13,2.35)

%u41
\psline(3,5.65)(2,.35)
\psline(3,5.65)(4,2.35)
\psline(3,5.65)(1.7,2)(0,.35)
%u42
%\psline(7,5.65)(6,.35)
\psline(7,5.65)(8,2.35)

%u43
\psline(11,5.65)(11,2.35)
\psline(11,5.65)(12,.35)

%u44
\psline(15,5.65)(15,2.35)
%\psline(15,5.65)(16,.35)

%u51
\psline(3,7.65)(1,2.35)
\psline(3,7.65)(3,6.35)
\psline(3,7.65)(4,5.35)

%u52
\psline(8,7.65)(7,6.35)
\psline(8,7.65)(8,5.35)

%u53
\psline(15,7.65)(15,6.35)
\psline(15,7.65)(14,5.35)

%u61
\psline(10,9.65)(8,8.35)
\psline(10,9.65)(11,2.35)

%u62
\psline(13,9.65)(11,6.35)
\psline(13,9.65)(15,8.35)

%u71
\psline(8,11.65)(10,10.35)
\psline(8,11.65)(4,5.35)

%u81
\psline(10,13.65)(8,12.35)
\psline(10,13.65)(6,12.35)(3,8.35)
\psline(10,13.65)(13,10.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}} Order $\preceq$ on $U$} 
\end{pspicture}
\begin{array}{|c|c|c|} \hline
u\in U & x\in X_{u} & T_{x}C_{u} \mod \cH_{<0}\\ \hline
u_{4}^{2} & s_{2}s_{1} & T_{xu} -v^{c} C_{u_{0}^{4}}\\\hline
u_{4}^{2} & s_{3}s_{2}s_{1} & T_{xu} -v^{c} T_{s_{3}}C_{u_{0}^{4}}\\\hline
u_{4}^{2} & ys_{2}s_{3}s_{2}s_{1} & T_{xu}+T_{ys_{3}s_{2}s_{3}}C_{u_{0}^{4}} -v^{c} T_{ys_{2}s_{3}}C_{u_{0}^{4}} \\\hline
u_{4}^{4} & s_{2}s_{1} & T_{xu} -v^{c} C_{u_{0}^{1}}\\\hline
u_{4}^{4} & s_{3}s_{2}s_{1} & T_{xu} -v^{c} T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{4}^{4} & ys_{2}s_{3}s_{2}s_{1} & T_{xu}+T_{ys_{3}s_{2}s_{3}}C_{u_{0}^{1}} -v^{c} T_{ys_{2}s_{3}}C_{u_{0}^{1}} \\\hline

 \end{array}

==> (inline-38) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

%\psline[linewidth=.7mm](-.5,1.5)(0,2)
\psline[linewidth=.7mm](0,1)(0,2)

\psline[linewidth=.7mm](1,2)(1,3)
\psline[linewidth=.7mm](1,2)(2,2)

\psline[linewidth=.7mm](1,0)(2,0)
\psline[linewidth=.7mm](1,0)(1,-1)

\psline[linewidth=.7mm](-2,0)(-1,0)
\psline[linewidth=.7mm](-1,0)(-1,-1)

\psline[linewidth=.7mm](0,0)(0,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
\psline[linewidth=.7mm](2,0)(4,-2)

%\psline[linewidth=.7mm](0,-1)(.5,-.5)
\psline[linewidth=.7mm](0,0)(.5,-.5)
\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](.5,.5)(4,-3)
%\psline[linewidth=.7mm](1,1)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
\psline[linewidth=.7mm](0,1)(1,1)
\psline[linewidth=.7mm](.5,1.5)(3,4)
\psline[linewidth=.7mm](.5,1.5)(0,2)
%\psline[linewidth=.7mm](0,2)(1,3)

\psline[linewidth=.7mm](.5,1.5)(1,1)

%\psline[linewidth=.7mm](1,1)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
%\psline[linewidth=.7mm](-.5,1.5)(-1,1)
\psline[linewidth=.7mm](-1,1)(0,1)

\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(-4,-3)
%\psline[linewidth=.7mm](-1,1)(-2,0)
\psline[linewidth=.7mm](-.5,.5)(0,0)

%\psline[linewidth=.7mm](.5,-.5)(0,-1)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(2.2,-.5){{\small $ {\bf \tc^1_{1}}$}}
\rput(2.2,3.5){{\small $ {\bf \tc^2_{1}}$}}
\rput(-1.8,3.5){{\small $ {\bf \tc^3_{1}}$}}
\rput(-2.8,-1.5){{\small $ {\bf \tc^4_{1}}$}}

\rput(.2,-1.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{3}}$}}
\rput(2.2,2.5){{\small $ {\bf \tc^2_{3}}$}}
\rput(-.8,1.5){{\small $ {\bf \tc^3_{3}}$}}
\rput(-1.8,-1.5){{\small $ {\bf \tc^4_{3}}$}}

\rput(.5,-.2){{\small $ {\bf \tc^1_{4}}$}}
\rput(1.2,1.5){{\small $ {\bf \tc^2_{4}}$}}
\rput(-.5,-.2){{\small $ {\bf \tc^3_{4}}$}}

\rput(.2,1.5){{\small $ {\bf \tc^1_{5}}$}}
\rput(-.2,.5){{\small $ {\bf \tc^2_{5}}$}}

\rput(.5,.8){{\small $ {\bf \tc^1_{6}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{7}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}

\end{center}

\begin{center}
\psset{unit=.62cm}
\begin{pspicture}(0,0)(16,16)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle(4,2){.35}
\rput(4,2){{\footnotesize $u^1_{1}$}}

\pscircle(8,2){.35}
\rput(8,2){{\footnotesize $u^2_{1}$}}

\pscircle(10,2){.35}
\rput(10,2){{\footnotesize $u^3_{1}$}}

\pscircle(14,2){.35}
\rput(14,2){{\footnotesize $u^4_{1}$}}

\pscircle(1,4){.35}
\rput(1,4){{\footnotesize $u^1_{2}$}}

\pscircle(5,4){.35}
\rput(5,4){{\footnotesize $u^2_{2}$}}

\pscircle(9,4){.35}
\rput(9,4){{\footnotesize $u^3_{2}$}}

\pscircle(13,4){.35}
\rput(13,4){{\footnotesize $u^4_{2}$}}

\pscircle(3,4){.35}
\rput(3,4){{\footnotesize $u^1_{3}$}}

\pscircle(7,4){.35}
\rput(7,4){{\footnotesize $u^2_{3}$}}

\pscircle(11,4){.35}
\rput(11,4){{\footnotesize $u^3_{3}$}}

\pscircle(15,4){.35}
\rput(15,4){{\footnotesize $u^4_{3}$}}

\pscircle(3,7){.35}
\rput(3,7){{\footnotesize $u^{1}_{4}$}}

\pscircle(8,7){.35}
\rput(8,7){{\footnotesize $u^{2}_{4}$}}

\pscircle(14,7){.35}
\rput(14,7){{\footnotesize $u^{3}_{4}$}}

\pscircle(8,10){.35}
\rput(8,10){{\footnotesize $u^1_{5}$}}

\pscircle(13,10){.35}
\rput(13,10){{\footnotesize $u^2_{5}$}}

\pscircle(8,12){.35}
\rput(8,12){{\footnotesize $u^{1}_{6}$}}

\pscircle(10,14){.35}
\rput(10,14){{\footnotesize $u_{7}^{1}$}}

%u1
\psline(4,1.65)(4,.35)
\psline(4,1.65)(6,.35)

\psline(8,1.65)(8,.35)
\psline(8,1.65)(10,.35)
\psline(8,1.65)(6,.35)

\psline(10,1.65)(10,.35)

\psline(14,1.65)(14,.35)
\psline(14,1.65)(16,.35)
\psline(14,1.65)(12,.35)

%u21
\psline(1,3.65)(0,.35)
\psline(1,3.65)(2,.35)

%u22
\psline(5,3.65)(4,2.35)
\psline(5,3.65)(6,.35)

%u23
\psline(9,3.65)(8,2.35)
\psline(9,3.65)(10,2.35)
%\psline(9,3.65)(7,2)(6,.35)

%u24
%\psline(13,3.65)(12,.35)
\psline(13,3.65)(14,2.35)
%\psline(13,3.65)(15,2)(16,.35)

%u31
\psline(3,3.65)(4,2.35)
\psline(3,3.65)(0,.35)
\psline(3,3.65)(2,.35)
%\psline(3,3.65)(5,2)(6,.35)

%u32
\psline(7,3.65)(8,2.35)
\psline(7,3.65)(10,2.35)
\psline(7,3.65)(6,.35)

%u33
\psline(11,3.65)(10,2.35)
\psline(11,3.65)(12,.35)

%u34
\psline(15,3.65)(14,2.35)
\psline(15,3.65)(16,.35)

%u51
\psline(3,6.65)(1,4.35)
\psline(3,6.65)(3,4.35)
\psline(3,6.65)(5,4.35)

%u52
\psline(8,6.65)(7,4.35)
\psline(8,6.65)(9,4.35)

%u53
\psline(14,6.65)(15,4.35)
\psline(14,6.65)(13,4.35)

%u61
\psline(8,9.65)(8,7.35)

%u62
\psline(13,9.65)(14,7.35)
\psline(13,9.65)(11,4.35)

%u71
\psline(8,11.65)(8,10.35)
\psline(8,11.65)(5,4.35)

\psline(10,13.65)(8,12.35)
\psline(10,13.65)(13,10.35)
\psline(10,13.65)(5,12)(3,7.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}}. Order $\preceq$ on $U$ }
\end{pspicture}
\begin{array}{|c|c|c|} \hline
u\in U & x\in X_{u} & T_{x}C_{u} \mod \cH_{<0}\\ \hline
u_{3}^{2} & s_{2}s_{1} & T_{xu} -v^{c} C_{u_{0}^{4}}\\\hline
u_{3}^{2} & s_{3}s_{2}s_{1} & T_{xu} -v^{c} T_{s_{3}}C_{u_{0}^{4}}\\\hline
u_{3}^{2} & ys_{2}s_{3}s_{2}s_{1} & T_{xu}+T_{ys_{3}s_{2}s_{3}}C_{u_{0}^{4}} -v^{c} T_{ys_{2}s_{3}}C_{u_{0}^{4}} \\\hline
u_{3}^{4} & s_{2}s_{1} & T_{xu} -v^{c} C_{u_{0}^{1}}\\\hline
u_{3}^{4} & s_{3}s_{2}s_{1} & T_{xu} -v^{c} T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{3}^{4} & ys_{2}s_{3}s_{2}s_{1} & T_{xu}+T_{ys_{3}s_{2}s_{3}}C_{u_{0}^{1}} -v^{c} T_{ys_{2}s_{3}}C_{u_{0}^{1}} \\\hline

 \end{array}

==> (inline-39) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

%\psline[linewidth=.7mm](-.5,1.5)(0,2)
\psline[linewidth=.7mm](0,1)(0,2)

\psline[linewidth=.7mm](1,2)(1,3)
\psline[linewidth=.7mm](1,2)(2,2)

\psline[linewidth=.7mm](1,0)(2,0)
\psline[linewidth=.7mm](1,0)(1,-1)

\psline[linewidth=.7mm](-2,0)(-1,0)
\psline[linewidth=.7mm](-1,0)(-1,-1)

\psline[linewidth=.7mm](0,0)(0,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
\psline[linewidth=.7mm](2,0)(4,-2)

%\psline[linewidth=.7mm](0,-1)(.5,-.5)
\psline[linewidth=.7mm](0,0)(.5,-.5)
\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](.5,.5)(4,-3)
%\psline[linewidth=.7mm](1,1)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
\psline[linewidth=.7mm](0,1)(1,1)
\psline[linewidth=.7mm](.5,1.5)(3,4)
\psline[linewidth=.7mm](.5,1.5)(0,2)
%\psline[linewidth=.7mm](0,2)(1,3)

\psline[linewidth=.7mm](.5,1.5)(1,1)

%\psline[linewidth=.7mm](1,1)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
%\psline[linewidth=.7mm](-.5,1.5)(-1,1)
\psline[linewidth=.7mm](-1,1)(0,1)

\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(-4,-3)
%\psline[linewidth=.7mm](-1,1)(-2,0)
\psline[linewidth=.7mm](-.5,.5)(0,0)

\psline[linewidth=.7mm](.5,-.5)(0,-1)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(2.2,-.5){{\small $ {\bf \tc^1_{1}}$}}
\rput(2.2,3.5){{\small $ {\bf \tc^2_{1}}$}}
\rput(-1.8,3.5){{\small $ {\bf \tc^3_{1}}$}}
\rput(-2.8,-1.5){{\small $ {\bf \tc^4_{1}}$}}

\rput(.2,-1.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(.2,-.5){{\small $ {\bf \tc^1_{3}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{4}}$}}
\rput(2.2,2.5){{\small $ {\bf \tc^2_{4}}$}}
\rput(-.8,1.5){{\small $ {\bf \tc^3_{4}}$}}
\rput(-1.8,-1.5){{\small $ {\bf \tc^4_{4}}$}}

\rput(.5,-.2){{\small $ {\bf \tc^1_{5}}$}}
\rput(1.2,1.5){{\small $ {\bf \tc^2_{5}}$}}
\rput(-.5,-.2){{\small $ {\bf \tc^3_{5}}$}}

\rput(.2,1.5){{\small $ {\bf \tc^1_{6}}$}}
\rput(-.2,.5){{\small $ {\bf \tc^2_{6}}$}}

\rput(.5,.8){{\small $ {\bf \tc^1_{7}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{8}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}
\begin{pspicture}(0,0)(16,16)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle(4,2){.35}
\rput(4,2){{\footnotesize $u^1_{1}$}}

\pscircle(8,2){.35}
\rput(8,2){{\footnotesize $u^2_{1}$}}

\pscircle(10,2){.35}
\rput(10,2){{\footnotesize $u^3_{1}$}}

\pscircle(14,2){.35}
\rput(14,2){{\footnotesize $u^4_{1}$}}

\pscircle(1,4){.35}
\rput(1,4){{\footnotesize $u^1_{2}$}}

\pscircle(5,4){.35}
\rput(5,4){{\footnotesize $u^2_{2}$}}

\pscircle(9,4){.35}
\rput(9,4){{\footnotesize $u^3_{2}$}}

\pscircle(13,4){.35}
\rput(13,4){{\footnotesize $u^4_{2}$}}

\pscircle(1,5){.35}
\rput(1,5){{\footnotesize $u^{1}_{3}$}}

\pscircle(3,4){.35}
\rput(3,4){{\footnotesize $u^1_{4}$}}

\pscircle(7,4){.35}
\rput(7,4){{\footnotesize $u^2_{4}$}}

\pscircle(11,4){.35}
\rput(11,4){{\footnotesize $u^3_{4}$}}

\pscircle(15,4){.35}
\rput(15,4){{\footnotesize $u^4_{4}$}}

\pscircle(3,7){.35}
\rput(3,7){{\footnotesize $u^{1}_{5}$}}

\pscircle(8,7){.35}
\rput(8,7){{\footnotesize $u^{2}_{5}$}}

\pscircle(14,7){.35}
\rput(14,7){{\footnotesize $u^{3}_{5}$}}

\pscircle(8,10){.35}
\rput(8,10){{\footnotesize $u^1_{6}$}}

\pscircle(13,10){.35}
\rput(13,10){{\footnotesize $u^2_{6}$}}

\pscircle(8,12){.35}
\rput(8,12){{\footnotesize $u^{1}_{7}$}}

\pscircle(10,14){.35}
\rput(10,14){{\footnotesize $u_{8}^{1}$}}

%u1
\psline(4,1.65)(4,.35)
\psline(8,1.65)(8,.35)
\psline(10,1.65)(10,.35)
\psline(14,1.65)(14,.35)

\psline[linecolor=green](8,1.65)(6,.35)
\psline[linecolor=green](14,1.65)(16,.35)

%u21
\psline(1,3.65)(0,.35)
\psline(1,3.65)(2,.35)

%u22
\psline(5,3.65)(4,2.35)
\psline(5,3.65)(6,.35)

%u23
\psline(9,3.65)(8,2.35)
\psline(9,3.65)(10,2.35)
\psline(9,3.65)(7,2)(6,.35)

%u42
\psline(13,3.65)(12,.35)
\psline(13,3.65)(14,2.35)
\psline(13,3.65)(15,2)(16,.35)

%u31
\psline(1,4.65)(1,4.35)

%u41
\psline(3,3.65)(4,2.35)
\psline(3,3.65)(0,.35)
\psline(3,3.65)(2,.35)
\psline(3,3.65)(5,2)(6,.35)

%u42
\psline(7,3.65)(8,2.35)
\psline(7,3.65)(10,2.35)
\psline(7,3.65)(6,.35)

%u43
\psline(11,3.65)(10,2.35)
\psline(11,3.65)(12,.35)

%u44
\psline(15,3.65)(14,2.35)
\psline(15,3.65)(16,.35)
\psline(15,3.65)(13,2)(12,.35)

%u51
\psline(3,6.65)(1,5.35)
\psline(3,6.65)(3,4.35)
\psline(3,6.65)(5,4.35)

%u52
\psline(8,6.65)(7,4.35)
\psline(8,6.65)(9,4.35)

%u53
\psline(14,6.65)(15,4.35)
\psline(14,6.65)(13,4.35)

%u61
\psline(8,9.65)(8,7.35)

%u62
\psline(13,9.65)(14,7.35)
\psline(13,9.65)(11,4.35)

%u71
\psline(8,11.65)(8,10.35)
\psline(8,11.65)(5,4.35)

\psline(10,13.65)(8,12.35)
\psline(10,13.65)(13,10.35)
\psline(10,13.65)(5,12)(3,7.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1} }Order $\preceq$ on $U$} 
\end{pspicture}
\begin{array}{|c|c|c|} \hline
u\in U & x\in X_{u} & T_{x}C_{u} \mod \cH_{<0}\\ \hline
u_{2}^{1} & s_{1}s_{2} & T_{xu} +v^{a-c} C_{u_{0}^{1}}\\\hline
u_{2}^{1} & ys_{1}s_{3}s_{2} & T_{xu}+v^{a-c} T_{ys_{3}}C_{u_{0}^{1}} \\\hline
u_{4}^{2} & s_{2}s_{1} & T_{xu} -v^{c} C_{u_{0}^{4}}\\\hline
u_{4}^{2} & s_{3}s_{2}s_{1} & T_{xu} -v^{c} T_{s_{3}}C_{u_{0}^{4}}\\\hline
u_{4}^{2} & y_{1}w_{1} & T_{xu}+T_{y_{1}s_{3}s_{2}s_{3}}C_{u_{0}^{4}} -v^{c} T_{y_{1}s_{2}s_{3}}C_{u_{0}^{4}} \\\hline
u_{4}^{4} & s_{2}s_{1} & T_{xu} -v^{c} C_{u_{0}^{1}}\\\hline
u_{4}^{4} & s_{3}s_{2}s_{1} & T_{xu} -v^{c} T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{4}^{4} & y_{1}w_{1}& T_{xu}+T_{y_{1}s_{3}s_{2}s_{3}}C_{u_{0}^{1}} -v^{c} T_{y_{1}s_{2}s_{3}}C_{u_{0}^{1}} \\\hline

 \end{array}

==> (inline-40) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

\psline[linewidth=.7mm](0,0)(0,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
\psline[linewidth=.7mm](2,0)(4,-2)

\psline[linewidth=.7mm](0,-1)(.5,-.5)
\psline[linewidth=.7mm](0,0)(.5,-.5)
\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](.5,.5)(4,-3)
\psline[linewidth=.7mm](1,0)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
\psline[linewidth=.7mm](0,1)(1,1)
\psline[linewidth=.7mm](.5,1.5)(3,4)
\psline[linewidth=.7mm](.5,1.5)(0,2)
\psline[linewidth=.7mm](1,2)(1,3)
\psline[linewidth=.7mm](.5,1.5)(1,1)

\psline[linewidth=.7mm](0,1)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
%\psline[linewidth=.7mm](-.5,1.5)(-1,1)
\psline[linewidth=.7mm](-1,1)(0,1)

\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(-4,-3)
\psline[linewidth=.7mm](-1,0)(-4,0)
\psline[linewidth=.7mm](-.5,.5)(0,0)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(3.2,-1.5){{\small $ {\bf \tc^1_{1}}$}}
\rput(2.2,3.5){{\small $ {\bf \tc^2_{1}}$}}
\rput(-1.8,3.5){{\small $ {\bf \tc^3_{1}}$}}
\rput(-2.8,-1.5){{\small $ {\bf \tc^4_{1}}$}}

\rput(.2,-2.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(.2,-.5){{\small $ {\bf \tc^1_{3}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{4}}$}}
\rput(1.2,1.5){{\small $ {\bf \tc^2_{4}}$}}
\rput(-1.2,1.5){{\small $ {\bf \tc^3_{4}}$}}
\rput(-1.2,-.5){{\small $ {\bf \tc^4_{4}}$}}

%\rput(-.5,1.2){{\small $ {\bf \tc^1_{5}}$}}

\rput(.2,1.5){{\small $ {\bf \tc^1_{6}}$}}
\rput(-.2,.5){{\small $ {\bf \tc^2_{6}}$}}

\rput(.5,.8){{\small $ {\bf \tc^1_{7}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{8}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}
\begin{pspicture}(0,0)(16,16)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle(4,2){.35}
\rput(4,2){{\footnotesize $u^1_{1}$}}

\pscircle(8,2){.35}
\rput(8,2){{\footnotesize $u^2_{1}$}}

\pscircle(10,2){.35}
\rput(10,2){{\footnotesize $u^3_{1}$}}

\pscircle(14,2){.35}
\rput(14,2){{\footnotesize $u^4_{1}$}}

\pscircle(1,4){.35}
\rput(1,4){{\footnotesize $u^1_{2}$}}

\pscircle(5,4){.35}
\rput(5,4){{\footnotesize $u^2_{2}$}}

\pscircle(9,4){.35}
\rput(9,4){{\footnotesize $u^3_{2}$}}

\pscircle(13,4){.35}
\rput(13,4){{\footnotesize $u^4_{2}$}}

\pscircle(1,6){.35}
\rput(1,6){{\footnotesize $u^{1}_{3}$}}

\pscircle(3,8){.35}
\rput(3,8){{\footnotesize $u^1_{4}$}}

\pscircle(9,8){.35}
\rput(9,8){{\footnotesize $u^2_{4}$}}

\pscircle(11,8){.35}
\rput(11,8){{\footnotesize $u^3_{4}$}}

\pscircle(13,8){.35}
\rput(13,8){{\footnotesize $u^4_{4}$}}

\pscircle(9,11){.35}
\rput(9,11){{\footnotesize $u^1_{6}$}}

\pscircle(13,11){.35}
\rput(13,11){{\footnotesize $u^2_{6}$}}

\pscircle(8.5,12.5){.35}
\rput(8.5,12.5){{\footnotesize $u^{1}_{7}$}}

\pscircle(10,14){.35}
\rput(10,14){{\footnotesize $u_{8}^{1}$}}

%e->s_{i}
\psline(10,13.65)(8.85,12.5)
\psline(10,13.65)(13,11.35)
\psline(10,13.65)(6,12.5)
\psline(6,12.5)(3,8.35)

%u11--
\psline(4,.35)(4,1.65)
\psline(8,.35)(8,1.65)
\psline[linecolor=green,linewidth=.4mm](6,.35)(8,1.65)
\psline(10,.35)(10,1.65)
\psline(14,.35)(14,1.65)
\psline[linecolor=green,linewidth=.4mm](16,.35)(14,1.65)

%u21--
\psline(1,3.65)(0,.35)
\psline(1,3.65)(2,.35)

%u22
\psline(5,3.65)(4,2.35)
\psline(5,3.65)(6,.35)

%u23
\psline(9,3.65)(8,2.35)
\psline(9,3.65)(10,2.35)
\psline(9,3.65)(6.5,2)(6,.35)

%u24
\psline(13,3.65)(12,.35)
\psline(13,3.65)(14,2.35)
\psline(13,3.65)(14.7,2)(16,.35)

%u31
\psline(1,5.65)(1,4.35)

%u41
\psline(3,7.65)(1,6.35)
\psline(3,7.65)(5,4.35)

%u42
\psline(9,7.65)(9,4.35)

%u43
\psline(11,7.65)(12,.35)
\psline(11,7.65)(10,2.35)

%u44
\psline(13,7.65)(13,4.35)

%u61
\psline(9,10.65)(9,8.35)

%u62
\psline(13,10.65)(11,8.35)
\psline(13,10.65)(13,8.35)

%u71
\psline(8.5,12.15)(9,11.35)
\psline(8.5,12.15)(5,4.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}} Order $\preceq$ on $U$}
\end{pspicture}
\begin{array}{|c|c|c|} \hline
u\in U & x\in X_{u} & T_{x}C_{u} \mod \cH_{<0}\\ \hline
u_{2}^{1} & s_{1}s_{2} & T_{xu} +v^{a-c}\hspace{2pt} C_{u_{0}^{1}}\\\hline
u_{2}^{1} & ys_{1}s_{3}s_{2} & T_{xu} +v^{a-c}\hspace{2pt} T_{ys_{3}}C_{u_{0}^{1}}\\\hline

 \end{array}

==> (inline-41) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

\psline[linewidth=.7mm](0,0)(0,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
\psline[linewidth=.7mm](2,0)(4,-2)

\psline[linewidth=.7mm](0,-1)(.5,-.5)
\psline[linewidth=.7mm](0,0)(.5,-.5)
\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](.5,.5)(4,-3)
\psline[linewidth=.7mm](1,0)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
\psline[linewidth=.7mm](0,1)(1,1)
\psline[linewidth=.7mm](.5,1.5)(3,4)
\psline[linewidth=.7mm](.5,1.5)(0,2)
\psline[linewidth=.7mm](1,2)(1,3)
\psline[linewidth=.7mm](.5,1.5)(1,1)

\psline[linewidth=.7mm](0,1)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
\psline[linewidth=.7mm](-.5,1.5)(-1,1)
\psline[linewidth=.7mm](-1,1)(0,1)

\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(-4,-3)
\psline[linewidth=.7mm](-1,0)(-4,0)
\psline[linewidth=.7mm](-.5,.5)(0,0)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(3.2,-1.5){{\small $ {\bf \tc^1_{1}}$}}
\rput(2.2,3.5){{\small $ {\bf \tc^2_{1}}$}}
\rput(-1.8,3.5){{\small $ {\bf \tc^3_{1}}$}}
\rput(-2.8,-1.5){{\small $ {\bf \tc^4_{1}}$}}

\rput(.2,-2.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(.2,-.5){{\small $ {\bf \tc^1_{3}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{4}}$}}
\rput(1.2,1.5){{\small $ {\bf \tc^2_{4}}$}}
\rput(-1.2,1.5){{\small $ {\bf \tc^3_{4}}$}}
\rput(-1.2,-.5){{\small $ {\bf \tc^4_{4}}$}}

\rput(-.5,1.2){{\small $ {\bf \tc^1_{5}}$}}

\rput(.2,1.5){{\small $ {\bf \tc^1_{6}}$}}
\rput(-.2,.5){{\small $ {\bf \tc^2_{6}}$}}

\rput(.5,.8){{\small $ {\bf \tc^1_{7}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{8}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}
\begin{pspicture}(0,0)(16,16)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle(4,2){.35}
\rput(4,2){{\footnotesize $u^1_{1}$}}

\pscircle(8,2){.35}
\rput(8,2){{\footnotesize $u^2_{1}$}}

\pscircle(10,2){.35}
\rput(10,2){{\footnotesize $u^3_{1}$}}

\pscircle(14,2){.35}
\rput(14,2){{\footnotesize $u^4_{1}$}}

\pscircle(1,4){.35}
\rput(1,4){{\footnotesize $u^1_{2}$}}

\pscircle(5,4){.35}
\rput(5,4){{\footnotesize $u^2_{2}$}}

\pscircle(9,4){.35}
\rput(9,4){{\footnotesize $u^3_{2}$}}

\pscircle(13,4){.35}
\rput(13,4){{\footnotesize $u^4_{2}$}}

\pscircle(1,6){.35}
\rput(1,6){{\footnotesize $u^{1}_{3}$}}

\pscircle(3,8){.35}
\rput(3,8){{\footnotesize $u^1_{4}$}}

\pscircle(9,8){.35}
\rput(9,8){{\footnotesize $u^2_{4}$}}

\pscircle(11,8){.35}
\rput(11,8){{\footnotesize $u^3_{4}$}}

\pscircle(13,8){.35}
\rput(13,8){{\footnotesize $u^4_{4}$}}

\pscircle(11,9.5){.35}
\rput(11,9.5){{\footnotesize $u^{1}_{5}$}}

\pscircle(9,11){.35}
\rput(9,11){{\footnotesize $u^1_{6}$}}

\pscircle(13,11){.35}
\rput(13,11){{\footnotesize $u^2_{6}$}}

\pscircle(8.5,12.5){.35}
\rput(8.5,12.5){{\footnotesize $u^{1}_{7}$}}

\pscircle(10,14){.35}
\rput(10,14){{\footnotesize $u_{8}^{1}$}}

%e->s_{i}
\psline(10,13.65)(8.85,12.5)
\psline(10,13.65)(13,11.35)
\psline(10,13.65)(6,12.5)
\psline(6,12.5)(3,8.35)

%u11--
\psline(4,.35)(4,1.65)
\psline(8,.35)(8,1.65)
\psline[linecolor=green,linewidth=.4mm](6,.35)(8,1.65)
\psline(10,.35)(10,1.65)
\psline(14,.35)(14,1.65)
\psline[linecolor=green,linewidth=.4mm](16,.35)(14,1.65)

%u21--
\psline(1,3.65)(0,.35)
\psline(1,3.65)(2,.35)

%u22
\psline(5,3.65)(4,2.35)
\psline(5,3.65)(6,.35)

%u23
\psline(9,3.65)(8,2.35)
\psline(9,3.65)(10,2.35)
\psline(9,3.65)(6.5,2)(6,.35)

%u24
\psline(13,3.65)(12,.35)
\psline(13,3.65)(14,2.35)
\psline(13,3.65)(14.7,2)(16,.35)

%u31
\psline(1,5.65)(1,4.35)

%u41
\psline(3,7.65)(1,6.35)
\psline(3,7.65)(5,4.35)

%u42
\psline(9,7.65)(9,4.35)

%u43
\psline(11,7.65)(12,.35)
\psline(11,7.65)(10,2.35)

%u44
\psline(13,7.65)(13,4.35)

%u51
\psline(11,9.15)(11,8.35)

%u61
\psline(9,10.65)(9,8.35)

%u62
\psline(13,10.65)(11,9.85)
\psline(13,10.65)(13,8.35)

%u71
\psline(8.5,12.15)(9,11.35)
\psline(8.5,12.15)(5,4.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}} Order $\preceq$ on $U$}
\end{pspicture}
\begin{array}{|c|c|c|} \hline
u\in U & x\in X_{u} & T_{x}C_{u} \mod \cH_{<0}\\ \hline
u_{2}^{1} & s_{1}s_{2} & T_{xu} +v^{a-c}\hspace{2pt} C_{u_{0}^{1}}\\\hline
u_{2}^{1} & ys_{1}s_{3}s_{2} & T_{xu} +v^{a-c}\hspace{2pt} T_{ys_{3}}C_{u_{0}^{1}}\\\hline
u_{4}^{3} & s_{2}s_{3}s_{2} & T_{xu}+v^{-a+2b}\hspace{2pt} C_{u_{1}^{3}}\\\hline
u_{4}^{3} & y_{1}w_{1} & T_{xu} +v^{-a+2b}\hspace{2pt} T_{y_{1}s_{1}}C_{u_{1}^{3}}\\\hline

 \end{array}

==> (inline-42) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

\psline[linewidth=.7mm](0,0)(0,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
\psline[linewidth=.7mm](2,0)(4,-2)

%\psline[linewidth=.7mm](0,-1)(.5,-.5)
\psline[linewidth=.7mm](0,0)(.5,-.5)
\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](.5,.5)(4,-3)
\psline[linewidth=.7mm](1,0)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
\psline[linewidth=.7mm](0,1)(1,1)
\psline[linewidth=.7mm](.5,1.5)(3,4)
\psline[linewidth=.7mm](.5,1.5)(0,2)
\psline[linewidth=.7mm](1,2)(1,3)
\psline[linewidth=.7mm](.5,1.5)(1,1)

\psline[linewidth=.7mm](0,1)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
\psline[linewidth=.7mm](-.5,1.5)(-1,1)
\psline[linewidth=.7mm](-1,1)(0,1)

\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(-4,-3)
\psline[linewidth=.7mm](-1,0)(-4,0)
\psline[linewidth=.7mm](-.5,.5)(0,0)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(3.2,-1.5){{\small $ {\bf \tc^1_{1}}$}}
\rput(2.2,3.5){{\small $ {\bf \tc^2_{1}}$}}
\rput(-1.8,3.5){{\small $ {\bf \tc^3_{1}}$}}
\rput(-2.8,-1.5){{\small $ {\bf \tc^4_{1}}$}}

\rput(.2,-2.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{3}}$}}
\rput(1.2,1.5){{\small $ {\bf \tc^2_{3}}$}}
\rput(-1.2,1.5){{\small $ {\bf \tc^3_{3}}$}}
\rput(-1.2,-.5){{\small $ {\bf \tc^4_{3}}$}}

\rput(-.5,1.2){{\small $ {\bf \tc^1_{4}}$}}

\rput(.2,1.5){{\small $ {\bf \tc^1_{5}}$}}
\rput(-.2,.5){{\small $ {\bf \tc^2_{5}}$}}

\rput(.5,.8){{\small $ {\bf \tc^1_{6}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{7}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}

\end{center}

\begin{center}
\psset{unit=.65cm}
\begin{pspicture}(0,0)(16,16)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle(4,2){.35}
\rput(4,2){{\footnotesize $u^1_{1}$}}

\pscircle(8,2){.35}
\rput(8,2){{\footnotesize $u^2_{1}$}}

\pscircle(10,2){.35}
\rput(10,2){{\footnotesize $u^3_{1}$}}

\pscircle(14,2){.35}
\rput(14,2){{\footnotesize $u^4_{1}$}}

\pscircle(1,4){.35}
\rput(1,4){{\footnotesize $u^1_{2}$}}

\pscircle(5,4){.35}
\rput(5,4){{\footnotesize $u^2_{2}$}}

\pscircle(9,4){.35}
\rput(9,4){{\footnotesize $u^3_{2}$}}

\pscircle(13,4){.35}
\rput(13,4){{\footnotesize $u^4_{2}$}}

\pscircle(3,8){.35}
\rput(3,8){{\footnotesize $u^1_{3}$}}

\pscircle(9,8){.35}
\rput(9,8){{\footnotesize $u^2_{3}$}}

\pscircle(11,8){.35}
\rput(11,8){{\footnotesize $u^3_{3}$}}

\pscircle(13,8){.35}
\rput(13,8){{\footnotesize $u^4_{3}$}}

\pscircle(11,9.5){.35}
\rput(11,9.5){{\footnotesize $u^{1}_{4}$}}

\pscircle(9,11){.35}
\rput(9,11){{\footnotesize $u^1_{5}$}}

\pscircle(13,11){.35}
\rput(13,11){{\footnotesize $u^2_{5}$}}

\pscircle(8.5,12.5){.35}
\rput(8.5,12.5){{\footnotesize $u^{1}_{6}$}}

\pscircle(10,14){.35}
\rput(10,14){{\footnotesize $u_{7}^{1}$}}

%e->s_{i}
\psline(10,13.65)(8.85,12.5)
\psline(10,13.65)(13,11.35)
\psline(10,13.65)(6,12.5)
\psline(6,12.5)(3,8.35)

%u11--
\psline(4,.35)(4,1.65)
\psline(6,.35)(4,1.65)

\psline(8,.35)(8,1.65)
\psline(6,.35)(8,1.65)
\psline(10,.35)(8,1.65)

\psline(10,.35)(10,1.65)

\psline(14,.35)(14,1.65)
\psline(16,.35)(14,1.65)
\psline(12,.35)(14,1.65)

%u21--
\psline(1,3.65)(0,.35)
\psline(1,3.65)(2,.35)

%u22
\psline(5,3.65)(4,2.35)
%\psline(5,3.65)(6,.35)

%u23
\psline(9,3.65)(8,2.35)
\psline(9,3.65)(10,2.35)

%u24
%\psline(13,3.65)(12,.35)
\psline(13,3.65)(14,2.35)

%u41
\psline(3,7.65)(1,4.35)
\psline(3,7.65)(5,4.35)

%u42
\psline(9,7.65)(9,4.35)

%u43
\psline(11,7.65)(12,.35)
\psline(11,7.65)(10,2.35)

%u44
\psline(13,7.65)(13,4.35)

%u51
\psline(11,9.15)(11,8.35)

%u61
\psline(9,10.65)(9,8.35)

%u62
\psline(13,10.65)(11,9.85)
\psline(13,10.65)(13,8.35)

%u71
\psline(8.5,12.15)(9,11.35)
\psline(8.5,12.15)(5,4.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}} Order $\preceq$ on $U$}
\end{pspicture}
\begin{array}{|c|c|c|} \hline
u\in U & x\in X_{u} & T_{x}C_{u} \mod \cH_{<0}\\ \hline
u_{3}^{3} & s_{2}s_{3}s_{2} & T_{xu} +v^{b-c}\hspace{2pt} C_{u_{1}^{3}}\\\hline
u_{3}^{3} & y_{1}s_{1}s_{2}s_{3}s_{2} & T_{xu} +v^{b-c}\hspace{2pt} T_{y_{1}s_{1}}C_{u_{1}^{3}}\\\hline

 \end{array}

==> (inline-43) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

\psline[linewidth=.7mm](0,0)(0,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
\psline[linewidth=.7mm](2,0)(4,-2)

%\psline[linewidth=.7mm](0,-1)(.5,-.5)
\psline[linewidth=.7mm](0,0)(.5,-.5)
\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](.5,.5)(4,-3)
\psline[linewidth=.7mm](1,0)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
\psline[linewidth=.7mm](0,1)(1,1)
\psline[linewidth=.7mm](.5,1.5)(3,4)
\psline[linewidth=.7mm](.5,1.5)(0,2)
\psline[linewidth=.7mm](1,2)(1,3)
\psline[linewidth=.7mm](.5,1.5)(1,1)

\psline[linewidth=.7mm](0,1)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
%\psline[linewidth=.7mm](-.5,1.5)(-1,1)
\psline[linewidth=.7mm](-1,1)(0,1)

\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(-4,-3)
\psline[linewidth=.7mm](-1,0)(-4,0)
\psline[linewidth=.7mm](-.5,.5)(0,0)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(3.2,-1.5){{\small $ {\bf \tc^1_{1}}$}}
\rput(2.2,3.5){{\small $ {\bf \tc^2_{1}}$}}
\rput(-1.8,3.5){{\small $ {\bf \tc^3_{1}}$}}
\rput(-2.8,-1.5){{\small $ {\bf \tc^4_{1}}$}}

\rput(.2,-2.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{3}}$}}
\rput(1.2,1.5){{\small $ {\bf \tc^2_{3}}$}}
\rput(-1.2,1.5){{\small $ {\bf \tc^3_{3}}$}}
\rput(-1.2,-.5){{\small $ {\bf \tc^4_{3}}$}}

\rput(.2,1.5){{\small $ {\bf \tc^1_{5}}$}}
\rput(-.2,.5){{\small $ {\bf \tc^2_{5}}$}}

\rput(.5,.8){{\small $ {\bf \tc^1_{6}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{7}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}

\end{center}

\begin{center}
\psset{unit=.65cm}
\begin{pspicture}(0,0)(16,16)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle(4,2){.35}
\rput(4,2){{\footnotesize $u^1_{1}$}}

\pscircle(8,2){.35}
\rput(8,2){{\footnotesize $u^2_{1}$}}

\pscircle(10,2){.35}
\rput(10,2){{\footnotesize $u^3_{1}$}}

\pscircle(14,2){.35}
\rput(14,2){{\footnotesize $u^4_{1}$}}

\pscircle(1,4){.35}
\rput(1,4){{\footnotesize $u^1_{2}$}}

\pscircle(5,4){.35}
\rput(5,4){{\footnotesize $u^2_{2}$}}

\pscircle(9,4){.35}
\rput(9,4){{\footnotesize $u^3_{2}$}}

\pscircle(13,4){.35}
\rput(13,4){{\footnotesize $u^4_{2}$}}

\pscircle(3,8){.35}
\rput(3,8){{\footnotesize $u^1_{3}$}}

\pscircle(9,8){.35}
\rput(9,8){{\footnotesize $u^2_{3}$}}

\pscircle(11,8){.35}
\rput(11,8){{\footnotesize $u^3_{3}$}}

\pscircle(13,8){.35}
\rput(13,8){{\footnotesize $u^4_{3}$}}

\pscircle(9,11){.35}
\rput(9,11){{\footnotesize $u^1_{5}$}}

\pscircle(13,11){.35}
\rput(13,11){{\footnotesize $u^2_{5}$}}

\pscircle(8.5,12.5){.35}
\rput(8.5,12.5){{\footnotesize $u^{1}_{6}$}}

\pscircle(10,14){.35}
\rput(10,14){{\footnotesize $u_{7}^{1}$}}

%e->s_{i}
\psline(10,13.65)(8.85,12.5)
\psline(10,13.65)(13,11.35)
\psline(10,13.65)(6,12.5)
\psline(6,12.5)(3,8.35)

%u11--
\psline(4,.35)(4,1.65)
\psline(6,.35)(4,1.65)

\psline(8,.35)(8,1.65)
\psline(6,.35)(8,1.65)
\psline(10,.35)(8,1.65)

\psline(10,.35)(10,1.65)

\psline(14,.35)(14,1.65)
\psline(16,.35)(14,1.65)
\psline(12,.35)(14,1.65)

%u21--
\psline(1,3.65)(0,.35)
\psline(1,3.65)(2,.35)

%u22
\psline(5,3.65)(4,2.35)
%\psline(5,3.65)(6,.35)

%u23
\psline(9,3.65)(8,2.35)
\psline(9,3.65)(10,2.35)

%u24
%\psline(13,3.65)(12,.35)
\psline(13,3.65)(14,2.35)

%u41
\psline(3,7.65)(1,4.35)
\psline(3,7.65)(5,4.35)

%u42
\psline(9,7.65)(9,4.35)

%u43
\psline(11,7.65)(12,.35)
\psline(11,7.65)(10,2.35)

%u44
\psline(13,7.65)(13,4.35)

%u51
%\psline(11,9.15)(11,8.35)

%u61
\psline(9,10.65)(9,8.35)

%u62
\psline(13,10.65)(11,8.35)
\psline(13,10.65)(13,8.35)

%u71
\psline(8.5,12.15)(9,11.35)
\psline(8.5,12.15)(5,4.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}} Order $\preceq$ on $U$}
\end{pspicture}

==> (inline-44) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

%\psline[linewidth=.7mm](-.5,1.5)(0,2)
\psline[linewidth=.7mm](0,1)(0,2)

\psline[linewidth=.7mm](1,2)(1,3)
\psline[linewidth=.7mm](1,2)(2,2)

\psline[linewidth=.7mm](1,0)(2,0)
\psline[linewidth=.7mm](1,0)(1,-1)

\psline[linewidth=.7mm](-2,0)(-1,0)
\psline[linewidth=.7mm](-1,0)(-1,-1)

\psline[linewidth=.7mm](0,0)(0,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
\psline[linewidth=.7mm](2,0)(4,-2)

%\psline[linewidth=.7mm](0,-1)(.5,-.5)
%\psline[linewidth=.7mm](0,0)(.5,-.5)
%\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](0,-1)(.5,-.5)
\psline[linewidth=.7mm](.5,-.5)(1,-1)
%\psline[linewidth=.7mm](0,0)(1,0)

\psline[linewidth=.7mm](.5,.5)(4,-3)
%\psline[linewidth=.7mm](1,1)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
\psline[linewidth=.7mm](0,1)(1,1)
\psline[linewidth=.7mm](.5,1.5)(3,4)
\psline[linewidth=.7mm](.5,1.5)(0,2)
%\psline[linewidth=.7mm](0,2)(1,3)

%\psline[linewidth=.7mm](1,2)(1,1)

%\psline[linewidth=.7mm](1,1)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
%\psline[linewidth=.7mm](-.5,1.5)(-1,1)
\psline[linewidth=.7mm](-1,1)(0,1)

\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(-4,-3)
%\psline[linewidth=.7mm](-1,1)(-2,0)
%\psline[linewidth=.7mm](-1,0)(0,0)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(2.2,-.5){{\small $ {\bf \tc^1_{1}}$}}
\rput(2.2,3.5){{\small $ {\bf \tc^2_{1}}$}}
\rput(-1.8,3.5){{\small $ {\bf \tc^3_{1}}$}}
\rput(-2.8,-1.5){{\small $ {\bf \tc^4_{1}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,2.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(-.8,1.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-1.8,-1.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(.2,-1.5){{\small $ {\bf \tc^1_{3}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{3}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{3}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{3}}$}}

\rput(.5,-.2){{\small $ {\bf \tc^1_{4}}$}}
\rput(.2,1.5){{\small $ {\bf \tc^2_{4}}$}}
\rput(-.2,.5){{\small $ {\bf \tc^3_{4}}$}}

\rput(.5,.8){{\small $ {\bf \tc^1_{5}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{6}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}
\begin{pspicture}(0,0)(16,12)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle(4,2){.35}
\rput(4,2){{\footnotesize $u^1_{1}$}}

\pscircle(8,2){.35}
\rput(8,2){{\footnotesize $u^2_{1}$}}

\pscircle(10,2){.35}
\rput(10,2){{\footnotesize $u^3_{1}$}}

\pscircle(14,2){.35}
\rput(14,2){{\footnotesize $u^4_{1}$}}

\pscircle(3,4){.35}
\rput(3,4){{\footnotesize $u^1_{2}$}}

\pscircle(7,4){.35}
\rput(7,4){{\footnotesize $u^2_{2}$}}

\pscircle(11,4){.35}
\rput(11,4){{\footnotesize $u^3_{2}$}}

\pscircle(15,4){.35}
\rput(15,4){{\footnotesize $u^4_{2}$}}

\pscircle(1,4){.35}
\rput(1,4){{\footnotesize $u^{1}_{3}$}}

\pscircle(5,4){.35}
\rput(5,4){{\footnotesize $u^{2}_{3}$}}

\pscircle(9,4){.35}
\rput(9,4){{\footnotesize $u^{3}_{3}$}}

\pscircle(13,4){.35}
\rput(13,4){{\footnotesize $u^{4}_{3}$}}

\pscircle(8,8){.35}
\rput(8,8){{\footnotesize $u^{2}_{4}$}}

\pscircle(13,8){.35}
\rput(13,8){{\footnotesize $u^{3}_{4}$}}

\pscircle(3,8){.35}
\rput(3,8){{\footnotesize $u^{1}_{4}$}}

\pscircle(6,9){.35}
\rput(6,9){{\footnotesize $u^{1}_{5}$}}

\pscircle(10,12){.35}
\rput(10,12){{\footnotesize $u_{6}^{1}$}}

%u11
\psline(4,1.65)(4,.35)

%u12
\psline(8,1.65)(8,.35)
\psline[linecolor=green](8,1.65)(6,.35)

%u13
\psline(10,1.65)(10,.35)

%u14
\psline(14,1.65)(14,.35)
\psline[linecolor=green](14,1.65)(16,.35)

%u21
\psline(3,3.65)(4,2.35)
\psline(3,3.65)(2,.35)
\psline(3,3.65)(0,.35)
\psline(3,3.65)(5,2)(6,.35)

%u22
\psline(7,3.65)(8,2.35)
\psline(7,3.65)(6,.35)
%\psline(7,3.65)(10,2.35)
\psline(7,3.65)(9,2)(10,.35)

%u23
\psline(11,3.65)(10,2.35)
\psline(11,3.65)(12,.35)

%u24
\psline(15,3.65)(14,2.35)
\psline(15,3.65)(16,.35)
\psline(15,3.65)(13,2)(12,.35)

%u31
\psline(1,3.65)(0,.35)
\psline(1,3.65)(2,.35)
\psline(1,3.65)(4,2.35)

%u32
\psline(5,3.65)(4,2.35)
\psline(5,3.65)(6,.35)

%u33
\psline(9,3.65)(8,2.35)
%\psline(9,3.65)(10,.35)
\psline(9,3.65)(10,2.35)
\psline(9,3.65)(7.2,2)(6,.35)

%u34
\psline(13,3.65)(14,2.35)
\psline(13,3.65)(12,.35)
\psline(13,3.65)(10,2.35)
\psline(13,3.65)(14.7,2)(16,.35)

%u51
\psline(3,7.65)(1,4.35)
\psline(3,7.65)(3,4.35)
\psline(3,7.65)(5,4.35)

%u52
\psline(8,7.65)(7,4.35)
\psline(8,7.65)(9,4.35)

%u53
\psline(13,7.65)(15,4.35)
\psline(13,7.65)(13,4.35)
\psline(13,7.65)(11,4.35)

%u71
\psline(6,8.65)(8,8.35)
\psline(6,8.65)(5,4.35)

%u81
\psline(10,11.65)(6,9.35)
\psline(10,11.65)(4,9.35)(3,8.35)
\psline(10,11.65)(13,8.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}} Order $\preceq$ on $U$ }
\end{pspicture}
\begin{array}{|c|c|c|} \hline
u\in U & x\in X_{u} & T_{x}C_{u} \mod \cH_{<0}\\ \hline
u_{2}^{2} & s_{2}s_{1} & T_{xu} -v^{c} C_{u_{0}^{4}}\\\hline
u_{2}^{2} & s_{3}s_{2}s_{1} & T_{xu} -v^{c} T_{s_{3}}C_{u_{0}^{4}}\\\hline
u_{2}^{2} & y_{1}w_{1} & T_{xu}+T_{y_{1}s_{3}s_{2}s_{3}}C_{u_{0}^{4}} -v^{c} T_{y_{1}s_{2}s_{3}}C_{u_{0}^{4}} \\\hline
u_{2}^{4} & s_{2}s_{1} & T_{xu} -v^{c} C_{u_{0}^{1}}\\\hline
u_{2}^{4} & s_{3}s_{2}s_{1} & T_{xu} -v^{c} T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{4} & ys_{2}s_{3}s_{2}s_{1} & T_{xu}+T_{ys_{3}s_{2}s_{3}}C_{u_{0}^{1}} -v^{c} T_{ys_{2}s_{3}}C_{u_{0}^{1}} \\\hline
u_{3}^{1} & s_{1}s_{2} & T_{xu} +v^{a-c} C_{u_{0}^{1}}\\\hline
u_{3}^{1} & ys_{1}s_{3}s_{2} & T_{xu} +v^{a-c}T_{ys_{3}}C_{u_{0}^{1}}\\\hline

 \end{array}

==> (inline-45) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

%\psline[linewidth=.7mm](-.5,1.5)(0,2)
\psline[linewidth=.7mm](0,1)(0,2)

\psline[linewidth=.7mm](1,2)(1,3)
\psline[linewidth=.7mm](1,2)(2,2)

\psline[linewidth=.7mm](1,0)(2,0)
\psline[linewidth=.7mm](1,0)(1,-1)

\psline[linewidth=.7mm](-2,0)(-1,0)
\psline[linewidth=.7mm](-1,0)(-1,-1)

\psline[linewidth=.7mm](0,0)(0,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
\psline[linewidth=.7mm](2,0)(4,-2)

%\psline[linewidth=.7mm](0,-1)(.5,-.5)
%\psline[linewidth=.7mm](0,0)(.5,-.5)
%\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](0,-1)(.5,-.5)
\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](0,0)(1,0)

\psline[linewidth=.7mm](.5,.5)(4,-3)
%\psline[linewidth=.7mm](1,1)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
\psline[linewidth=.7mm](0,1)(1,1)
\psline[linewidth=.7mm](.5,1.5)(3,4)
\psline[linewidth=.7mm](.5,1.5)(0,2)
%\psline[linewidth=.7mm](0,2)(1,3)

\psline[linewidth=.7mm](1,2)(1,1)

%\psline[linewidth=.7mm](1,1)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
%\psline[linewidth=.7mm](-.5,1.5)(-1,1)
\psline[linewidth=.7mm](-1,1)(0,1)

\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(-4,-3)
%\psline[linewidth=.7mm](-1,1)(-2,0)
\psline[linewidth=.7mm](-1,0)(0,0)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(2.2,-.5){{\small $ {\bf \tc^1_{1}}$}}
\rput(2.2,3.5){{\small $ {\bf \tc^2_{1}}$}}
\rput(-1.8,3.5){{\small $ {\bf \tc^3_{1}}$}}
\rput(-2.8,-1.5){{\small $ {\bf \tc^4_{1}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,2.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(-.8,1.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-1.8,-1.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(.2,-1.5){{\small $ {\bf \tc^1_{3}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{3}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{3}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{3}}$}}

\rput(1.2,1.5){{\small $ {\bf \tc^1_{4}}$}}
\rput(-.5,-.2){{\small $ {\bf \tc^2_{4}}$}}

\rput(.5,-.2){{\small $ {\bf \tc^1_{5}}$}}
\rput(.2,1.5){{\small $ {\bf \tc^2_{5}}$}}
\rput(-.2,.5){{\small $ {\bf \tc^3_{5}}$}}

\rput(.5,.2){{\small $ {\bf \tc^1_{6}}$}}

\rput(.5,.8){{\small $ {\bf \tc^1_{7}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{8}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}
\begin{pspicture}(0,0)(16,15)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle(4,2){.35}
\rput(4,2){{\footnotesize $u^1_{1}$}}

\pscircle(8,2){.35}
\rput(8,2){{\footnotesize $u^2_{1}$}}

\pscircle(10,2){.35}
\rput(10,2){{\footnotesize $u^3_{1}$}}

\pscircle(14,2){.35}
\rput(14,2){{\footnotesize $u^4_{1}$}}

\pscircle(3,4){.35}
\rput(3,4){{\footnotesize $u^1_{2}$}}

\pscircle(7,4){.35}
\rput(7,4){{\footnotesize $u^2_{2}$}}

\pscircle(11,4){.35}
\rput(11,4){{\footnotesize $u^3_{2}$}}

\pscircle(15,4){.35}
\rput(15,4){{\footnotesize $u^4_{2}$}}

\pscircle(1,4){.35}
\rput(1,4){{\footnotesize $u^{1}_{3}$}}

\pscircle(5,4){.35}
\rput(5,4){{\footnotesize $u^{2}_{3}$}}

\pscircle(9,4){.35}
\rput(9,4){{\footnotesize $u^{3}_{3}$}}

\pscircle(13,4){.35}
\rput(13,4){{\footnotesize $u^{4}_{3}$}}

\pscircle(7,5){.35}
\rput(7,5){{\footnotesize $u^1_{4}$}}

\pscircle(15,5){.35}
\rput(15,5){{\footnotesize $u^2_{4}$}}

\pscircle(2,7){.35}
\rput(2,7){{\footnotesize $u^{1}_{5}$}}

\pscircle(8,7){.35}
\rput(8,7){{\footnotesize $u^{2}_{5}$}}

\pscircle(13,7){.35}
\rput(13,7){{\footnotesize $u^{3}_{5}$}}

\pscircle(4,9){.35}
\rput(4,9){{\footnotesize $u^1_{6}$}}

\pscircle(6,9){.35}
\rput(6,9){{\footnotesize $u^{1}_{7}$}}

\pscircle(10,12){.35}
\rput(10,12){{\footnotesize $u_{8}^{1}$}}

%u11
\psline(4,1.65)(4,.35)

%u12
\psline(8,1.65)(8,.35)
\psline[linecolor=green](8,1.65)(6,.35)

%u13
\psline(10,1.65)(10,.35)

%u14
\psline(14,1.65)(14,.35)
\psline[linecolor=green](14,1.65)(16,.35)

%u21
\psline(3,3.65)(4,2.35)
\psline(3,3.65)(2,.35)
\psline(3,3.65)(0,.35)

%u22
\psline(7,3.65)(8,2.35)
\psline(7,3.65)(6,.35)
\psline(7,3.65)(10,2.35)

%u23
\psline(11,3.65)(10,2.35)
\psline(11,3.65)(12,.35)

%u24
\psline(15,3.65)(14,2.35)
\psline(15,3.65)(16,.35)

%u31
\psline(1,3.65)(0,.35)
\psline(1,3.65)(2,.35)
\psline(1,3.65)(4,2.35)

%u32
\psline(5,3.65)(4,2.35)
\psline(5,3.65)(6,.35)

%u33
\psline(9,3.65)(8,2.35)
%\psline(9,3.65)(10,.35)
\psline(9,3.65)(10,2.35)
\psline(9,3.65)(7.2,2)(6,.35)

%u34
\psline(13,3.65)(14,2.35)
\psline(13,3.65)(12,.35)
\psline(13,3.65)(10,2.35)
\psline(13,3.65)(14.7,2)(16,.35)

%u41
\psline(7,4.65)(7,4.35)

%u42
\psline(15,4.65)(15,4.35)

%u51
\psline(2,6.65)(1,4.35)
\psline(2,6.65)(3,4.35)

%u52
\psline(8,6.65)(7,5.35)
\psline(8,6.65)(9,4.35)

%u53
\psline(13,6.65)(15,5.35)
\psline(13,6.65)(13,4.35)
\psline(13,6.65)(11,4.35)

%u61
\psline(4,8.65)(2,7.35)
\psline(4,8.65)(5,4.35)

%u71
\psline(6,8.65)(8,7.35)
\psline(6,8.65)(5,4.35)

%u81
\psline(10,11.65)(6,9.35)
\psline(10,11.65)(4,9.35)
\psline(10,11.65)(13,7.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}} Order $\preceq$ on $U$ }
\end{pspicture}
\begin{array}{|c|c|c|} \hline
u\in U & x\in X_{u} & T_{x}C_{u} \mod \cH_{<0}\\ \hline
u_{2}^{2} & s_{2}s_{1} & T_{xu} -v^{c} C_{u_{0}^{4}}\\\hline
u_{2}^{2} & s_{3}s_{2}s_{1} & T_{xu} -v^{c} T_{s_{3}}C_{u_{0}^{4}}\\\hline
u_{2}^{2} & y_{1}w_{1} & T_{xu}+T_{y_{1}s_{3}s_{2}s_{3}}C_{u_{0}^{4}} -v^{c} T_{y_{1}s_{2}s_{3}}C_{u_{0}^{4}} \\\hline
u_{2}^{4} & s_{2}s_{1} & T_{xu} -v^{c} C_{u_{0}^{1}}\\\hline
u_{2}^{4} & s_{3}s_{2}s_{1} & T_{xu} -v^{c} T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{4} & y_{1}w_{1} & T_{xu}+T_{y_{1}s_{3}s_{2}s_{3}}C_{u_{0}^{1}} -v^{c} T_{y_{1}s_{2}s_{3}}C_{u_{0}^{1}} \\\hline
u_{3}^{1} & s_{1}s_{2} & T_{xu} +v^{a-c} C_{u_{0}^{1}}\\\hline
u_{3}^{1} & s_{1}s_{3}s_{2} & T_{xu} +v^{a-c}T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{3}^{1} & s_{2}s_{1}s_{3}s_{2} & T_{xu} +v^{a-c}T_{s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{3}^{1} & s_{3}s_{2}s_{1}s_{3}s_{2} & T_{xu} +v^{a-c}T_{s_{3}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{3}^{1} & s_{1}s_{2}s_{1}s_{3}s_{2} & T_{xu} +v^{a-c}T_{s_{1}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline
u_{3}^{1} & ys_{1}s_{3}s_{2}s_{1}s_{3}s_{2} & T_{xu} +v^{a-c}T_{ys_{1}s_{3}s_{2}s_{3}}C_{u_{0}^{1}}\\\hline

 \end{array}

==> (inline-46) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

%\psline[linewidth=.7mm](-.5,1.5)(0,2)
\psline[linewidth=.7mm](0,1)(0,2)

\psline[linewidth=.7mm](1,2)(1,3)
\psline[linewidth=.7mm](1,2)(2,2)

\psline[linewidth=.7mm](1,0)(2,0)
\psline[linewidth=.7mm](1,0)(1,-1)

\psline[linewidth=.7mm](-2,0)(-1,0)
\psline[linewidth=.7mm](-1,0)(-1,-1)

\psline[linewidth=.7mm](0,0)(0,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
\psline[linewidth=.7mm](2,0)(4,-2)

%\psline[linewidth=.7mm](0,-1)(.5,-.5)
%\psline[linewidth=.7mm](0,0)(.5,-.5)
%\psline[linewidth=.7mm](.5,-.5)(1,-1)
%\psline[linewidth=.7mm](0,-1)(.5,-.5)
%\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](0,0)(1,0)

\psline[linewidth=.7mm](.5,.5)(4,-3)
%\psline[linewidth=.7mm](1,1)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
\psline[linewidth=.7mm](0,1)(1,1)
\psline[linewidth=.7mm](1,2)(3,4)
%\psline[linewidth=.7mm](.5,1.5)(0,2)
%\psline[linewidth=.7mm](0,2)(1,3)

\psline[linewidth=.7mm](1,2)(1,1)

%\psline[linewidth=.7mm](1,1)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
%\psline[linewidth=.7mm](-.5,1.5)(-1,1)
\psline[linewidth=.7mm](-1,1)(0,1)

%\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-1,0)(-4,-3)
%\psline[linewidth=.7mm](-1,1)(-2,0)
\psline[linewidth=.7mm](-1,0)(0,0)

%\psline[linewidth=.7mm](1,0)(1,1)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(2.2,-.5){{\small $ {\bf \tc^1_{1}}$}}
\rput(2.2,3.5){{\small $ {\bf \tc^2_{1}}$}}
\rput(-1.8,3.5){{\small $ {\bf \tc^3_{1}}$}}
\rput(-2.8,-1.5){{\small $ {\bf \tc^4_{1}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,2.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(-.8,1.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-1.8,-1.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(.2,-1.5){{\small $ {\bf \tc^1_{4}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{4}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{4}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{4}}$}}

\rput(1.2,1.5){{\small $ {\bf \tc^1_{3}}$}}
\rput(-.5,-.2){{\small $ {\bf \tc^2_{3}}$}}

\rput(.5,.2){{\small $ {\bf \tc^1_{5}}$}}

\rput(.5,.8){{\small $ {\bf \tc^1_{6}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{7}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}
\begin{pspicture}(0,0)(16,16)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle(4,2){.35}
\rput(4,2){{\footnotesize $u^1_{1}$}}

\pscircle(8,2){.35}
\rput(8,2){{\footnotesize $u^2_{1}$}}

\pscircle(10,2){.35}
\rput(10,2){{\footnotesize $u^3_{1}$}}

\pscircle(14,2){.35}
\rput(14,2){{\footnotesize $u^4_{1}$}}

\pscircle(4,4){.35}
\rput(4,4){{\footnotesize $u^1_{2}$}}

\pscircle(8,4){.35}
\rput(8,4){{\footnotesize $u^2_{2}$}}

\pscircle(10,4){.35}
\rput(10,4){{\footnotesize $u^3_{2}$}}

\pscircle(14,4){.35}
\rput(14,4){{\footnotesize $u^4_{2}$}}

%\pscircle(1,4){.35}
%\rput(1,4){{\footnotesize $u^{1}_{3}$}}

%\pscircle(5,4){.35}
%\rput(5,4){{\footnotesize $u^{2}_{3}$}}

%\pscircle(9,4){.35}
%\rput(9,4){{\footnotesize $u^{3}_{3}$}}

%\pscircle(13,4){.35}
%\rput(13,4){{\footnotesize $u^{4}_{3}$}}

\pscircle(8,6){.35}
\rput(8,6){{\footnotesize $u^1_{3}$}}

\pscircle(14,6){.35}
\rput(14,6){{\footnotesize $u^2_{3}$}}

\pscircle(2,8){.35}
\rput(2,8){{\footnotesize $u^{1}_{4}$}}

\pscircle(6,8){.35}
\rput(6,8){{\footnotesize $u^{2}_{4}$}}

\pscircle(9,8){.35}
\rput(9,8){{\footnotesize $u^{3}_{4}$}}

\pscircle(12,8){.35}
\rput(12,8){{\footnotesize $u^{4}_{4}$}}

\pscircle(4,12){.35}
\rput(4,12){{\footnotesize $u^{1}_{6}$}}

\pscircle(8,12){.35}
\rput(8,12){{\footnotesize $u_{7}^{1}$}}

\pscircle(8,14){.35}
\rput(8,14){{\footnotesize $u_{8}^{1}$}}

%%u11
\psline(4,1.65)(4,.35)

%%u12
\psline(8,1.65)(8,.35)
%\psline[linecolor=green](8,1.65)(6,.35)

%%u13
\psline(10,1.65)(10,.35)

%%u14
\psline(14,1.65)(14,.35)
%\psline[linecolor=green](14,1.65)(16,.35)

%%u21
\psline(4,3.65)(4,2.35)
\psline(4,3.65)(2,.35)
\psline(4,3.65)(0,.35)

%%u22
\psline(8,3.65)(8,2.35)
\psline(8,3.65)(10,2.35)
\psline(8,3.65)(6,.35)

%%u23
\psline(10,3.65)(10,2.35)
\psline(10,3.65)(12,.35)

%%u24
\psline(14,3.65)(14,2.35)
\psline(14,3.65)(16,.35)

%%u31
\psline(8,5.65)(8,4.35)

%%u32
\psline(14,5.65)(14,4.35)

%u41
\psline(2,7.65)(0,.35)
\psline(2,7.65)(4,4.35)

%u42
\psline(6,7.65)(4,2.35)
\psline(6,7.65)(6,.35)

%u43
\psline(9,7.65)(8,6.35)
\psline(9,7.65)(9.5,4)(10,2.35)

%u44
\psline(12,7.65)(14,6.35)
\psline(12,7.65)(10,4.35)

%u61
\psline(4,11.65)(6,8.35)
\psline(4,11.65)(2,8.35)

%u71
\psline(8,11.65)(6,8.35)
\psline(8,11.65)(9,8.35)

%u81
\psline(8,13.65)(4,12.35)
\psline(8,13.65)(8,12.35)
\psline(8,13.65)(12,8.35)

\psline[linecolor=green](8,1.65)(6,.35)
\psline[linecolor=green](14,1.65)(16,.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}} Order $\preceq$ on $U$ }
\end{pspicture}
\begin{array}{|c|c|c|} \hline
u\in U & x\in X_{u} & T_{x}C_{u} \mod \cH_{<0}\\ \hline
u_{2}^{2} & s_{2}s_{1} & T_{xu} -v^{c} C_{u_{0}^{4}}\\\hline
u_{2}^{2} & s_{3}s_{2}s_{1} & T_{xu} -v^{c} T_{s_{3}}C_{u_{0}^{4}}\\\hline
u_{2}^{2} & ys_{2}s_{3}s_{2}s_{1} & T_{xu}+T_{ys_{3}s_{2}s_{3}}C_{u_{0}^{4}} -v^{c} T_{ys_{2}s_{3}}C_{u_{0}^{4}} \\\hline
u_{2}^{4} & s_{2}s_{1} & T_{xu} -v^{c} C_{u_{0}^{1}}\\\hline
u_{2}^{4} & s_{3}s_{2}s_{1} & T_{xu} -v^{c} T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{4} & ys_{2}s_{3}s_{2}s_{1} & T_{xu}+T_{ys_{3}s_{2}s_{3}}C_{u_{0}^{1}} -v^{c} T_{ys_{2}s_{3}}C_{u_{0}^{1}} \\\hline

 \end{array}

==> (inline-47) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

%\psline[linewidth=.7mm](-.5,1.5)(0,2)
\psline[linewidth=.7mm](0,1)(0,2)

\psline[linewidth=.7mm](1,2)(1,3)
\psline[linewidth=.7mm](1,2)(2,2)

\psline[linewidth=.7mm](1,0)(2,0)
\psline[linewidth=.7mm](1,0)(1,-1)

\psline[linewidth=.7mm](-2,0)(-1,0)
\psline[linewidth=.7mm](-1,0)(-1,-1)

\psline[linewidth=.7mm](0,0)(0,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
\psline[linewidth=.7mm](2,0)(4,-2)

%\psline[linewidth=.7mm](0,-1)(.5,-.5)
%\psline[linewidth=.7mm](0,0)(.5,-.5)
%\psline[linewidth=.7mm](.5,-.5)(1,-1)
%\psline[linewidth=.7mm](0,-1)(.5,-.5)
%\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](0,0)(1,0)

\psline[linewidth=.7mm](.5,.5)(4,-3)
%\psline[linewidth=.7mm](1,1)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
\psline[linewidth=.7mm](0,1)(1,1)
\psline[linewidth=.7mm](1,2)(3,4)
%\psline[linewidth=.7mm](.5,1.5)(0,2)
%\psline[linewidth=.7mm](0,2)(1,3)

\psline[linewidth=.7mm](1,2)(1,1)

%\psline[linewidth=.7mm](1,1)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
%\psline[linewidth=.7mm](-.5,1.5)(-1,1)
\psline[linewidth=.7mm](-1,1)(0,1)

%\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-1,0)(-4,-3)
%\psline[linewidth=.7mm](-1,1)(-2,0)
\psline[linewidth=.7mm](-1,0)(0,0)

\psline[linewidth=.7mm](1,0)(1,1)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(2.2,-.5){{\small $ {\bf \tc^1_{1}}$}}
\rput(2.2,3.5){{\small $ {\bf \tc^2_{1}}$}}
\rput(-1.8,3.5){{\small $ {\bf \tc^3_{1}}$}}
\rput(-2.8,-1.5){{\small $ {\bf \tc^4_{1}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,2.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(-.8,1.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-1.8,-1.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(.2,-1.5){{\small $ {\bf \tc^1_{4}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{4}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{4}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{4}}$}}

\rput(.8,.5){{\small $ {\bf \tc^1_{5}}$}}

\rput(1.2,1.5){{\small $ {\bf \tc^1_{3}}$}}
\rput(-.5,-.2){{\small $ {\bf \tc^2_{3}}$}}

\rput(.5,.2){{\small $ {\bf \tc^1_{6}}$}}

\rput(.5,.8){{\small $ {\bf \tc^1_{7}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{8}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}
\begin{pspicture}(0,0)(16,16)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle(4,2){.35}
\rput(4,2){{\footnotesize $u^1_{1}$}}

\pscircle(8,2){.35}
\rput(8,2){{\footnotesize $u^2_{1}$}}

\pscircle(10,2){.35}
\rput(10,2){{\footnotesize $u^3_{1}$}}

\pscircle(14,2){.35}
\rput(14,2){{\footnotesize $u^4_{1}$}}

\pscircle(4,4){.35}
\rput(4,4){{\footnotesize $u^1_{2}$}}

\pscircle(8,4){.35}
\rput(8,4){{\footnotesize $u^2_{2}$}}

\pscircle(10,4){.35}
\rput(10,4){{\footnotesize $u^3_{2}$}}

\pscircle(14,4){.35}
\rput(14,4){{\footnotesize $u^4_{2}$}}

%\pscircle(1,4){.35}
%\rput(1,4){{\footnotesize $u^{1}_{3}$}}

%\pscircle(5,4){.35}
%\rput(5,4){{\footnotesize $u^{2}_{3}$}}

%\pscircle(9,4){.35}
%\rput(9,4){{\footnotesize $u^{3}_{3}$}}

%\pscircle(13,4){.35}
%\rput(13,4){{\footnotesize $u^{4}_{3}$}}

\pscircle(8,6){.35}
\rput(8,6){{\footnotesize $u^1_{3}$}}

\pscircle(14,6){.35}
\rput(14,6){{\footnotesize $u^2_{3}$}}

\pscircle(2,8){.35}
\rput(2,8){{\footnotesize $u^{1}_{4}$}}

\pscircle(6,8){.35}
\rput(6,8){{\footnotesize $u^{2}_{4}$}}

\pscircle(9,8){.35}
\rput(9,8){{\footnotesize $u^{3}_{4}$}}

\pscircle(12,8){.35}
\rput(12,8){{\footnotesize $u^{4}_{4}$}}

\pscircle(6,10){.35}
\rput(6,10){{\footnotesize $u^1_{5}$}}

\pscircle(4,12){.35}
\rput(4,12){{\footnotesize $u^{1}_{6}$}}

\pscircle(8,12){.35}
\rput(8,12){{\footnotesize $u_{7}^{1}$}}

\pscircle(8,14){.35}
\rput(8,14){{\footnotesize $u_{8}^{1}$}}

%%u11
\psline(4,1.65)(4,.35)

%%u12
\psline(8,1.65)(8,.35)
%\psline[linecolor=green](8,1.65)(6,.35)

%%u13
\psline(10,1.65)(10,.35)

%%u14
\psline(14,1.65)(14,.35)
%\psline[linecolor=green](14,1.65)(16,.35)

%%u21
\psline(4,3.65)(4,2.35)
\psline(4,3.65)(2,.35)

%%u22
\psline(8,3.65)(8,2.35)
\psline(8,3.65)(6,.35)

%%u23
\psline(10,3.65)(10,2.35)
\psline(10,3.65)(12,.35)

%%u24
\psline(14,3.65)(14,2.35)
\psline(14,3.65)(16,.35)

%%u31
\psline(8,5.65)(8,4.35)

%%u32
\psline(14,5.65)(14,4.35)

%u41
\psline(2,7.65)(0,.35)
\psline(2,7.65)(4,4.35)

%u42
\psline(6,7.65)(4,2.35)
\psline(6,7.65)(6,.35)

%u43
\psline(9,7.65)(8,6.35)
\psline(9,7.65)(9.5,4)(10,2.35)

%u44
\psline(12,7.65)(14,6.35)
\psline(12,7.65)(10,4.35)

%u51
\psline(6,9.65)(6,8.35)

%u61
\psline(4,11.65)(6,10.35)
\psline(4,11.65)(2,8.35)

%u71
\psline(8,11.65)(6,10.35)
\psline(8,11.65)(9,8.35)

%u81
\psline(8,13.65)(4,12.35)
\psline(8,13.65)(8,12.35)
\psline(8,13.65)(12,8.35)

\psline[linecolor=green](8,1.65)(6,.35)
\psline[linecolor=green](14,1.65)(16,.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}} Order $\preceq$ on $U$ }
\end{pspicture}
\begin{array}{|c|c|c|} \hline
u\in U & x\in X_{u} & T_{x}C_{u} \mod \cH_{<0}\\ \hline
u_{2}^{2} & s_{2}s_{1} & T_{xu} -v^{c} C_{u_{0}^{4}}\\\hline
u_{2}^{2} & s_{3}s_{2}s_{1} & T_{xu} -v^{c} T_{s_{3}}C_{u_{0}^{4}}\\\hline
u_{2}^{2} & ys_{2}s_{3}s_{2}s_{1} & T_{xu}+T_{ys_{3}s_{2}s_{3}}C_{u_{0}^{4}} -v^{c} T_{ys_{2}s_{3}}C_{u_{0}^{4}} \\\hline
u_{2}^{4} & s_{2}s_{1} & T_{xu} -v^{c} C_{u_{0}^{1}}\\\hline
u_{2}^{4} & s_{3}s_{2}s_{1} & T_{xu} -v^{c} T_{s_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{4} & ys_{2}s_{3}s_{2}s_{1} & T_{xu}+T_{ys_{3}s_{2}s_{3}}C_{u_{0}^{1}} -v^{c} T_{ys_{2}s_{3}}C_{u_{0}^{1}} \\\hline

 \end{array}

==> (inline-48) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

%\psline[linewidth=.7mm](-.5,1.5)(0,2)
\psline[linewidth=.7mm](0,1)(0,2)

\psline[linewidth=.7mm](1,2)(1,3)
%\psline[linewidth=.7mm](1,2)(2,2)

\psline[linewidth=.7mm](1,0)(2,0)
\psline[linewidth=.7mm](1,0)(1,-1)

\psline[linewidth=.7mm](-2,0)(-1,0)
%\psline[linewidth=.7mm](-1,0)(-1,-1)

\psline[linewidth=.7mm](0,0)(0,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
%\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
%\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
%\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
%\psline[linewidth=.7mm](2,0)(4,-2)

%\psline[linewidth=.7mm](0,-1)(.5,-.5)
%\psline[linewidth=.7mm](0,0)(.5,-.5)
%\psline[linewidth=.7mm](.5,-.5)(1,-1)
%\psline[linewidth=.7mm](0,-1)(.5,-.5)
%\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](0,0)(1,0)

\psline[linewidth=.7mm](.5,.5)(4,-3)
%\psline[linewidth=.7mm](1,1)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
\psline[linewidth=.7mm](0,1)(1,1)
\psline[linewidth=.7mm](1,2)(3,4)
%\psline[linewidth=.7mm](.5,1.5)(0,2)
%\psline[linewidth=.7mm](0,2)(1,3)

\psline[linewidth=.7mm](1,2)(1,1)

%\psline[linewidth=.7mm](1,1)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
%\psline[linewidth=.7mm](-.5,1.5)(-1,1)
\psline[linewidth=.7mm](-1,1)(0,1)

%\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-1,0)(-4,-3)
%\psline[linewidth=.7mm](-1,1)(-2,0)
\psline[linewidth=.7mm](-1,0)(0,0)

\psline[linewidth=.7mm](0,2)(.5,1.5)
\psline[linewidth=.7mm](1,2)(.5,1.5)

\psline[linewidth=.7mm](-1,1)(-.5,.5)
\psline[linewidth=.7mm](-1,0)(-.5,.5)

\psline[linewidth=.7mm](0,-1)(.5,-.5)
\psline[linewidth=.7mm](1,-1)(.5,-.5)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{1}}$}}
\rput(2.2,2.5){{\small $ {\bf \tc^2_{1}}$}}
\rput(-.8,1.5){{\small $ {\bf \tc^3_{1}}$}}
\rput(-1.8,-1.5){{\small $ {\bf \tc^4_{1}}$}}

\rput(.2,-1.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(.5,-.2){{\small $ {\bf \tc^1_{3}}$}}
\rput(.5,1.2){{\small $ {\bf \tc^2_{3}}$}}
\rput(-.2,.5){{\small $ {\bf \tc^3_{3}}$}}

\rput(.5,.2){{\small $ {\bf \tc^1_{4}}$}}

\rput(.5,.8){{\small $ {\bf \tc^1_{5}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{6}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}

\end{center}

\begin{center}
\psset{unit=.65cm}
\begin{pspicture}(0,0)(16,12)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle(3,2){.35}
\rput(3,2){{\footnotesize $u^1_{1}$}}

\pscircle(7,2){.35}
\rput(7,2){{\footnotesize $u^2_{1}$}}

\pscircle(11,2){.35}
\rput(11,2){{\footnotesize $u^3_{1}$}}

\pscircle(15,2){.35}
\rput(15,2){{\footnotesize $u^4_{1}$}}

\pscircle(1,2){.35}
\rput(1,2){{\footnotesize $u^1_{2}$}}

\pscircle(5,2){.35}
\rput(5,2){{\footnotesize $u^2_{2}$}}

\pscircle(9,2){.35}
\rput(9,2){{\footnotesize $u^3_{2}$}}

\pscircle(13,2){.35}
\rput(13,2){{\footnotesize $u^4_{2}$}}

\pscircle(2,4){.35}
\rput(2,4){{\footnotesize $u^1_{3}$}}

\pscircle(8,4){.35}
\rput(8,4){{\footnotesize $u^2_{3}$}}

\pscircle(13,4){.35}
\rput(13,4){{\footnotesize $u^3_{3}$}}

\pscircle(3,6){.35}
\rput(3,6){{\footnotesize $u^{1}_{4}$}}

\pscircle(7,6){.35}
\rput(7,6){{\footnotesize $u^1_{5}$}}

\pscircle(10,9){.35}
\rput(10,9){{\footnotesize $u^{1}_{6}$}}

%u1
\psline(3,1.65)(2,.35)
\psline(3,1.65)(4,.35)
\psline(3,1.65)(0,.35)

\psline(7,1.65)(6,.35)
\psline(7,1.65)(8,.35)
\psline(7,1.65)(10,.35)

\psline(11,1.65)(10,.35)
\psline(11,1.65)(12,.35)

\psline(15,1.65)(16,.35)
\psline(15,1.65)(14,.35)

%u2
\psline(1,1.65)(0,.35)
\psline(1,1.65)(2,.35)
\psline(1,1.65)(4,.35)

\psline(5,1.65)(4,.35)
\psline(5,1.65)(6,.35)

\psline(9,1.65)(10,.35)
\psline(9,1.65)(8,.35)
\psline(9,1.65)(6,.35)

\psline(13,1.65)(12,.35)
\psline(13,1.65)(14,.35)
\psline(13,1.65)(10,.35)
\psline(13,1.65)(16,.35)

%u3
\psline(2,3.65)(1,2.35)
\psline(2,3.65)(3,2.35)

\psline(8,3.65)(9,2.35)
\psline(8,3.65)(7,2.35)

\psline(13,3.65)(11,2.35)
\psline(13,3.65)(13,2.35)
\psline(13,3.65)(15,2.35)

%u4
\psline(3,5.65)(2,4.35)
\psline(3,5.65)(5,2.35)

%u5
\psline(7,5.65)(8,4.35)
\psline(7,5.65)(5,2.35)

%u61
\psline(10,8.65)(3,6.35)
\psline(10,8.65)(7,6.35)
\psline(10,8.65)(13,4.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}} Order $\preceq$ on $U$}
\end{pspicture}
\begin{array}{|c|c|c|} \hline
u\in U & x\in X_{u} & T_{x}C_{u} \mod \cH_{<0}\\ \hline
u_{2}^{1} & s_{1}s_{2} & T_{xu} -+C_{u_{0}^{1}}\\\hline
u_{2}^{1} & ys_{1}s_{3}s_{2} & T_{xu} +T_{ys_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{3} & s_{3}s_{2} & T_{xu} +C_{u_{0}^{6}}\\\hline
u_{2}^{3} & ys_{1}s_{3}s_{2} & T_{xu} +T_{ys_{1}}C_{u_{0}^{6}}\\\hline

 \end{array}

==> (inline-49) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

%\psline[linewidth=.7mm](-.5,1.5)(0,2)
\psline[linewidth=.7mm](0,1)(0,2)

\psline[linewidth=.7mm](1,2)(1,3)
%\psline[linewidth=.7mm](1,2)(2,2)

\psline[linewidth=.7mm](1,0)(2,0)
\psline[linewidth=.7mm](1,0)(1,-1)

\psline[linewidth=.7mm](-2,0)(-1,0)
%\psline[linewidth=.7mm](-1,0)(-1,-1)

\psline[linewidth=.7mm](0,0)(0,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
%\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
%\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
%\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
%\psline[linewidth=.7mm](2,0)(4,-2)

%\psline[linewidth=.7mm](0,-1)(.5,-.5)
%\psline[linewidth=.7mm](0,0)(.5,-.5)
%\psline[linewidth=.7mm](.5,-.5)(1,-1)
%\psline[linewidth=.7mm](0,-1)(.5,-.5)
%\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](0,0)(1,0)

\psline[linewidth=.7mm](.5,.5)(4,-3)
%\psline[linewidth=.7mm](1,1)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
\psline[linewidth=.7mm](0,1)(1,1)
\psline[linewidth=.7mm](1,2)(3,4)
%\psline[linewidth=.7mm](.5,1.5)(0,2)
%\psline[linewidth=.7mm](0,2)(1,3)

\psline[linewidth=.7mm](1,2)(1,1)

%\psline[linewidth=.7mm](1,1)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
%\psline[linewidth=.7mm](-.5,1.5)(-1,1)
\psline[linewidth=.7mm](-1,1)(0,1)

%\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-1,0)(-4,-3)
%\psline[linewidth=.7mm](-1,1)(-2,0)
\psline[linewidth=.7mm](-1,0)(0,0)

%\psline[linewidth=.7mm](1,0)(1,1)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{1}}$}}
\rput(2.2,2.5){{\small $ {\bf \tc^2_{1}}$}}
\rput(-.8,1.5){{\small $ {\bf \tc^3_{1}}$}}
\rput(-1.8,-1.5){{\small $ {\bf \tc^4_{1}}$}}

\rput(.2,-1.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(.5,.2){{\small $ {\bf \tc^1_{4}}$}}

\rput(.5,.8){{\small $ {\bf \tc^1_{5}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{6}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}

\end{center}

\begin{center}
\psset{unit=.65cm}
\begin{pspicture}(0,0)(16,14)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle(3,2){.35}
\rput(3,2){{\footnotesize $u^1_{1}$}}

\pscircle(7,2){.35}
\rput(7,2){{\footnotesize $u^2_{1}$}}

\pscircle(11,2){.35}
\rput(11,2){{\footnotesize $u^3_{1}$}}

\pscircle(15,2){.35}
\rput(15,2){{\footnotesize $u^4_{1}$}}

\pscircle(2,4){.35}
\rput(2,4){{\footnotesize $u^1_{2}$}}

\pscircle(5,4){.35}
\rput(5,4){{\footnotesize $u^2_{2}$}}

\pscircle(9,4){.35}
\rput(9,4){{\footnotesize $u^3_{2}$}}

\pscircle(13,4){.35}
\rput(13,4){{\footnotesize $u^4_{2}$}}

\pscircle(4,8){.35}
\rput(4,8){{\footnotesize $u^{1}_{4}$}}

\pscircle(7,8){.35}
\rput(7,8){{\footnotesize $u^1_{5}$}}

\pscircle(10,11){.35}
\rput(10,11){{\footnotesize $u^{1}_{6}$}}

%u1
\psline(3,1.65)(2,.35)
\psline(3,1.65)(4,.35)
\psline(3,1.65)(0,.35)

\psline(7,1.65)(6,.35)
\psline(7,1.65)(8,.35)
\psline(7,1.65)(10,.35)

\psline(11,1.65)(10,.35)
\psline(11,1.65)(12,.35)

\psline(15,1.65)(16,.35)
\psline(15,1.65)(14,.35)

%u2
\psline(2,3.65)(0,.35)
\psline(2,3.65)(3,2.35)

\psline(5,3.65)(4,.35)
\psline(5,3.65)(6,.35)

\psline(9,3.65)(10,.35)
\psline(9,3.65)(7,2.35)

\psline(13,3.65)(11,2.35)
\psline(13,3.65)(15,2.35)

%u3

%u4
\psline(4,7.65)(2,4.35)
\psline(4,7.65)(5,4.35)

%u5
\psline(7,7.65)(5,4.35)
\psline(7,7.65)(9,4.35)

%u61
\psline(10,10.65)(7,8.35)
\psline(10,10.65)(4,8.35)
\psline(10,10.65)(13,4.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}} Order $\preceq$ on $U$}
\end{pspicture}

==> (inline-50) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

%\psline[linewidth=.7mm](-.5,1.5)(0,2)
\psline[linewidth=.7mm](0,1)(0,2)

\psline[linewidth=.7mm](1,2)(1,3)
%\psline[linewidth=.7mm](1,2)(2,2)

\psline[linewidth=.7mm](1,0)(2,0)
\psline[linewidth=.7mm](1,0)(1,-1)

\psline[linewidth=.7mm](-2,0)(-1,0)
%\psline[linewidth=.7mm](-1,0)(-1,-1)

\psline[linewidth=.7mm](0,0)(0,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
%\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
%\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
%\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
%\psline[linewidth=.7mm](2,0)(4,-2)

%\psline[linewidth=.7mm](0,-1)(.5,-.5)
%\psline[linewidth=.7mm](0,0)(.5,-.5)
%\psline[linewidth=.7mm](.5,-.5)(1,-1)
%\psline[linewidth=.7mm](0,-1)(.5,-.5)
%\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](0,0)(1,0)

\psline[linewidth=.7mm](.5,.5)(4,-3)
%\psline[linewidth=.7mm](1,1)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
\psline[linewidth=.7mm](0,1)(1,1)
\psline[linewidth=.7mm](1,2)(3,4)
%\psline[linewidth=.7mm](.5,1.5)(0,2)
%\psline[linewidth=.7mm](0,2)(1,3)

\psline[linewidth=.7mm](1,2)(1,1)

%\psline[linewidth=.7mm](1,1)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
%\psline[linewidth=.7mm](-.5,1.5)(-1,1)
\psline[linewidth=.7mm](-1,1)(0,1)

%\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-1,0)(-4,-3)
%\psline[linewidth=.7mm](-1,1)(-2,0)
\psline[linewidth=.7mm](-1,0)(0,0)

\psline[linewidth=.7mm](1,0)(1,1)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{1}}$}}
\rput(2.2,2.5){{\small $ {\bf \tc^2_{1}}$}}
\rput(-.8,1.5){{\small $ {\bf \tc^3_{1}}$}}
\rput(-1.8,-1.5){{\small $ {\bf \tc^4_{1}}$}}

\rput(.2,-1.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(.8,.5){{\small $ {\bf \tc^1_{3}}$}}

\rput(.5,.2){{\small $ {\bf \tc^1_{4}}$}}

\rput(.5,.8){{\small $ {\bf \tc^1_{5}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{6}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}

\end{center}

\begin{center}
\psset{unit=.65cm}
\begin{pspicture}(0,0)(16,14)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle(3,2){.35}
\rput(3,2){{\footnotesize $u^1_{1}$}}

\pscircle(7,2){.35}
\rput(7,2){{\footnotesize $u^2_{1}$}}

\pscircle(11,2){.35}
\rput(11,2){{\footnotesize $u^3_{1}$}}

\pscircle(15,2){.35}
\rput(15,2){{\footnotesize $u^4_{1}$}}

\pscircle(2,4){.35}
\rput(2,4){{\footnotesize $u^1_{2}$}}

\pscircle(5,4){.35}
\rput(5,4){{\footnotesize $u^2_{2}$}}

\pscircle(9,4){.35}
\rput(9,4){{\footnotesize $u^3_{2}$}}

\pscircle(13,4){.35}
\rput(13,4){{\footnotesize $u^4_{2}$}}

\pscircle(5,6){.35}
\rput(5,6){{\footnotesize $u^1_{3}$}}

\pscircle(4,8){.35}
\rput(4,8){{\footnotesize $u^{1}_{4}$}}

\pscircle(7,8){.35}
\rput(7,8){{\footnotesize $u^1_{5}$}}

\pscircle(10,11){.35}
\rput(10,11){{\footnotesize $u^{1}_{6}$}}

%u1
\psline(3,1.65)(2,.35)
\psline(3,1.65)(4,.35)

\psline(7,1.65)(6,.35)
\psline(7,1.65)(8,.35)

\psline(11,1.65)(10,.35)
\psline(11,1.65)(12,.35)

\psline(15,1.65)(16,.35)
\psline(15,1.65)(14,.35)

%u2
\psline(2,3.65)(0,.35)
\psline(2,3.65)(3,2.35)

\psline(5,3.65)(4,.35)
\psline(5,3.65)(6,.35)

\psline(9,3.65)(10,.35)
\psline(9,3.65)(7,2.35)

\psline(13,3.65)(11,2.35)
\psline(13,3.65)(15,2.35)

%u3
\psline(5,5.65)(5,4.35)

%u4
\psline(4,7.65)(2,4.35)
\psline(4,7.65)(5,6.35)

%u5
\psline(7,7.65)(5,6.35)
\psline(7,7.65)(9,4.35)

%u61
\psline(10,10.65)(7,8.35)
\psline(10,10.65)(4,8.35)
\psline(10,10.65)(13,4.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}} Order $\preceq$ on $U$}
\end{pspicture}

==> (inline-51) <==
\begin{pspicture}(-4,-4)(4,4)

%Lowest two-sided cell

%\pspolygon[fillstyle=solid,fillcolor=black](0,0)(0,1)(.5,.5)

%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-4)(-4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,-1)(1,-4)(4,-4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2,0)(4,0)(4,-2)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,1)(4,4)(4,1)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1,3)(1,4)(2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,2)(0,4)(-2,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1,1)(-4,1)(-4,4)
%\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2,0)(-4,0)(-4,-2)

\psline[linewidth=.7mm](1,2)(1,3)
\psline[linewidth=.7mm](1,0)(2,0)
\psline[linewidth=.7mm](-1,0)(-2,0)

\psline[linewidth=.7mm](0,-1)(.5,-.5)

%\psline[linewidth=.7mm](-.5,1.5)(0,2)
\psline[linewidth=.7mm](0,1)(0,2)

\psline[linewidth=.7mm](0,0)(0,1)
%\psline[linewidth=.7mm](0,1)(.5,1.5)
\psline[linewidth=.7mm](0.5,0.5)(0,0)

\psline[linewidth=.7mm](0,0)(0,-4)
\psline[linewidth=.7mm](0,0)(-4,-4)

\psline[linewidth=.7mm](0,2)(0,4)
%\psline[linewidth=.7mm](0,2)(-2,4)

\psline[linewidth=.7mm](1,3)(1,4)
%\psline[linewidth=.7mm](1,3)(2,4)

\psline[linewidth=.7mm](1,1)(4,1)
\psline[linewidth=.7mm](1,1)(4,4)

\psline[linewidth=.7mm](-1,1)(-4,1)
\psline[linewidth=.7mm](-1,1)(-4,4)

\psline[linewidth=.7mm](-2,0)(-4,0)
%\psline[linewidth=.7mm](-2,0)(-4,-2)

\psline[linewidth=.7mm](1,-1)(1,-4)
\psline[linewidth=.7mm](1,-1)(4,-4)

\psline[linewidth=.7mm](2,0)(4,0)
%\psline[linewidth=.7mm](2,0)(4,-2)

%\psline[linewidth=.7mm](0,-1)(.5,-.5)
%\psline[linewidth=.7mm](0,0)(.5,-.5)
\psline[linewidth=.7mm](.5,-.5)(1,-1)
\psline[linewidth=.7mm](.5,.5)(4,-3)
%\psline[linewidth=.7mm](1,1)(2,0)

\psline[linewidth=.7mm](.5,.5)(1,1)
\psline[linewidth=.7mm](0,1)(.5,.5)
\psline[linewidth=.7mm](.5,1.5)(3,4)
\psline[linewidth=.7mm](.5,1.5)(0,2)
%\psline[linewidth=.7mm](0,2)(1,3)

%\psline[linewidth=.7mm](.5,1.5)(1,1)

\psline[linewidth=.7mm](.5,1.5)(0,2)
\psline[linewidth=.7mm](0,1)(-3,4)
%\psline[linewidth=.7mm](-.5,1.5)(-1,1)
%\psline[linewidth=.7mm](-.5,.5)(0,1)

\psline[linewidth=.7mm](-.5,.5)(-1,1)
\psline[linewidth=.7mm](-.5,.5)(-4,-3)
%\psline[linewidth=.7mm](-1,1)(-2,0)
%\psline[linewidth=.7mm](-.5,.5)(0,0)

\rput(-.8,-2.5){{\small $ {\bf \tc^1_{0}}$}}
\rput(1.8,-2.5){{\small $ {\bf \tc^2_{0}}$}}
\rput(3.2,-.5){{\small $ {\bf \tc^3_{0}}$}}
\rput(3.2,2.5){{\small $ {\bf \tc^4_{0}}$}}
\rput(1.2,3.5){{\small $ {\bf \tc^5_{0}}$}}
\rput(-.8,3.5){{\small $ {\bf \tc^6_{0}}$}}
\rput(-2.8,1.5){{\small $ {\bf \tc^7_{0}}$}}
\rput(-3.2,-.5){{\small $ {\bf \tc^8_{0}}$}}

\rput(.2,-1.5){{\small $ {\bf \tc^1_{2}}$}}
\rput(2.2,.5){{\small $ {\bf \tc^2_{2}}$}}
\rput(.2,2.5){{\small $ {\bf \tc^3_{2}}$}}
\rput(-1.8,.5){{\small $ {\bf \tc^4_{2}}$}}

\rput(.2,-.5){{\small $ {\bf \tc^1_{3}}$}}

\rput(1.2,-.5){{\small $ {\bf \tc^1_{4}}$}}
\rput(1.2,1.5){{\small $ {\bf \tc^2_{4}}$}}
\rput(-1.2,1.5){{\small $ {\bf \tc^3_{4}}$}}
\rput(-1.2,-.5){{\small $ {\bf \tc^4_{4}}$}}

%\rput(-.2,1.5){{\small $ {\bf \tc^1_{4}}$}}

%\rput(-.5,1.2){{\small $ {\bf \tc^2_{6}}$}}
%\rput(.5,.8){{\small $ {\bf \tc^1_{6}}$}}

\rput(.2,.5){{\small $ {\bf \tc^1_{8}}$}}

\multido{\nx=-4+1}{9}{
\psline(\nx,-4)(\nx,4)}

\multido{\ny=-4+1}{9}{
\psline(-4,\ny)(4,\ny)}

%\multido{\nx=-4+1}{8}{
%\psline(\nx,-4)(\nx,4)}

\psline(-4,-3)(-3,-4)
\psline(-3,-3)(-2,-4)
\psline(-2,-3)(-1,-4)
\psline(-1,-3)(-0,-4)
\psline(0,-3)(1,-4)
\psline(1,-3)(2,-4)
\psline(2,-3)(3,-4)
\psline(3,-3)(4,-4)

\psline(-4,-2)(-3,-3)
\psline(-3,-2)(-2,-3)
\psline(-2,-2)(-1,-3)
\psline(-1,-2)(-0,-3)
\psline(0,-2)(1,-3)
\psline(1,-2)(2,-3)
\psline(2,-2)(3,-3)
\psline(3,-2)(4,-3)

\psline(-4,-1)(-3,-2)
\psline(-3,-1)(-2,-2)
\psline(-2,-1)(-1,-2)
\psline(-1,-1)(-0,-2)
\psline(0,-1)(1,-2)
\psline(1,-1)(2,-2)
\psline(2,-1)(3,-2)
\psline(3,-1)(4,-2)

\psline(-4,0)(-3,-1)
\psline(-3,0)(-2,-1)
\psline(-2,0)(-1,-1)
\psline(-1,0)(-0,-1)
\psline(0,0)(1,-1)
\psline(1,0)(2,-1)
\psline(2,0)(3,-1)
\psline(3,0)(4,-1)

\psline(-4,4)(-3,3)
\psline(-3,4)(-2,3)
\psline(-2,4)(-1,3)
\psline(-1,4)(-0,3)
\psline(0,4)(1,3)
\psline(1,4)(2,3)
\psline(2,4)(3,3)
\psline(3,4)(4,3)

\psline(-4,3)(-3,2)
\psline(-3,3)(-2,2)
\psline(-2,3)(-1,2)
\psline(-1,3)(-0,2)
\psline(0,3)(1,2)
\psline(1,3)(2,2)
\psline(2,3)(3,2)
\psline(3,3)(4,2)

\psline(-4,2)(-3,1)
\psline(-3,2)(-2,1)
\psline(-2,2)(-1,1)
\psline(-1,2)(-0,1)
\psline(0,2)(1,1)
\psline(1,2)(2,1)
\psline(2,2)(3,1)
\psline(3,2)(4,1)

\psline(-4,1)(-3,0)
\psline(-3,1)(-2,0)
\psline(-2,1)(-1,0)
\psline(-1,1)(-0,0)
\psline(0,1)(1,0)
\psline(1,1)(2,0)
\psline(2,1)(3,0)
\psline(3,1)(4,0)

\psline(-4,3)(-3,4)
\psline(-3,3)(-2,4)
\psline(-2,3)(-1,4)
\psline(-1,3)(-0,4)
\psline(0,3)(1,4)
\psline(1,3)(2,4)
\psline(2,3)(3,4)
\psline(3,3)(4,4)

\psline(-4,2)(-3,3)
\psline(-3,2)(-2,3)
\psline(-2,2)(-1,3)
\psline(-1,2)(-0,3)
\psline(0,2)(1,3)
\psline(1,2)(2,3)
\psline(2,2)(3,3)
\psline(3,2)(4,3)

\psline(-4,1)(-3,2)
\psline(-3,1)(-2,2)
\psline(-2,1)(-1,2)
\psline(-1,1)(-0,2)
\psline(0,1)(1,2)
\psline(1,1)(2,2)
\psline(2,1)(3,2)
\psline(3,1)(4,2)

\psline(-4,0)(-3,1)
\psline(-3,0)(-2,1)
\psline(-2,0)(-1,1)
\psline(-1,0)(-0,1)
\psline(0,0)(1,1)
\psline(1,0)(2,1)
\psline(2,0)(3,1)
\psline(3,0)(4,1)

\psline(-4,-1)(-3,0)
\psline(-3,-1)(-2,0)
\psline(-2,-1)(-1,0)
\psline(-1,-1)(-0,0)
\psline(0,-1)(1,0)
\psline(1,-1)(2,0)
\psline(2,-1)(3,0)
\psline(3,-1)(4,0)

\psline(-4,-2)(-3,-1)
\psline(-3,-2)(-2,-1)
\psline(-2,-2)(-1,-1)
\psline(-1,-2)(-0,-1)
\psline(0,-2)(1,-1)
\psline(1,-2)(2,-1)
\psline(2,-2)(3,-1)
\psline(3,-2)(4,-1)

\psline(-4,-3)(-3,-2)
\psline(-3,-3)(-2,-2)
\psline(-2,-3)(-1,-2)
\psline(-1,-3)(-0,-2)
\psline(0,-3)(1,-2)
\psline(1,-3)(2,-2)
\psline(2,-3)(3,-2)
\psline(3,-3)(4,-2)

\psline(-4,-4)(-3,-3)
\psline(-3,-4)(-2,-3)
\psline(-2,-4)(-1,-3)
\psline(-1,-4)(-0,-3)
\psline(0,-4)(1,-3)
\psline(1,-4)(2,-3)
\psline(2,-4)(3,-3)
\psline(3,-4)(4,-3)

\rput(0,-4.5){{\small  {\sc Figure \arabic{b}\addtocounter{b}{1}} Partition of $W$}}
%\multido{\nx=-4+1}{9}{
%\psline(\nx,4)(\nx,5)}
%\psline(-4,5)(4,5)

%\psline(-4,5)(-3,4)
%\psline(-3,5)(-2,4)
%\psline(-2,5)(-1,4)
%\psline(-1,5)(0,4)
%\psline(0,5)(1,4)
%\psline(1,5)(2,4)
%\psline(2,5)(3,4)
%\psline(3,5)(4,4)

%\psline(-4,4)(-3,5)
%\psline(-3,4)(-2,5)
%\psline(-2,4)(-1,5)
%\psline(-1,4)(0,5)
%\psline(0,4)(1,5)
%\psline(1,4)(2,5)
%\psline(2,4)(3,5)
%\psline(3,4)(4,5)

%A square
\end{pspicture}

\end{center}

\begin{center}
\psset{unit=.65cm}
\begin{pspicture}(0,0)(16,16)
%\psline(0,0)(0,10)
%\psline(0,0)(10,0)

\pscircle(0,0){.35}
\rput(0,0){{\footnotesize $u^1_{0}$}}

\pscircle(2,0){.35}
\rput(2,0){{\footnotesize $u^2_{0}$}}

\pscircle(4,0){.35}
\rput(4,0){{\footnotesize $u^3_{0}$}}

\pscircle(6,0){.35}
\rput(6,0){{\footnotesize $u^4_{0}$}}

\pscircle(8,0){.35}
\rput(8,0){{\footnotesize $u^5_{0}$}}

\pscircle(10,0){.35}
\rput(10,0){{\footnotesize $u^6_{0}$}}

\pscircle(12,0){.35}
\rput(12,0){{\footnotesize $u^7_{0}$}}

\pscircle(14,0){.35}
\rput(14,0){{\footnotesize $u^8_{0}$}}

\pscircle(16,0){.35}
\rput(16,0){{\footnotesize $u^1_{0}$}}

\pscircle(1,4){.35}
\rput(1,4){{\footnotesize $u^1_{2}$}}

\pscircle(5,4){.35}
\rput(5,4){{\footnotesize $u^2_{2}$}}

\pscircle(9,4){.35}
\rput(9,4){{\footnotesize $u^3_{2}$}}

\pscircle(13,4){.35}
\rput(13,4){{\footnotesize $u^4_{2}$}}

\pscircle(3,7){.35}
\rput(3,7){{\footnotesize $u^{1}_{4}$}}

\pscircle(7,7){.35}
\rput(7,7){{\footnotesize $u^{2}_{4}$}}

\pscircle(13,7){.35}
\rput(13,7){{\footnotesize $u^{3}_{4}$}}

\pscircle(10,14){.35}
\rput(10,14){{\footnotesize $u_{8}^{1}$}}

%u21
\psline(1,3.65)(0,.35)
\psline(1,3.65)(2,.35)
\psline(1,3.65)(4,.35)

%u22
\psline(5,3.65)(4,.35)
\psline(5,3.65)(6,.35)

%u23
\psline(9,3.65)(8,.35)
\psline(9,3.65)(10,.35)
\psline(9,3.65)(6,.35)

%u24
\psline(13,3.65)(12,.35)
\psline(13,3.65)(14,.35)
\psline(13,3.65)(10,.35)
\psline(13,3.65)(16,.35)

%u41
\psline(3,6.65)(1,4.35)
\psline(3,6.65)(5,4.35)

%u42
\psline(7,6.65)(5,4.35)
\psline(7,6.65)(9,4.35)

%u43
\psline(13,6.65)(13,4.35)
%\psline(13,6.65)(16,.35)
%\psline(13,6.65)(10,.35)

%u81
\psline(10,13.65)(7,7.35)
\psline(10,13.65)(13,7.35)
\psline(10,13.65)(5,11)(3,7.35)

\rput(8,-1){\textsc{Figure \arabic{b}\addtocounter{b}{1}} Order $\preceq$ on $U$}
\end{pspicture}
\begin{array}{|c|c|c|} \hline
u\in U & x\in X_{u} & T_{x}C_{u} \mod \cH_{<0}\\ \hline
u_{2}^{1} & s_{1}s_{2} & T_{xu} +\hspace{2pt} C_{u_{0}^{1}}\\\hline
u_{2}^{1} & ys_{1}s_{3}s_{2} & T_{xu} +\hspace{2pt} T_{ys_{3}}C_{u_{0}^{1}}\\\hline
u_{2}^{3} & s_{3}s_{2} & T_{xu}+\hspace{2pt} C_{u_{0}^{6}}\\\hline
u_{2}^{3} & ys_{1}s_{3}s_{2} & T_{xu} +\hspace{2pt} T_{ys_{1}}C_{u_{0}^{6}}\\\hline

 \end{array}
